High-Speed Motion Planning for Aerial Swarms in Unknown and Cluttered Environments

Coordinated flight of multiple drones allows to achieve tasks faster such as search and rescue and infrastructure inspection. Thus, pushing the state-of-the-art of aerial swarms in navigation speed and robustness is of tremendous benefit. In particular, being able to account for unexplored/unknown environments when planning trajectories allows for safer flight. In this work, we propose the first high-speed, decentralized, and synchronous motion planning framework (HDSM) for an aerial swarm that explicitly takes into account the unknown/undiscovered parts of the environment. The proposed approach generates an optimized trajectory for each planning agent that avoids obstacles and other planning agents while moving and exploring the environment. The only global information that each agent has is the target location. The generated trajectory is high-speed, safe from unexplored spaces, and brings the agent closer to its goal. The proposed method outperforms four recent state-of-the-art methods in success rate (100% success in reaching the target location), flight speed (97% faster), and flight time (50% lower). Finally, the method is validated on a set of Crazyflie nano-drones as a proof of concept.

==> tikz_diagrams/agent_representation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,924); %set diagram left start at 0, and has height of 924

%Image [id:dp7742717274641506] 
\draw (227,234) node  {\includegraphics[width=45pt,height=45pt]{Images/crazyflie.jpeg}};
%Shape: Circle [id:dp6488663695379986] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (168,232.44) .. controls (168,200.16) and (194.16,174) .. (226.44,174) .. controls (258.71,174) and (284.87,200.16) .. (284.87,232.44) .. controls (284.87,264.71) and (258.71,290.87) .. (226.44,290.87) .. controls (194.16,290.87) and (168,264.71) .. (168,232.44) -- cycle ;
%Shape: Ellipse [id:dp5060359038216102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (168.93,237.64) .. controls (162.63,227.09) and (183.26,216.84) .. (215,214.73) .. controls (246.74,212.62) and (277.57,219.46) .. (283.87,230.01) .. controls (290.17,240.55) and (269.54,250.81) .. (237.8,252.92) .. controls (206.06,255.03) and (175.23,248.19) .. (168.93,237.64) -- cycle ;
%Straight Lines [id:da26773835711954264] 
\draw    (170,310) -- (230,310) ;
\draw [shift={(230,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(170,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Image [id:dp685043000236766] 
\draw (449.2,234) node  {\includegraphics[width=45pt,height=45pt]{Images/crazyflie.jpeg}};
%Shape: Ellipse [id:dp9776969299541947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (391.13,237.64) .. controls (384.83,227.09) and (405.46,216.84) .. (437.2,214.73) .. controls (468.94,212.62) and (499.77,219.46) .. (506.07,230.01) .. controls (512.37,240.55) and (491.74,250.81) .. (460,252.92) .. controls (428.26,255.03) and (397.43,248.19) .. (391.13,237.64) -- cycle ;
%Straight Lines [id:da908679491853353] 
\draw    (392,335) -- (452,335) ;
\draw [shift={(452,335)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(392,335)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp05121709873126812] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (390.17,234) .. controls (390.17,187.06) and (416.33,149) .. (448.6,149) .. controls (480.87,149) and (507.04,187.06) .. (507.04,234) .. controls (507.04,280.94) and (480.87,319) .. (448.6,319) .. controls (416.33,319) and (390.17,280.94) .. (390.17,234) -- cycle ;
%Straight Lines [id:da05612326774385257] 
\draw    (377,149) -- (377,239) ;
\draw [shift={(377,239)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(377,149)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp5694086777545051] 
\draw   (150,110) -- (300,110) -- (300,370) -- (150,370) -- cycle ;
%Shape: Rectangle [id:dp1646208152406834] 
\draw   (320,110) -- (550,110) -- (550,370) -- (320,370) -- cycle ;
%Shape: Rectangle [id:dp4051444957890875] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (150,110) -- (300,110) -- (300,140) -- (150,140) -- cycle ;

%Shape: Rectangle [id:dp34024466509469664] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (320,110) -- (550,110) -- (550,140) -- (320,140) -- cycle ;


% Text Node
\draw (181,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize $\displaystyle r_{\text{agent}}$};
% Text Node
\draw (403,338) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize $\displaystyle r_{\text{agent}}$};
% Text Node
\draw (334,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize $\displaystyle z_{\text{offset}}$};
% Text Node
\draw (225,125) node   [align=left] {\footnotesize Sphere model};
% Text Node
\draw (435,125) node   [align=left] {\footnotesize Ellipsoid model};


\end{tikzpicture}

==> tikz_diagrams/docs/0f009b90-0fd4-43f9-9448-6d01b7f9e7c0 <==
{"id":"r0.1436167426067747","lines":[{"id":"n0.24770977733770372","blocks":[{"id":"n0.0737683225316601","text":"\\diagram","type":"composite","elements":{"de40792905827803816":{"id":"de40792905827803816","lines":[{"id":"n0.6030943325413116","blocks":[{"id":"n0.511457416985964","text":"Agent in environment","style":{"fontSize":"\\footnotesize"}}]}],"shape":{"data":{"p":{"x":164.6719,"y":211.89845}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de37975274712712026":{"id":"de37975274712712026","lines":[{"blocks":[{"text":"Point cloud from sensor","id":"n0.31382529099449674","style":{"fontSize":"\\footnotesize"}}],"id":"n0.48053481494363925"}],"shape":{"data":{"p":{"x":241,"y":202.5}},"anchor":"left-top","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de9133905841013938":{"id":"de9133905841013938","lines":[{"blocks":[{"style":{"fontSize":"\\footnotesize"},"id":"n0.9116322568460724","text":"Voxel grid generation"}],"id":"n0.12814690077266588"}],"shape":{"data":{"p":{"x":375.60229245148537,"y":201.89770754851463}},"anchor":"left-top","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de5755967259628516":{"id":"de5755967259628516","lines":[{"blocks":[{"style":{"fontSize":"\\footnotesize"},"text":"Voxel grid","id":"n0.1593556863996075"}],"id":"n0.9659624327264988"}],"shape":{"data":{"p":{"x":518,"y":147}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de46983729192901547":{"id":"de46983729192901547","lines":[{"blocks":[{"id":"n0.06690762877279188","text":"Global path","style":{"fontSize":"\\footnotesize"}}],"id":"n0.32094730528343174"}],"shape":{"data":{"p":{"x":166,"y":762}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de970594642404832":{"id":"de970594642404832","lines":[{"blocks":[{"id":"n0.5909862907047658","text":"Run at ","style":{"fontSize":"\\footnotesize"}}],"id":"n0.5120140449443038","style":{"lineHeightEm":0.7,"align":"center"}},{"id":"n0.6626256217454285","blocks":[{"text":"constant ","id":"n0.914518820324075","style":{"fontSize":"\\footnotesize"}}],"style":{"lineHeightEm":0.7,"align":"center"}},{"id":"n0.18535769497375076","blocks":[{"text":"period ","id":"n0.05056575368487137","style":{"fontSize":"\\footnotesize"}},{"id":"n0.4826071855766858","text":"\\math-container","type":"composite","elements":{"mathValue":{"id":"n0.2273528194866219","lines":[{"id":"n0.701963179766754","blocks":[{"id":"n0.46244966210072924","text":"T"},{"id":"n0.42988511047124334","text":"\\index","type":"composite","elements":{"indexValue":{"id":"n0.16662637966077298","lines":[{"id":"n0.40970291768938405","blocks":[{"id":"n0.5026348182612259","text":"\\text","type":"composite","elements":{"textValue":{"id":"n0.7634021328191569","lines":[{"id":"n0.4496300447939001","blocks":[{"id":"n0.024469400087907545","text":"map"}]}]}}}]}]}}}]}]}},"displayMode":false,"style":{"mathModeType":"\\displaystyle","fontSize":"\\footnotesize"}}],"style":{"lineHeightEm":0.7,"align":"center"}}],"shape":{"data":{"p":{"x":72,"y":153}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de09753836551028972":{"id":"de09753836551028972","lines":[{"blocks":[{"text":"Run at ","style":{"fontSize":"\\footnotesize"},"id":"n0.7148743274369065"}],"style":{"lineHeightEm":0.7,"align":"center"},"id":"n0.5800332795959555"},{"blocks":[{"text":"constant ","style":{"fontSize":"\\footnotesize"},"id":"n0.25106204883991157"}],"style":{"lineHeightEm":0.7,"align":"center"},"id":"n0.2004001860645328"},{"blocks":[{"text":"period ","style":{"fontSize":"\\footnotesize"},"id":"n0.4017069368552222"},{"text":"\\math-container","type":"composite","elements":{"mathValue":{"lines":[{"blocks":[{"text":"T","id":"n0.08062343725923493"},{"text":"\\index","type":"composite","elements":{"indexValue":{"lines":[{"blocks":[{"text":"\\text","type":"composite","elements":{"textValue":{"lines":[{"blocks":[{"id":"n0.021002083584314102","text":"path"}],"id":"n0.05624217121957842"}],"id":"n0.16825949229511417"}},"id":"n0.2878068000341665"}],"id":"n0.3336630127532212"}],"id":"n0.15969207331157986"}},"id":"n0.13592709533651703"}],"id":"n0.3961182027264374"}],"id":"n0.021747143104262623"}},"displayMode":false,"style":{"mathModeType":"\\displaystyle","fontSize":"\\footnotesize"},"id":"n0.24049381857603813"}],"style":{"lineHeightEm":0.7,"align":"center"},"id":"n0.21596164278425145"}],"shape":{"data":{"p":{"x":46,"y":512}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de6077913405449018":{"id":"de6077913405449018","lines":[{"blocks":[{"text":"Run at ","style":{"fontSize":"\\footnotesize"},"id":"n0.22534725152145474"}],"style":{"lineHeightEm":0.7,"align":"center"},"id":"n0.011202155374842038"},{"blocks":[{"text":"constant ","style":{"fontSize":"\\footnotesize"},"id":"n0.013874745646412778"}],"style":{"lineHeightEm":0.7,"align":"center"},"id":"n0.06306868839381741"},{"blocks":[{"text":"period ","style":{"fontSize":"\\footnotesize"},"id":"n0.9233187281865489"},{"text":"\\math-container","type":"composite","elements":{"mathValue":{"lines":[{"blocks":[{"text":"T","id":"n0.7210256097723373"},{"text":"\\index","type":"composite","elements":{"indexValue":{"lines":[{"blocks":[{"text":"\\text","type":"composite","elements":{"textValue":{"lines":[{"blocks":[{"id":"n0.32044677652980624","text":"traj"}],"id":"n0.03899306700409788"}],"id":"n0.14104588810010954"}},"id":"n0.01002814594861623"}],"id":"n0.8085715661076847"}],"id":"n0.26827377488790627"}},"id":"n0.20131752625684984"}],"id":"n0.637515563592076"}],"id":"n0.5694354779470652"}},"displayMode":false,"style":{"mathModeType":"\\displaystyle","fontSize":"\\footnotesize"},"id":"n0.5780928052950469"}],"style":{"lineHeightEm":0.7,"align":"center"},"id":"n0.7755479609789344"}],"shape":{"data":{"p":{"x":242,"y":562}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de8108334071897969":{"id":"de8108334071897969","lines":[{"blocks":[{"style":{"fontSize":"\\footnotesize"},"id":"n0.7007548412069222","text":"Free unknown voxels"}],"id":"n0.9817304558057247"}],"shape":{"data":{"p":{"x":85.84938639348809,"y":414.7403314917127},"rotation":0},"anchor":"left-top","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de6323196196376142":{"id":"de6323196196376142","lines":[{"blocks":[{"style":{"fontSize":"\\footnotesize"},"id":"n0.8536100928666688","text":"Inflate obstacles"}],"id":"n0.9129893937834201"}],"shape":{"data":{"p":{"x":95.84938639348809,"y":555.9558011049724},"rotation":0},"anchor":"left-top","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de5781632635330645":{"id":"de5781632635330645","lines":[{"blocks":[{"id":"n0.03618982063468068","text":"Create potential field and find a path to the goal","style":{"fontSize":"\\footnotesize"}}],"id":"n0.4714523879565382","style":{"align":"center"}}],"shape":{"data":{"p":{"x":185.00000000000003,"y":712},"rotation":0},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de7904061937613227":{"id":"de7904061937613227","lines":[{"blocks":[{"style":{"fontSize":"\\footnotesize"},"text":"Occupy unknown voxels","id":"n0.3476274722329613"}],"id":"n0.27088534218897786"}],"shape":{"data":{"p":{"x":299.9631082347126,"y":448.10526489043514}},"anchor":"left-top","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de4686197405103498":{"id":"de4686197405103498","lines":[{"blocks":[{"style":{"fontSize":"\\footnotesize"},"text":"Inflate obstacles","id":"n0.48425196989371844"}],"id":"n0.5346484409964452"}],"shape":{"data":{"p":{"x":318.7331266915691,"y":590.5}},"anchor":"left-top","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de8412684700205797":{"id":"de8412684700205797","lines":[{"blocks":[{"text":"Generate Time-Aware Safe Corridors around the path","id":"n0.6626036474776791","style":{"fontSize":"\\footnotesize"}}],"id":"n0.9173125397941271","style":{"align":"center"}}],"shape":{"data":{"p":{"x":421.9521266915691,"y":745.89585}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de38072404352233247":{"id":"de38072404352233247","lines":[{"blocks":[{"id":"n0.05378416518377804","text":"Sample the global path","style":{"fontSize":"\\footnotesize"}}],"id":"n0.013579057439302433"}],"shape":{"data":{"p":{"x":502.4327541407233,"y":499.89845}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de8020548203372944":{"id":"de8020548203372944","lines":[{"blocks":[{"text":"Solve for optimal trajectory","id":"n0.4616863220837337","style":{"fontSize":"\\footnotesize"}}],"id":"n0.20257882166418484"}],"shape":{"data":{"p":{"x":441.4282172860712,"y":678.2099355376329}},"anchor":"left-top","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de4160529108020288":{"id":"de4160529108020288","lines":[{"blocks":[{"id":"n0.2653182964898586","text":"Time-Aware Safe Corridor","style":{"fontSize":"\\footnotesize"}}],"id":"n0.9554103976591377"}],"shape":{"data":{"p":{"x":412,"y":793.5}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de9651734012964976":{"id":"de9651734012964976","lines":[{"blocks":[{"id":"n0.47533419289283607","text":"Ref. trajectory","style":{"fontSize":"\\footnotesize"}}],"id":"n0.9844761296592153"}],"shape":{"data":{"p":{"x":554.5,"y":525.5}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de9689692731953632":{"id":"de9689692731953632","lines":[{"blocks":[{"text":"Optimal trajectory","id":"n0.864940520487959","style":{"fontSize":"\\footnotesize"}}],"id":"n0.8508569986743062"}],"shape":{"data":{"p":{"x":552.5,"y":754.5}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de2005219233390816":{"id":"de2005219233390816","lines":[{"blocks":[{"text":"Agent position","style":{"fontSize":"\\footnotesize"},"id":"n0.8032507047211905"}],"id":"n0.19377749467280614"}],"shape":{"data":{"p":{"x":49.5,"y":16.50444722748843}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de4495448532869317":{"id":"de4495448532869317","lines":[{"blocks":[{"id":"n0.07153679421106607","text":"Obstacles","style":{"fontSize":"\\footnotesize"}}],"id":"n0.21459563380367386"}],"shape":{"data":{"p":{"x":131.5,"y":16.50444722748843}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de2044560737868668":{"id":"de2044560737868668","lines":[{"blocks":[{"id":"n0.20196104060246034","text":"Point cloud","style":{"fontSize":"\\footnotesize"}}],"id":"n0.21796742342239828"}],"shape":{"data":{"p":{"x":198,"y":16.50444722748843}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de09087703618407295":{"id":"de09087703618407295","lines":[{"blocks":[{"id":"n0.521195053237699","text":"Free voxel","style":{"fontSize":"\\footnotesize"}}],"id":"n0.40414668583588376"}],"shape":{"data":{"p":{"x":269,"y":16}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de6825591760871046":{"id":"de6825591760871046","lines":[{"blocks":[{"text":"Occupied voxel","id":"n0.4776351337176652","style":{"fontSize":"\\footnotesize"}}],"id":"n0.7813195180355519"}],"shape":{"data":{"p":{"x":346.5,"y":17}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de5237600420214927":{"id":"de5237600420214927","lines":[{"blocks":[{"text":"Unknown voxel","id":"n0.9473190240016438","style":{"fontSize":"\\footnotesize"}}],"id":"n0.1522652641797928"}],"shape":{"data":{"p":{"x":434.5,"y":16}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de6322199011946126":{"id":"de6322199011946126","lines":[{"blocks":[{"text":"Occupied voxel due to inflation","id":"n0.28268756195169553","style":{"fontSize":"\\footnotesize"}}],"id":"n0.008885740608655324"}],"shape":{"data":{"p":{"x":558,"y":17}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de625234673547655":{"id":"de625234673547655","lines":[{"blocks":[{"id":"n0.9023463597485586","text":"Potential field","style":{"fontSize":"\\footnotesize"}}],"id":"n0.31553150622405846"}],"shape":{"data":{"p":{"x":86,"y":41}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de5898032927880346":{"id":"de5898032927880346","lines":[{"blocks":[{"id":"n0.22135619092791958","text":"Global path","style":{"fontSize":"\\footnotesize"}}],"id":"n0.12529121017875022"}],"shape":{"data":{"p":{"x":171,"y":42}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de6855093944016317":{"id":"de6855093944016317","lines":[{"blocks":[{"id":"n0.6304888939140969","text":"Goal position","style":{"fontSize":"\\footnotesize"}}],"id":"n0.6934840497318708"}],"shape":{"data":{"p":{"x":251.5,"y":42}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de3257579413067737":{"id":"de3257579413067737","lines":[{"blocks":[{"id":"n0.42358064118323746","text":"Convex polyhedron","style":{"fontSize":"\\footnotesize"}}],"id":"n0.5307575235564421"}],"shape":{"data":{"p":{"x":351,"y":42}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de15565879813036276":{"id":"de15565879813036276","lines":[{"blocks":[{"id":"n0.1822575807153186","text":"Reference trajectory","style":{"fontSize":"\\footnotesize"}}],"id":"n0.5316454045578438"}],"shape":{"data":{"p":{"x":459,"y":42}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de16595402207616772":{"id":"de16595402207616772","lines":[{"blocks":[{"text":"Optimal trajectory","id":"n0.04879692128924362","style":{"fontSize":"\\footnotesize"}}],"id":"n0.39718922365447185"}],"shape":{"data":{"p":{"x":564,"y":42}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true},"de761952533586131":{"id":"de761952533586131","lines":[{"id":"n0.9944268232048177","blocks":[{"id":"n0.5781257465401592","text":"Mapping"}]}],"shape":{"data":{"p":{"x":292.5,"y":78.75},"rotation":0},"anchor":"center","settings":{"fontSize":"\\normalsize"},"style":{"fillColor":[248,231,28,1]}},"isTextMode":true,"isInGroup":false},"de39987783722177017":{"id":"de39987783722177017","lines":[{"blocks":[{"text":"Planning","id":"n0.38222660611794224"}],"id":"n0.06506487650285364"}],"shape":{"data":{"p":{"x":312.5,"y":259.75},"rotation":0},"anchor":"center","settings":{"fontSize":"\\normalsize"},"style":{"fillColor":[126,211,33,1]}},"isTextMode":true,"isInGroup":false},"de44779695814893405":{"id":"de44779695814893405","lines":[{"blocks":[{"id":"n0.059496371857227226","text":"Global path generation"}],"id":"n0.6979409800875733"}],"shape":{"data":{"p":{"x":134,"y":293.70165745856355},"rotation":0},"anchor":"center","settings":{"fontSize":"\\normalsize"},"style":{"fillColor":[80,227,194,1]}},"isTextMode":true,"isInGroup":false},"de5981423783079807":{"id":"de5981423783079807","lines":[{"blocks":[{"text":"Trajectory generation","id":"n0.9711162401827418"}],"id":"n0.678374838604787"}],"shape":{"data":{"p":{"x":432.5,"y":293.75},"rotation":0},"anchor":"center","settings":{"fontSize":"\\normalsize"},"style":{"fillColor":[245,166,35,1]}},"isTextMode":true,"isInGroup":false},"de25084375320410524":{"id":"de25084375320410524","lines":[{"blocks":[{"id":"n0.05041941385951598","text":"TASC generation"}],"id":"n0.7036686640083198"}],"shape":{"data":{"p":{"x":357,"y":326.75},"rotation":0},"anchor":"center","settings":{"fontSize":"\\normalsize"},"style":{"fillColor":[245,166,35,1]}},"isTextMode":true,"isInGroup":false},"de6255569043117146":{"id":"de6255569043117146","lines":[{"blocks":[{"id":"n0.1665283590179043","text":"Reference generation"}],"id":"n0.01449790798531847"}],"shape":{"data":{"p":{"x":505,"y":367.75},"rotation":0},"anchor":"center","settings":{"fontSize":"\\normalsize"},"style":{"fillColor":[245,166,35,1]}},"isTextMode":true,"isInGroup":false},"de3844735991683652":{"id":"de3844735991683652","lines":[{"blocks":[{"id":"n0.9779062034727006","text":"MIQP/MPC solver"}],"id":"n0.6037125103828376"}],"shape":{"data":{"p":{"x":505,"y":553.75},"rotation":0},"anchor":"center","settings":{"fontSize":"\\normalsize"},"style":{"fillColor":[245,166,35,1]}},"isTextMode":true,"isInGroup":false},"de5769930586478409":{"id":"de5769930586478409","lines":[{"blocks":[{"text":"Trajectories of other agents","id":"n0.8560580841698695","style":{"fontSize":"\\footnotesize"}}],"id":"n0.5921870393288768"}],"shape":{"data":{"p":{"x":517.5,"y":334.5}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false},"de7218643250561187":{"id":"de7218643250561187","lines":[{"blocks":[{"id":"n0.4120014792417712","text":"Goal","style":{"fontSize":"\\footnotesize"}}],"id":"n0.46202890215531967"}],"shape":{"data":{"p":{"x":31,"y":340.5}},"anchor":"center","settings":{"fontSize":"\\footnotesize"}},"isTextMode":true,"isInGroup":false}},"connections":[],"intersections":{"id":"di6469837643957062","items":[],"style":{}},"shapes":[{"id":"dp5817202439826945","type":"rectangle","data":{"p1":{"x":5,"y":268},"p2":{"x":620,"y":832}},"style":{"fillColor":[238,255,219,1]}},{"id":"dp9060425200019115","type":"rectangle","data":{"p1":{"x":5,"y":251},"p2":{"x":620,"y":268.5}},"style":{"fillColor":[126,211,33,1]}},{"id":"dp5978164851408465","type":"rectangle","data":{"p1":{"x":265,"y":302.5},"p2":{"x":600,"y":812.5}},"style":{"fillColor":[255,246,213,1]}},{"id":"dp8811980229696097","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":545.6851941874967},"p2":{"x":324.1422964975106,"y":554.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5950853679297439","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":545.6851941874967},"p2":{"x":333.34688140048144,"y":554.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp18664852810931776","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":545.6851941874967},"p2":{"x":342.5514663034522,"y":554.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8200905800015219","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":545.6851941874967},"p2":{"x":351.7560512064229,"y":554.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp23746344584536971","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":545.6851941874967},"p2":{"x":360.96063610939376,"y":554.8897790904675}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3576335565716895","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":545.6851941874967},"p2":{"x":370.1652210123644,"y":554.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7164690271839118","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":518.0714394785845},"p2":{"x":314.93771159453985,"y":527.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp835444238605354","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":527.2760243815551},"p2":{"x":314.93771159453985,"y":536.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3103262399173792","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":527.2760243815551},"p2":{"x":324.1422964975106,"y":536.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp15639611457294245","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":518.0714394785845},"p2":{"x":324.1422964975106,"y":527.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp47060145391421804","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":536.4806092845259},"p2":{"x":314.93771159453985,"y":545.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp46473481065221156","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":545.6851941874967},"p2":{"x":314.93771159453985,"y":554.8897790904675}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3254633386679697","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":536.4806092845259},"p2":{"x":324.1422964975106,"y":545.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp745816064657582","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":554.8897790904675},"p2":{"x":314.93771159453985,"y":564.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp35414525451307144","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":564.0943639934382},"p2":{"x":314.93771159453985,"y":573.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8870880638074281","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":564.0943639934382},"p2":{"x":324.1422964975106,"y":573.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp09806712003005735","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":554.8897790904675},"p2":{"x":324.1422964975106,"y":564.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp26791986757008024","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":573.298948896409},"p2":{"x":314.93771159453985,"y":582.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp89410540154621","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":582.5035337993797},"p2":{"x":314.93771159453985,"y":591.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp48703501972421526","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":582.5035337993797},"p2":{"x":324.1422964975106,"y":591.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8922118526788128","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":573.298948896409},"p2":{"x":324.1422964975106,"y":582.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6552180347312015","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":518.0714394785845},"p2":{"x":333.34688140048144,"y":527.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8881885561783207","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":527.2760243815551},"p2":{"x":333.34688140048144,"y":536.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp36928285394513227","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":527.2760243815551},"p2":{"x":342.5514663034522,"y":536.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp12834544349312194","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":518.0714394785845},"p2":{"x":342.5514663034522,"y":527.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5958006264776392","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":518.0714394785845},"p2":{"x":351.7560512064229,"y":527.2760243815551}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6953030869524561","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":527.2760243815551},"p2":{"x":351.7560512064229,"y":536.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9192310283754976","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":527.2760243815551},"p2":{"x":360.96063610939376,"y":536.4806092845259}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp796094008432475","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":518.0714394785845},"p2":{"x":360.96063610939376,"y":527.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7404613034171339","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":536.4806092845259},"p2":{"x":333.34688140048144,"y":545.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7564723155994562","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":536.4806092845259},"p2":{"x":342.5514663034522,"y":545.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8865420365812133","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":536.4806092845259},"p2":{"x":351.7560512064229,"y":545.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp46649281130569453","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":536.4806092845259},"p2":{"x":360.96063610939376,"y":545.6851941874967}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5551186928140726","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":518.0714394785845},"p2":{"x":370.1652210123644,"y":527.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp28355547129327885","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":527.2760243815551},"p2":{"x":370.1652210123644,"y":536.4806092845259}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8285769310726332","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":536.4806092845259},"p2":{"x":370.1652210123644,"y":545.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5852304740609293","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":554.8897790904675},"p2":{"x":333.34688140048144,"y":564.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp527661892979818","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":564.0943639934382},"p2":{"x":333.34688140048144,"y":573.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp27124730856494095","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":564.0943639934382},"p2":{"x":342.5514663034522,"y":573.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8254950172374458","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":554.8897790904675},"p2":{"x":342.5514663034522,"y":564.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8792250416540996","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":554.8897790904675},"p2":{"x":351.7560512064229,"y":564.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8927733706288088","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":564.0943639934382},"p2":{"x":351.7560512064229,"y":573.298948896409}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8885599257783168","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":564.0943639934382},"p2":{"x":360.96063610939376,"y":573.298948896409}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp09334624561946825","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":554.8897790904675},"p2":{"x":360.96063610939376,"y":564.0943639934382}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9337185749708934","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":573.298948896409},"p2":{"x":333.34688140048144,"y":582.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp48407501122266683","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":582.5035337993797},"p2":{"x":333.34688140048144,"y":591.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5852674251366732","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":582.5035337993797},"p2":{"x":342.5514663034522,"y":591.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp1912661636286508","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":573.298948896409},"p2":{"x":342.5514663034522,"y":582.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp06823381238302972","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":573.298948896409},"p2":{"x":351.7560512064229,"y":582.5035337993797}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6551103024763385","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":582.5035337993797},"p2":{"x":351.7560512064229,"y":591.7081187023505}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9493699398794435","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":582.5035337993797},"p2":{"x":360.96063610939376,"y":591.7081187023505}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8627583423535081","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":573.298948896409},"p2":{"x":360.96063610939376,"y":582.5035337993797}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8628910720329488","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":554.8897790904675},"p2":{"x":370.1652210123644,"y":564.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp578860471046752","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":564.0943639934382},"p2":{"x":370.1652210123644,"y":573.298948896409}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp09399131725088328","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":573.298948896409},"p2":{"x":370.1652210123644,"y":582.5035337993797}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6655800521199484","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":582.5035337993797},"p2":{"x":370.1652210123644,"y":591.7081187023505}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8020871278011514","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":508.9091698059415},"p2":{"x":324.1422964975106,"y":518.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5739765119629747","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":508.9091698059415},"p2":{"x":333.34688140048144,"y":518.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3652416477668714","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":508.9091698059415},"p2":{"x":342.5514663034522,"y":518.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3157357720848315","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":508.9091698059415},"p2":{"x":351.7560512064229,"y":518.1137547089122}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp3195991946944561","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":508.9091698059415},"p2":{"x":360.96063610939376,"y":518.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6918428764216915","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":508.9091698059415},"p2":{"x":370.1652210123644,"y":518.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp173045849662387","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":490.5},"p2":{"x":314.93771159453985,"y":499.70458490297074}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp46140181054583373","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":490.5},"p2":{"x":324.1422964975106,"y":499.70458490297074}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5824200880224515","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":499.70458490297074},"p2":{"x":314.93771159453985,"y":508.9091698059415}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7772516189117029","type":"rectangle","data":{"p1":{"x":305.7331266915691,"y":508.9091698059415},"p2":{"x":314.93771159453985,"y":518.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp05344478707077838","type":"rectangle","data":{"p1":{"x":314.93771159453985,"y":499.70458490297074},"p2":{"x":324.1422964975106,"y":508.9091698059415}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp974111580305342","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":490.5},"p2":{"x":333.34688140048144,"y":499.70458490297074}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7122845960145419","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":490.5},"p2":{"x":342.5514663034522,"y":499.70458490297074}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp1047165793310958","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":490.5},"p2":{"x":351.7560512064229,"y":499.70458490297074}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2996713966748077","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":490.5},"p2":{"x":360.96063610939376,"y":499.70458490297074}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9132799802854039","type":"rectangle","data":{"p1":{"x":324.1422964975106,"y":499.70458490297074},"p2":{"x":333.34688140048144,"y":508.9091698059415}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5776555792446794","type":"rectangle","data":{"p1":{"x":333.34688140048144,"y":499.70458490297074},"p2":{"x":342.5514663034522,"y":508.9091698059415}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp07894759536497253","type":"rectangle","data":{"p1":{"x":342.5514663034522,"y":499.70458490297074},"p2":{"x":351.7560512064229,"y":508.9091698059415}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp2251850061314693","type":"rectangle","data":{"p1":{"x":351.7560512064229,"y":499.70458490297074},"p2":{"x":360.96063610939376,"y":508.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7085471865486732","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":490.5},"p2":{"x":370.1652210123644,"y":499.70458490297074}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2706068500426366","type":"rectangle","data":{"p1":{"x":360.96063610939376,"y":499.70458490297074},"p2":{"x":370.1652210123644,"y":508.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7232970339475897","type":"circle","data":{"p1":{"x":353.6488027358401,"y":538.3733608139431},"p2":{"x":359.06788457997646,"y":543.7924426580795}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp3637693680066174","type":"rectangle","data":{"p1":{"x":370.21063610939376,"y":545.6851941874967},"p2":{"x":379.4152210123644,"y":554.8897790904675}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp4774071713930743","type":"rectangle","data":{"p1":{"x":370.21063610939376,"y":518.0714394785845},"p2":{"x":379.4152210123644,"y":527.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7079015458325331","type":"rectangle","data":{"p1":{"x":370.46063610939376,"y":527.2760243815551},"p2":{"x":379.6652210123644,"y":536.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8224057096651587","type":"rectangle","data":{"p1":{"x":370.46063610939376,"y":536.4806092845259},"p2":{"x":379.6652210123644,"y":545.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp1322504609911339","type":"rectangle","data":{"p1":{"x":370.21063610939376,"y":554.8897790904675},"p2":{"x":379.4152210123644,"y":564.0943639934382}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp97561979785727","type":"rectangle","data":{"p1":{"x":370.46063610939376,"y":564.0943639934382},"p2":{"x":379.6652210123644,"y":573.298948896409}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8340401712827563","type":"rectangle","data":{"p1":{"x":370.46063610939376,"y":573.298948896409},"p2":{"x":379.6652210123644,"y":582.5035337993797}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp05932082395543392","type":"rectangle","data":{"p1":{"x":370.21063610939376,"y":582.5035337993797},"p2":{"x":379.4152210123644,"y":591.7081187023505}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp30486125715651813","type":"rectangle","data":{"p1":{"x":370.21063610939376,"y":508.9091698059415},"p2":{"x":379.4152210123644,"y":518.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp46422305328399815","type":"rectangle","data":{"p1":{"x":370.21063610939376,"y":490.5},"p2":{"x":379.4152210123644,"y":499.70458490297074}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9592169287262824","type":"rectangle","data":{"p1":{"x":370.21063610939376,"y":499.70458490297074},"p2":{"x":379.4152210123644,"y":508.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4737925501874085","type":"rectangle","data":{"p1":{"x":379.46063610939376,"y":545.6851941874967},"p2":{"x":388.6652210123644,"y":554.8897790904675}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp18631072503742496","type":"rectangle","data":{"p1":{"x":379.46063610939376,"y":518.0714394785845},"p2":{"x":388.6652210123644,"y":527.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5146404305836143","type":"rectangle","data":{"p1":{"x":379.71063610939376,"y":527.2760243815551},"p2":{"x":388.9152210123644,"y":536.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5538914360930998","type":"rectangle","data":{"p1":{"x":379.46063610939376,"y":536.4806092845259},"p2":{"x":388.6652210123644,"y":545.6851941874967}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp2727309817657355","type":"rectangle","data":{"p1":{"x":379.71063610939376,"y":554.8897790904675},"p2":{"x":388.9152210123644,"y":564.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8909288849861849","type":"rectangle","data":{"p1":{"x":379.71063610939376,"y":564.0943639934382},"p2":{"x":388.9152210123644,"y":573.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6217346484336901","type":"rectangle","data":{"p1":{"x":379.71063610939376,"y":573.298948896409},"p2":{"x":388.9152210123644,"y":582.5035337993797}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp07349114581580296","type":"rectangle","data":{"p1":{"x":379.71063610939376,"y":582.5035337993797},"p2":{"x":388.9152210123644,"y":591.7081187023505}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp809589774688567","type":"rectangle","data":{"p1":{"x":379.46063610939376,"y":508.9091698059415},"p2":{"x":388.6652210123644,"y":518.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5856082776937528","type":"rectangle","data":{"p1":{"x":379.46063610939376,"y":490.5},"p2":{"x":388.6652210123644,"y":499.70458490297074}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9759230182918381","type":"rectangle","data":{"p1":{"x":379.46063610939376,"y":499.70458490297074},"p2":{"x":388.6652210123644,"y":508.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp15546742637703925","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":545.6851941874967},"p2":{"x":397.9152210123644,"y":554.8897790904675}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8019946903610342","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":518.0714394785845},"p2":{"x":397.9152210123644,"y":527.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8406671573005988","type":"rectangle","data":{"p1":{"x":388.96063610939376,"y":527.2760243815551},"p2":{"x":398.1652210123644,"y":536.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8196900294368545","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":536.4806092845259},"p2":{"x":397.9152210123644,"y":545.6851941874967}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp9086241944338351","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":554.8897790904675},"p2":{"x":397.9152210123644,"y":564.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp20223200811922815","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":564.0943639934382},"p2":{"x":397.9152210123644,"y":573.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp10940727934316197","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":573.298948896409},"p2":{"x":397.9152210123644,"y":582.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp1444199137618256","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":582.5035337993797},"p2":{"x":397.9152210123644,"y":591.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp11137475281745157","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":508.9091698059415},"p2":{"x":397.9152210123644,"y":518.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5300999580923011","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":490.5},"p2":{"x":397.9152210123644,"y":499.70458490297074}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp23261125419875683","type":"rectangle","data":{"p1":{"x":388.71063610939376,"y":499.70458490297074},"p2":{"x":397.9152210123644,"y":508.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8666742303881485","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":545.6851941874967},"p2":{"x":406.9152210123644,"y":554.8897790904675}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp4066111511891499","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":518.0714394785845},"p2":{"x":406.9152210123644,"y":527.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp06875176928606952","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":527.2760243815551},"p2":{"x":406.9152210123644,"y":536.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp35051752636653655","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":536.4806092845259},"p2":{"x":406.9152210123644,"y":545.6851941874967}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp129655529313921","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":554.8897790904675},"p2":{"x":406.9152210123644,"y":564.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8332652663129743","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":564.0943639934382},"p2":{"x":406.9152210123644,"y":573.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp40726037143673954","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":573.298948896409},"p2":{"x":406.9152210123644,"y":582.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp22492176505113526","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":582.5035337993797},"p2":{"x":406.9152210123644,"y":591.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5552117675328916","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":508.9091698059415},"p2":{"x":406.9152210123644,"y":518.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp15811271956120576","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":490.5},"p2":{"x":406.9152210123644,"y":499.70458490297074}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp031031087815313718","type":"rectangle","data":{"p1":{"x":397.71063610939376,"y":499.70458490297074},"p2":{"x":406.9152210123644,"y":508.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8181524271963969","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":403.6846328270667},"p2":{"x":322.7699855891687,"y":412.88921773003756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9742915853431637","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":403.6846328270667},"p2":{"x":331.97457049213955,"y":412.88921773003756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8399900193631027","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":403.6846328270667},"p2":{"x":341.1791553951103,"y":412.88921773003756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4472766355067257","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":403.6846328270667},"p2":{"x":350.383740298081,"y":412.88921773003756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp15443199966401688","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":403.6846328270667},"p2":{"x":359.58832520105176,"y":412.88921773003756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2455699945965497","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":403.6846328270667},"p2":{"x":368.7929101040225,"y":412.88921773003756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp019974840936649807","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":376.0708781181545},"p2":{"x":313.56540068619796,"y":385.2754630211251}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp0553025258285329","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":385.2754630211251},"p2":{"x":313.56540068619796,"y":394.48004792409597}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp31889573977695895","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":385.2754630211251},"p2":{"x":322.7699855891687,"y":394.48004792409597}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp346991661643564","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":376.0708781181545},"p2":{"x":322.7699855891687,"y":385.2754630211251}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp859536270374077","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":394.48004792409597},"p2":{"x":313.56540068619796,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7351489332142587","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":403.6846328270667},"p2":{"x":313.56540068619796,"y":412.88921773003756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp061842732096843545","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":394.48004792409597},"p2":{"x":322.7699855891687,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3210742333174508","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":412.88921773003756},"p2":{"x":313.56540068619796,"y":422.0938026330082}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5173259794434009","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":422.0938026330082},"p2":{"x":313.56540068619796,"y":431.29838753597903}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp26397700132842994","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":422.0938026330082},"p2":{"x":322.7699855891687,"y":431.29838753597903}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp26284891586502446","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":412.88921773003756},"p2":{"x":322.7699855891687,"y":422.0938026330082}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9393049407220226","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":431.29838753597903},"p2":{"x":313.56540068619796,"y":440.50297243894977}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp17846734754136007","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":440.50297243894977},"p2":{"x":313.56540068619796,"y":449.7075573419205}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp21820150786177717","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":440.50297243894977},"p2":{"x":322.7699855891687,"y":449.7075573419205}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp742810683450206","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":431.29838753597903},"p2":{"x":322.7699855891687,"y":440.50297243894977}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp2966639706987009","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":376.0708781181545},"p2":{"x":331.97457049213955,"y":385.2754630211251}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5976355584064301","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":385.2754630211251},"p2":{"x":331.97457049213955,"y":394.48004792409597}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6975228048908961","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":385.2754630211251},"p2":{"x":341.1791553951103,"y":394.48004792409597}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp19233979067079465","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":376.0708781181545},"p2":{"x":341.1791553951103,"y":385.2754630211251}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp57270634974946","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":376.0708781181545},"p2":{"x":350.383740298081,"y":385.2754630211251}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4725901909882162","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":385.2754630211251},"p2":{"x":350.383740298081,"y":394.48004792409597}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5576442948785885","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":385.2754630211251},"p2":{"x":359.58832520105176,"y":394.48004792409597}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5050002892924443","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":376.0708781181545},"p2":{"x":359.58832520105176,"y":385.2754630211251}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp21511712325373145","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":394.48004792409597},"p2":{"x":331.97457049213955,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp38604245545444416","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":394.48004792409597},"p2":{"x":341.1791553951103,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9754471389834014","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":394.48004792409597},"p2":{"x":350.383740298081,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7707310161416085","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":394.48004792409597},"p2":{"x":359.58832520105176,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp031056073980066712","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":376.0708781181545},"p2":{"x":368.7929101040225,"y":385.2754630211251}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp05921862161898184","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":385.2754630211251},"p2":{"x":368.7929101040225,"y":394.48004792409597}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4891763282377426","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":394.48004792409597},"p2":{"x":368.7929101040225,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6809351277836544","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":412.88921773003756},"p2":{"x":331.97457049213955,"y":422.0938026330082}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp49697478689403995","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":422.0938026330082},"p2":{"x":331.97457049213955,"y":431.29838753597903}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp46895869513851873","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":422.0938026330082},"p2":{"x":341.1791553951103,"y":431.29838753597903}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6243096109953024","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":412.88921773003756},"p2":{"x":341.1791553951103,"y":422.0938026330082}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6153758141851664","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":412.88921773003756},"p2":{"x":350.383740298081,"y":422.0938026330082}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1363729390774504","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":422.0938026330082},"p2":{"x":350.383740298081,"y":431.29838753597903}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp12448389862834319","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":422.0938026330082},"p2":{"x":359.58832520105176,"y":431.29838753597903}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8039010693229363","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":412.88921773003756},"p2":{"x":359.58832520105176,"y":422.0938026330082}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp02188740276386758","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":431.29838753597903},"p2":{"x":331.97457049213955,"y":440.50297243894977}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9072171679063645","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":440.50297243894977},"p2":{"x":331.97457049213955,"y":449.7075573419205}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6173560668347751","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":440.50297243894977},"p2":{"x":341.1791553951103,"y":449.7075573419205}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6465847285922373","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":431.29838753597903},"p2":{"x":341.1791553951103,"y":440.50297243894977}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp753768203538937","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":431.29838753597903},"p2":{"x":350.383740298081,"y":440.50297243894977}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6448906363946161","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":440.50297243894977},"p2":{"x":350.383740298081,"y":449.7075573419205}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp40779829654676325","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":440.50297243894977},"p2":{"x":359.58832520105176,"y":449.7075573419205}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp20566332052984237","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":431.29838753597903},"p2":{"x":359.58832520105176,"y":440.50297243894977}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7499596938693305","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":412.88921773003756},"p2":{"x":368.7929101040225,"y":422.0938026330082}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3492526794795485","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":422.0938026330082},"p2":{"x":368.7929101040225,"y":431.29838753597903}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4688133739720115","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":431.29838753597903},"p2":{"x":368.7929101040225,"y":440.50297243894977}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp37569668947435764","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":440.50297243894977},"p2":{"x":368.7929101040225,"y":449.7075573419205}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4875952475604881","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":366.9086084455115},"p2":{"x":322.7699855891687,"y":376.11319334848224}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp1399697359513703","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":366.9086084455115},"p2":{"x":331.97457049213955,"y":376.11319334848224}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp22457020286542173","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":366.9086084455115},"p2":{"x":341.1791553951103,"y":376.11319334848224}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp788884976580791","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":366.9086084455115},"p2":{"x":350.383740298081,"y":376.11319334848224}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9102431654700436","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":366.9086084455115},"p2":{"x":359.58832520105176,"y":376.11319334848224}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7317307720137114","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":366.9086084455115},"p2":{"x":368.7929101040225,"y":376.11319334848224}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7729384412676066","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":348.49943863957003},"p2":{"x":313.56540068619796,"y":357.7040235425408}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp39285064959424676","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":348.49943863957003},"p2":{"x":322.7699855891687,"y":357.7040235425408}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp15495187365043717","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":357.7040235425408},"p2":{"x":313.56540068619796,"y":366.9086084455115}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5578852658700355","type":"rectangle","data":{"p1":{"x":304.3608157832272,"y":366.9086084455115},"p2":{"x":313.56540068619796,"y":376.11319334848224}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp4845955173757064","type":"rectangle","data":{"p1":{"x":313.56540068619796,"y":357.7040235425408},"p2":{"x":322.7699855891687,"y":366.9086084455115}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp1130504525195064","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":348.49943863957003},"p2":{"x":331.97457049213955,"y":357.7040235425408}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8638589074167231","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":348.49943863957003},"p2":{"x":341.1791553951103,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9897729441084238","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":348.49943863957003},"p2":{"x":350.383740298081,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7634558543611465","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":348.49943863957003},"p2":{"x":359.58832520105176,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5924516514549212","type":"rectangle","data":{"p1":{"x":322.7699855891687,"y":357.7040235425408},"p2":{"x":331.97457049213955,"y":366.9086084455115}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5240099220511032","type":"rectangle","data":{"p1":{"x":331.97457049213955,"y":357.7040235425408},"p2":{"x":341.1791553951103,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3888875776924645","type":"rectangle","data":{"p1":{"x":341.1791553951103,"y":357.7040235425408},"p2":{"x":350.383740298081,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp33285351871416613","type":"rectangle","data":{"p1":{"x":350.383740298081,"y":357.7040235425408},"p2":{"x":359.58832520105176,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8477386160498033","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":348.49943863957003},"p2":{"x":368.7929101040225,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4155850290899774","type":"rectangle","data":{"p1":{"x":359.58832520105176,"y":357.7040235425408},"p2":{"x":368.7929101040225,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4469426577201021","type":"circle","data":{"p1":{"x":352.2764918274982,"y":396.37279945351315},"p2":{"x":357.6955736716346,"y":401.7918812976495}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp0486598110253913","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":403.6846328270667},"p2":{"x":378.0429101040225,"y":412.88921773003756}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp3210284915712618","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":376.0708781181545},"p2":{"x":378.0429101040225,"y":385.2754630211251}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3700702194598142","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":385.2754630211251},"p2":{"x":378.0429101040225,"y":394.48004792409597}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9537422623151737","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":394.48004792409597},"p2":{"x":378.0429101040225,"y":403.6846328270667}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp45290039172241725","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":412.88921773003756},"p2":{"x":378.0429101040225,"y":422.0938026330082}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp23318549823941326","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":422.0938026330082},"p2":{"x":378.0429101040225,"y":431.29838753597903}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8548451152533527","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":431.29838753597903},"p2":{"x":378.0429101040225,"y":440.50297243894977}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1513212657767391","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":440.50297243894977},"p2":{"x":378.0429101040225,"y":449.7075573419205}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9699014444501344","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":366.9086084455115},"p2":{"x":378.0429101040225,"y":376.11319334848224}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4737745112482623","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":348.49943863957003},"p2":{"x":378.0429101040225,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4768234468418069","type":"rectangle","data":{"p1":{"x":368.83832520105176,"y":357.7040235425408},"p2":{"x":378.0429101040225,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7134930742889365","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":403.6846328270667},"p2":{"x":387.2929101040225,"y":412.88921773003756}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp27699834591358274","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":376.0708781181545},"p2":{"x":387.2929101040225,"y":385.2754630211251}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp940423250638178","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":385.2754630211251},"p2":{"x":387.2929101040225,"y":394.48004792409597}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp42115710560461905","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":394.48004792409597},"p2":{"x":387.2929101040225,"y":403.6846328270667}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp634099629350092","type":"rectangle","data":{"p1":{"x":378.0429101040225,"y":412.88921773003756},"p2":{"x":387.24749500699323,"y":422.0938026330082}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3757953241889882","type":"rectangle","data":{"p1":{"x":378.0429101040225,"y":422.0938026330082},"p2":{"x":387.24749500699323,"y":431.29838753597903}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp0950093093317983","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":431.29838753597903},"p2":{"x":387.2929101040225,"y":440.50297243894977}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7676726267101632","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":440.50297243894977},"p2":{"x":387.2929101040225,"y":449.7075573419205}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp33786470194642604","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":366.9086084455115},"p2":{"x":387.2929101040225,"y":376.11319334848224}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp46521364426013734","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":348.49943863957003},"p2":{"x":387.2929101040225,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4345192082014855","type":"rectangle","data":{"p1":{"x":378.08832520105176,"y":357.7040235425408},"p2":{"x":387.2929101040225,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp06921160666989068","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":403.6846328270667},"p2":{"x":396.5429101040225,"y":412.88921773003756}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp1404838997359792","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":376.0708781181545},"p2":{"x":396.5429101040225,"y":385.2754630211251}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8192475903692173","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":385.2754630211251},"p2":{"x":396.5429101040225,"y":394.48004792409597}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8921339615160964","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":394.48004792409597},"p2":{"x":396.5429101040225,"y":403.6846328270667}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp18778646261862653","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":412.88921773003756},"p2":{"x":396.5429101040225,"y":422.0938026330082}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp48117359698239626","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":422.0938026330082},"p2":{"x":396.5429101040225,"y":431.29838753597903}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7240041431005522","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":431.29838753597903},"p2":{"x":396.5429101040225,"y":440.50297243894977}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp568452516541804","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":440.50297243894977},"p2":{"x":396.5429101040225,"y":449.7075573419205}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp08968368087489464","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":366.9086084455115},"p2":{"x":396.5429101040225,"y":376.11319334848224}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9213964601260018","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":348.49943863957003},"p2":{"x":396.5429101040225,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp20557489355428182","type":"rectangle","data":{"p1":{"x":387.33832520105176,"y":357.7040235425408},"p2":{"x":396.5429101040225,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5824843991393904","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":403.6846328270667},"p2":{"x":405.5429101040225,"y":412.88921773003756}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp17866081558505487","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":376.0708781181545},"p2":{"x":405.5429101040225,"y":385.2754630211251}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp36671935266355216","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":385.2754630211251},"p2":{"x":405.5429101040225,"y":394.48004792409597}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9880197703369329","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":394.48004792409597},"p2":{"x":405.5429101040225,"y":403.6846328270667}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8309072804286934","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":412.88921773003756},"p2":{"x":405.5429101040225,"y":422.0938026330082}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3931182981395511","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":422.0938026330082},"p2":{"x":405.5429101040225,"y":431.29838753597903}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp20080465238884937","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":431.29838753597903},"p2":{"x":405.5429101040225,"y":440.50297243894977}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6508635214311167","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":440.50297243894977},"p2":{"x":405.5429101040225,"y":449.7075573419205}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp00909538179492908","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":366.9086084455115},"p2":{"x":405.5429101040225,"y":376.11319334848224}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5003280811347173","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":348.49943863957003},"p2":{"x":405.5429101040225,"y":357.7040235425408}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5430305047300297","type":"rectangle","data":{"p1":{"x":396.33832520105176,"y":357.7040235425408},"p2":{"x":405.5429101040225,"y":366.9086084455115}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3678411642238142","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":690.6851941874967},"p2":{"x":325.1422964975106,"y":699.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp19350658573800628","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":690.6851941874967},"p2":{"x":334.34688140048144,"y":699.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8995984242925605","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":690.6851941874967},"p2":{"x":343.5514663034522,"y":699.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp08565315704713683","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":690.6851941874967},"p2":{"x":352.7560512064229,"y":699.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp32454855772934366","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":690.6851941874967},"p2":{"x":361.96063610939376,"y":699.8897790904675}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp714501492710854","type":"rectangle","data":{"p1":{"x":362.21063610939376,"y":690.6851941874967},"p2":{"x":371.4152210123644,"y":699.8897790904675}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7346276463594048","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":663.0714394785845},"p2":{"x":315.93771159453985,"y":672.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6636625095794901","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":672.2760243815551},"p2":{"x":315.93771159453985,"y":681.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp46611969296432587","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":672.2760243815551},"p2":{"x":325.1422964975106,"y":681.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7058254974085831","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":663.0714394785845},"p2":{"x":325.1422964975106,"y":672.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8024058409673516","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":681.4806092845259},"p2":{"x":315.93771159453985,"y":690.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9394080087799139","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":690.6851941874967},"p2":{"x":315.93771159453985,"y":699.8897790904675}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp015818264851587438","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":681.4806092845259},"p2":{"x":325.1422964975106,"y":690.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5395342700343351","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":699.8897790904675},"p2":{"x":315.93771159453985,"y":709.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp4105876568032898","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":709.0943639934382},"p2":{"x":315.93771159453985,"y":718.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp19480226322105687","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":709.0943639934382},"p2":{"x":325.1422964975106,"y":718.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7745421671034138","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":699.8897790904675},"p2":{"x":325.1422964975106,"y":709.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp25167986376713736","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":718.298948896409},"p2":{"x":315.93771159453985,"y":727.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9993841023853323","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":727.5035337993797},"p2":{"x":315.93771159453985,"y":736.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6037609750237478","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":727.5035337993797},"p2":{"x":325.1422964975106,"y":736.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp43340135165795","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":718.298948896409},"p2":{"x":325.1422964975106,"y":727.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3811133606135353","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":663.0714394785845},"p2":{"x":334.34688140048144,"y":672.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp05388212327851649","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":672.2760243815551},"p2":{"x":334.34688140048144,"y":681.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5328005423038376","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":672.2760243815551},"p2":{"x":343.5514663034522,"y":681.4806092845259}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8827678432352708","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":663.0714394785845},"p2":{"x":343.5514663034522,"y":672.2760243815551}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7346176903654136","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":663.0714394785845},"p2":{"x":352.7560512064229,"y":672.2760243815551}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5889608614178892","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":672.2760243815551},"p2":{"x":352.7560512064229,"y":681.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp06352510794203448","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":672.2760243815551},"p2":{"x":361.96063610939376,"y":681.4806092845259}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp12111694808990281","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":663.0714394785845},"p2":{"x":361.96063610939376,"y":672.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4477053274722216","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":681.4806092845259},"p2":{"x":334.34688140048144,"y":690.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp49206209947200263","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":681.4806092845259},"p2":{"x":343.5514663034522,"y":690.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5877559898002733","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":681.4806092845259},"p2":{"x":352.7560512064229,"y":690.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp09676467779537079","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":681.4806092845259},"p2":{"x":361.96063610939376,"y":690.6851941874967}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5154624047129599","type":"rectangle","data":{"p1":{"x":361.96063610939376,"y":663.0714394785845},"p2":{"x":371.1652210123644,"y":672.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9370554037493026","type":"rectangle","data":{"p1":{"x":361.96063610939376,"y":672.2760243815551},"p2":{"x":371.1652210123644,"y":681.4806092845259}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp23625770976070992","type":"rectangle","data":{"p1":{"x":362.21063610939376,"y":681.4806092845259},"p2":{"x":371.4152210123644,"y":690.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp04185972790314607","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":699.8897790904675},"p2":{"x":334.34688140048144,"y":709.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9877363192215531","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":709.0943639934382},"p2":{"x":334.34688140048144,"y":718.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5443386422460166","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":709.0943639934382},"p2":{"x":343.5514663034522,"y":718.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5486018638850927","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":699.8897790904675},"p2":{"x":343.5514663034522,"y":709.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9310130968191388","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":699.8897790904675},"p2":{"x":352.7560512064229,"y":709.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7389137591502979","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":709.0943639934382},"p2":{"x":352.7560512064229,"y":718.298948896409}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9616252953757587","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":709.0943639934382},"p2":{"x":361.96063610939376,"y":718.298948896409}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7296613388740572","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":699.8897790904675},"p2":{"x":361.96063610939376,"y":709.0943639934382}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9553981686237414","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":718.298948896409},"p2":{"x":334.34688140048144,"y":727.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7208288865366967","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":727.5035337993797},"p2":{"x":334.34688140048144,"y":736.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6069205809686129","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":727.5035337993797},"p2":{"x":343.5514663034522,"y":736.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8072853002180858","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":718.298948896409},"p2":{"x":343.5514663034522,"y":727.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9866433932358654","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":718.298948896409},"p2":{"x":352.7560512064229,"y":727.5035337993797}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6476726047463934","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":727.5035337993797},"p2":{"x":352.7560512064229,"y":736.7081187023505}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp4870809493150765","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":727.5035337993797},"p2":{"x":361.96063610939376,"y":736.7081187023505}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp27766410126956265","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":718.298948896409},"p2":{"x":361.96063610939376,"y":727.5035337993797}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9265255249795419","type":"rectangle","data":{"p1":{"x":362.21063610939376,"y":699.8897790904675},"p2":{"x":371.4152210123644,"y":709.0943639934382}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp4265194866239659","type":"rectangle","data":{"p1":{"x":362.21063610939376,"y":709.0943639934382},"p2":{"x":371.4152210123644,"y":718.298948896409}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp2601446819466047","type":"rectangle","data":{"p1":{"x":361.96063610939376,"y":718.298948896409},"p2":{"x":371.1652210123644,"y":727.5035337993797}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3574212141526596","type":"rectangle","data":{"p1":{"x":361.96063610939376,"y":727.5035337993797},"p2":{"x":371.1652210123644,"y":736.7081187023505}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3598951426196848","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":653.9091698059415},"p2":{"x":325.1422964975106,"y":663.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9202190548214162","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":653.9091698059415},"p2":{"x":334.34688140048144,"y":663.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9967359642526086","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":653.9091698059415},"p2":{"x":343.5514663034522,"y":663.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5141615379133242","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":653.9091698059415},"p2":{"x":352.7560512064229,"y":663.1137547089122}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6841828616682368","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":653.9091698059415},"p2":{"x":361.96063610939376,"y":663.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9054894201849311","type":"rectangle","data":{"p1":{"x":361.96063610939376,"y":653.9091698059415},"p2":{"x":371.1652210123644,"y":663.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp016126310817091927","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":635.5},"p2":{"x":315.93771159453985,"y":644.7045849029707}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8375600825617835","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":635.5},"p2":{"x":325.1422964975106,"y":644.7045849029707}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp18836687619143877","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":644.7045849029707},"p2":{"x":315.93771159453985,"y":653.9091698059415}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp34345444373010925","type":"rectangle","data":{"p1":{"x":306.7331266915691,"y":653.9091698059415},"p2":{"x":315.93771159453985,"y":663.1137547089122}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp20243064501508412","type":"rectangle","data":{"p1":{"x":315.93771159453985,"y":644.7045849029707},"p2":{"x":325.1422964975106,"y":653.9091698059415}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp43857933043967945","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":635.5},"p2":{"x":334.34688140048144,"y":644.7045849029707}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9761974487863663","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":635.5},"p2":{"x":343.5514663034522,"y":644.7045849029707}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp17776711479529417","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":635.5},"p2":{"x":352.7560512064229,"y":644.7045849029707}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7025627380671351","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":635.5},"p2":{"x":361.96063610939376,"y":644.7045849029707}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp26586137448283287","type":"rectangle","data":{"p1":{"x":325.1422964975106,"y":644.7045849029707},"p2":{"x":334.34688140048144,"y":653.9091698059415}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5330298541239562","type":"rectangle","data":{"p1":{"x":334.34688140048144,"y":644.7045849029707},"p2":{"x":343.5514663034522,"y":653.9091698059415}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp04016945054755783","type":"rectangle","data":{"p1":{"x":343.5514663034522,"y":644.7045849029707},"p2":{"x":352.7560512064229,"y":653.9091698059415}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp682118675037104","type":"rectangle","data":{"p1":{"x":352.7560512064229,"y":644.7045849029707},"p2":{"x":361.96063610939376,"y":653.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp95516661569537","type":"rectangle","data":{"p1":{"x":361.96063610939376,"y":635.5},"p2":{"x":371.1652210123644,"y":644.7045849029707}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7749102844285356","type":"rectangle","data":{"p1":{"x":361.96063610939376,"y":644.7045849029707},"p2":{"x":371.1652210123644,"y":653.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5099453555569065","type":"circle","data":{"p1":{"x":354.6488027358401,"y":683.3733608139431},"p2":{"x":360.06788457997646,"y":688.7924426580795}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp2124670085310989","type":"rectangle","data":{"p1":{"x":371.21063610939376,"y":690.6851941874967},"p2":{"x":380.4152210123644,"y":699.8897790904675}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp8671237719617235","type":"rectangle","data":{"p1":{"x":371.21063610939376,"y":663.0714394785845},"p2":{"x":380.4152210123644,"y":672.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp19955430577538258","type":"rectangle","data":{"p1":{"x":371.1652210123644,"y":672.2760243815551},"p2":{"x":380.369805915335,"y":681.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5416138639146539","type":"rectangle","data":{"p1":{"x":371.46063610939376,"y":681.4806092845259},"p2":{"x":380.6652210123644,"y":690.6851941874967}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp1865401968599134","type":"rectangle","data":{"p1":{"x":371.21063610939376,"y":699.8897790904675},"p2":{"x":380.4152210123644,"y":709.0943639934382}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp19462461243634577","type":"rectangle","data":{"p1":{"x":371.46063610939376,"y":709.0943639934382},"p2":{"x":380.6652210123644,"y":718.298948896409}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp25657229113362034","type":"rectangle","data":{"p1":{"x":371.46063610939376,"y":718.298948896409},"p2":{"x":380.6652210123644,"y":727.5035337993797}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7939722217809673","type":"rectangle","data":{"p1":{"x":371.21063610939376,"y":727.5035337993797},"p2":{"x":380.4152210123644,"y":736.7081187023505}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7923322023006423","type":"rectangle","data":{"p1":{"x":371.21063610939376,"y":653.9091698059415},"p2":{"x":380.4152210123644,"y":663.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5004290945572907","type":"rectangle","data":{"p1":{"x":371.21063610939376,"y":635.5},"p2":{"x":380.4152210123644,"y":644.7045849029707}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp07244316873004975","type":"rectangle","data":{"p1":{"x":371.21063610939376,"y":644.7045849029707},"p2":{"x":380.4152210123644,"y":653.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp38722967436216815","type":"rectangle","data":{"p1":{"x":380.4152210123644,"y":690.6851941874967},"p2":{"x":389.619805915335,"y":699.8897790904675}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp4953378510628532","type":"rectangle","data":{"p1":{"x":380.46063610939376,"y":663.0714394785845},"p2":{"x":389.6652210123644,"y":672.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp04521657083446384","type":"rectangle","data":{"p1":{"x":380.369805915335,"y":672.2760243815551},"p2":{"x":389.57439081830574,"y":681.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6841672484161532","type":"rectangle","data":{"p1":{"x":380.46063610939376,"y":681.4806092845259},"p2":{"x":389.6652210123644,"y":690.6851941874967}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp07511552774726127","type":"rectangle","data":{"p1":{"x":380.4152210123644,"y":699.8897790904675},"p2":{"x":389.619805915335,"y":709.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp25072824777583347","type":"rectangle","data":{"p1":{"x":380.4152210123644,"y":709.0943639934382},"p2":{"x":389.619805915335,"y":718.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp1513979983707392","type":"rectangle","data":{"p1":{"x":380.506051206423,"y":718.298948896409},"p2":{"x":389.71063610939376,"y":727.5035337993797}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9311477582418595","type":"rectangle","data":{"p1":{"x":380.506051206423,"y":727.5035337993797},"p2":{"x":389.71063610939376,"y":736.7081187023505}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5199381474075797","type":"rectangle","data":{"p1":{"x":380.46063610939376,"y":653.9091698059415},"p2":{"x":389.6652210123644,"y":663.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7729377367542392","type":"rectangle","data":{"p1":{"x":380.46063610939376,"y":635.5},"p2":{"x":389.6652210123644,"y":644.7045849029707}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9267137860745776","type":"rectangle","data":{"p1":{"x":380.46063610939376,"y":644.7045849029707},"p2":{"x":389.6652210123644,"y":653.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5166509955325513","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":690.6851941874967},"p2":{"x":398.9152210123644,"y":699.8897790904675}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp540481077104938","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":663.0714394785845},"p2":{"x":398.9152210123644,"y":672.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp758203005429736","type":"rectangle","data":{"p1":{"x":389.756051206423,"y":672.2760243815551},"p2":{"x":398.96063610939376,"y":681.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp13327579682499358","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":681.4806092845259},"p2":{"x":398.9152210123644,"y":690.6851941874967}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp17178938351179918","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":699.8897790904675},"p2":{"x":398.9152210123644,"y":709.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7381034740544892","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":709.0943639934382},"p2":{"x":398.9152210123644,"y":718.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp06372958764930803","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":718.298948896409},"p2":{"x":398.9152210123644,"y":727.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9721337950201743","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":727.5035337993797},"p2":{"x":398.9152210123644,"y":736.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5659304225954653","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":653.9091698059415},"p2":{"x":398.9152210123644,"y":663.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8602532986636293","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":635.5},"p2":{"x":398.9152210123644,"y":644.7045849029707}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1472722782834457","type":"rectangle","data":{"p1":{"x":389.71063610939376,"y":644.7045849029707},"p2":{"x":398.9152210123644,"y":653.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6929136854170954","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":690.6851941874967},"p2":{"x":407.9152210123644,"y":699.8897790904675}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7380787321082516","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":663.0714394785845},"p2":{"x":407.9152210123644,"y":672.2760243815551}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6935183685747954","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":672.2760243815551},"p2":{"x":407.9152210123644,"y":681.4806092845259}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9261618705352708","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":681.4806092845259},"p2":{"x":407.9152210123644,"y":690.6851941874967}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7450293229613398","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":699.8897790904675},"p2":{"x":407.9152210123644,"y":709.0943639934382}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp03479973573644557","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":709.0943639934382},"p2":{"x":407.9152210123644,"y":718.298948896409}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp948820146133847","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":718.298948896409},"p2":{"x":407.9152210123644,"y":727.5035337993797}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9960784935142262","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":727.5035337993797},"p2":{"x":407.9152210123644,"y":736.7081187023505}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8804999503528805","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":653.9091698059415},"p2":{"x":407.9152210123644,"y":663.1137547089122}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1902742605355916","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":635.5},"p2":{"x":407.9152210123644,"y":644.7045849029707}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp12980007422330075","type":"rectangle","data":{"p1":{"x":398.71063610939376,"y":644.7045849029707},"p2":{"x":407.9152210123644,"y":653.9091698059415}},"style":{"fillColor":[255,255,255,1]}},{"id":"da903296585517144","data":[{"x":398.96063610939376,"y":644.6834272878069},{"x":361.96063610939376,"y":681.4594516693621},{"x":353.0060512064229,"y":681.4594516693621},{"x":353.0060512064229,"y":644.6834272878069},{"x":389.9152210123644,"y":644.6834272878069},{"x":399.1652210123644,"y":644.6834272878069}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[0,0,255,1],"thickness":2}},{"id":"dp6656705645980587","type":"circle","data":{"p1":{"x":400.60338763881083,"y":655.8019213353587},"p2":{"x":406.0224694829472,"y":661.221003179495}},"style":{"fillColor":[248,231,28,1]}},{"id":"da5815037309845934","data":[{"x":357.3583436579083,"y":686.0829017360112},{"x":357.3583436579083,"y":676.8783168330405},{"x":366.562928560879,"y":667.6737319300697},{"x":366.562928560879,"y":658.5114622574268},{"x":375.812928560879,"y":649.306877354456},{"x":394.312928560879,"y":649.306877354456},{"x":403.312928560879,"y":658.5114622574268}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[144,19,254,1],"thickness":2}},{"id":"da5227548756653517","data":[{"x":407.9152210123644,"y":635.5},{"x":408.1652210123644,"y":672.2760243815551},{"x":371.1652210123644,"y":672.2760243815551},{"x":371.21063610939376,"y":653.9091698059415},{"x":371.1652210123644,"y":635.5},{"x":407.9152210123644,"y":635.5}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[0,0,255,1],"thickness":2}},{"id":"da823415608970179","data":[{"x":361.96063610939376,"y":653.9091698059415},{"x":362.21063610939376,"y":718.298948896409},{"x":352.7560512064229,"y":718.298948896409},{"x":352.7560512064229,"y":672.2760243815551},{"x":353.0060512064229,"y":653.9091698059415},{"x":361.96063610939376,"y":653.9091698059415}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[0,0,255,1],"thickness":2}},{"id":"dp33236909008349813","type":"rectangle","data":{"p1":{"x":453.96394323238144,"y":477.04478833253756},"p2":{"x":468.3645154264462,"y":491.4453605266025}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6507002270253694","type":"rectangle","data":{"p1":{"x":468.36451542644625,"y":477.04478833253756},"p2":{"x":482.7650876205111,"y":491.4453605266025}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9967892229024335","type":"rectangle","data":{"p1":{"x":482.8361395354389,"y":477.04478833253756},"p2":{"x":497.2367117295036,"y":491.4453605266025}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6151407681176067","type":"rectangle","data":{"p1":{"x":453.96394323238144,"y":433.84307175034314},"p2":{"x":468.36451542644625,"y":448.2436439444077}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp0029073222157218748","type":"rectangle","data":{"p1":{"x":453.96394323238144,"y":448.2436439444077},"p2":{"x":468.36451542644625,"y":462.64421613847276}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5471724354800183","type":"rectangle","data":{"p1":{"x":468.36451542644625,"y":448.2436439444077},"p2":{"x":482.7650876205111,"y":462.64421613847276}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7242993366783066","type":"rectangle","data":{"p1":{"x":468.36451542644625,"y":433.84307175034314},"p2":{"x":482.7650876205111,"y":448.2436439444077}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp27970808133653846","type":"rectangle","data":{"p1":{"x":453.96394323238144,"y":462.64421613847276},"p2":{"x":468.3645154264462,"y":477.04478833253756}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6530133904211746","type":"rectangle","data":{"p1":{"x":468.36451542644625,"y":462.64421613847276},"p2":{"x":482.7650876205111,"y":477.04478833253756}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5499027280439817","type":"rectangle","data":{"p1":{"x":482.7650876205111,"y":433.84307175034314},"p2":{"x":497.1656598145758,"y":448.2436439444077}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp22065282779146567","type":"rectangle","data":{"p1":{"x":482.7650876205111,"y":448.2436439444077},"p2":{"x":497.1656598145758,"y":462.64421613847276}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5076654205565685","type":"rectangle","data":{"p1":{"x":482.7650876205111,"y":462.64421613847276},"p2":{"x":497.1656598145758,"y":477.04478833253756}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5905478217838502","type":"rectangle","data":{"p1":{"x":453.96394323238144,"y":419.5087017300501},"p2":{"x":468.36451542644625,"y":433.9092739241149}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp19396438053778686","type":"rectangle","data":{"p1":{"x":468.36451542644625,"y":419.5087017300501},"p2":{"x":482.7650876205111,"y":433.9092739241149}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9199251295247546","type":"rectangle","data":{"p1":{"x":482.7650876205111,"y":419.5087017300501},"p2":{"x":497.1656598145758,"y":433.9092739241149}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5461725378227935","type":"rectangle","data":{"p1":{"x":453.96394323238144,"y":390.7075573419205},"p2":{"x":468.36451542644625,"y":405.1081295359853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp13470736247449144","type":"rectangle","data":{"p1":{"x":468.36451542644625,"y":390.7075573419205},"p2":{"x":482.7650876205111,"y":405.1081295359853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9536077220439996","type":"rectangle","data":{"p1":{"x":453.9639432323815,"y":405.1081295359853},"p2":{"x":468.36451542644625,"y":419.5087017300501}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp40556617904946046","type":"rectangle","data":{"p1":{"x":468.36451542644625,"y":405.1081295359853},"p2":{"x":482.7650876205111,"y":419.5087017300501}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5517815493754632","type":"rectangle","data":{"p1":{"x":482.7650876205111,"y":390.7075573419205},"p2":{"x":497.1656598145758,"y":405.1081295359853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7436167396654028","type":"rectangle","data":{"p1":{"x":482.7650876205111,"y":405.1081295359853},"p2":{"x":497.1656598145758,"y":419.5087017300501}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8793211961293292","type":"ellipse","data":{"p1":{"x":471.32572501189986,"y":465.6054257239264},"p2":{"x":479.8038780350574,"y":474.08357874708383}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp8501284750613081","type":"rectangle","data":{"p1":{"x":497.2367117295036,"y":477.04478833253756},"p2":{"x":511.6372839235684,"y":491.4453605266025}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp9205382853129818","type":"rectangle","data":{"p1":{"x":497.2367117295036,"y":433.84307175034314},"p2":{"x":511.6372839235684,"y":448.2436439444077}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp35543327451129336","type":"rectangle","data":{"p1":{"x":497.1656598145758,"y":448.2436439444077},"p2":{"x":511.5662320086405,"y":462.64421613847276}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp994690813098027","type":"rectangle","data":{"p1":{"x":497.3077636444313,"y":462.64421613847276},"p2":{"x":511.7083358384961,"y":477.04478833253756}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7518871296822209","type":"rectangle","data":{"p1":{"x":497.2367117295036,"y":419.5087017300501},"p2":{"x":511.6372839235684,"y":433.9092739241149}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6023755841505665","type":"rectangle","data":{"p1":{"x":497.2367117295036,"y":390.7075573419205},"p2":{"x":511.6372839235684,"y":405.1081295359853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp920691096217765","type":"rectangle","data":{"p1":{"x":497.2367117295036,"y":405.1081295359853},"p2":{"x":511.6372839235684,"y":419.5087017300501}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp21307686299255368","type":"rectangle","data":{"p1":{"x":511.6372839235684,"y":477.04478833253756},"p2":{"x":526.037856117633,"y":491.4453605266025}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp12373587609014414","type":"rectangle","data":{"p1":{"x":511.7083358384961,"y":433.84307175034314},"p2":{"x":526.1089080325607,"y":448.2436439444077}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp28059750001599504","type":"rectangle","data":{"p1":{"x":511.5662320086405,"y":448.2436439444077},"p2":{"x":525.9668042027054,"y":462.64421613847276}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp3388997384937895","type":"rectangle","data":{"p1":{"x":511.7083358384961,"y":462.64421613847276},"p2":{"x":526.1089080325607,"y":477.04478833253756}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp8735186823359822","type":"rectangle","data":{"p1":{"x":511.7083358384961,"y":419.5087017300501},"p2":{"x":526.1089080325607,"y":433.9092739241149}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp817420881297861","type":"rectangle","data":{"p1":{"x":511.7083358384961,"y":390.7075573419205},"p2":{"x":526.1089080325607,"y":405.1081295359853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp05304038677533951","type":"rectangle","data":{"p1":{"x":511.7083358384961,"y":405.1081295359853},"p2":{"x":526.1089080325607,"y":419.5087017300501}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp40290495564631823","type":"rectangle","data":{"p1":{"x":526.1799599474887,"y":477.04478833253756},"p2":{"x":540.5805321415532,"y":491.4453605266025}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9437549836749284","type":"rectangle","data":{"p1":{"x":526.1799599474887,"y":433.84307175034314},"p2":{"x":540.5805321415532,"y":448.2436439444077}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9360178081037547","type":"rectangle","data":{"p1":{"x":526.2510118624164,"y":448.2436439444077},"p2":{"x":540.6515840564809,"y":462.64421613847276}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp287055413928615","type":"rectangle","data":{"p1":{"x":526.1799599474887,"y":462.64421613847276},"p2":{"x":540.5805321415532,"y":477.04478833253756}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp3763283224360854","type":"rectangle","data":{"p1":{"x":526.1799599474887,"y":419.5087017300501},"p2":{"x":540.5805321415532,"y":433.9092739241149}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5673614405495104","type":"rectangle","data":{"p1":{"x":526.1799599474887,"y":390.7075573419205},"p2":{"x":540.5805321415532,"y":405.1081295359853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8508857678285311","type":"rectangle","data":{"p1":{"x":526.1799599474887,"y":405.1081295359853},"p2":{"x":540.5805321415532,"y":419.5087017300501}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp846214957674535","type":"rectangle","data":{"p1":{"x":540.2604590805622,"y":477.04478833253756},"p2":{"x":554.661031274627,"y":491.4453605266025}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6589084462540644","type":"rectangle","data":{"p1":{"x":540.2604590805622,"y":433.84307175034314},"p2":{"x":554.661031274627,"y":448.2436439444077}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp39668072271766475","type":"rectangle","data":{"p1":{"x":540.2604590805622,"y":448.2436439444077},"p2":{"x":554.661031274627,"y":462.64421613847276}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6568092578202653","type":"rectangle","data":{"p1":{"x":540.2604590805622,"y":462.64421613847276},"p2":{"x":554.661031274627,"y":477.04478833253756}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9090994769114809","type":"rectangle","data":{"p1":{"x":540.2604590805622,"y":419.5087017300501},"p2":{"x":554.661031274627,"y":433.9092739241149}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7894070793566774","type":"rectangle","data":{"p1":{"x":540.2604590805622,"y":390.7075573419205},"p2":{"x":554.661031274627,"y":405.1081295359853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7546183930291048","type":"rectangle","data":{"p1":{"x":540.2604590805622,"y":405.1081295359853},"p2":{"x":554.661031274627,"y":419.5087017300501}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8064774001494963","type":"circle","data":{"p1":{"x":543.2216686660158,"y":422.46991131550374},"p2":{"x":551.6998216891734,"y":430.9480643386613}},"style":{"fillColor":[248,231,28,1]}},{"id":"da7675378076505286","data":[{"x":475.5648015234786,"y":469.84450223550493},{"x":475.5648015234786,"y":455.4439300414401},{"x":489.9653737175434,"y":441.0433578473753},{"x":489.9653737175434,"y":426.7089878270825},{"x":504.4369978265359,"y":412.3084156330175},{"x":533.3802460445208,"y":412.3084156330175},{"x":547.4607451775946,"y":426.7089878270825}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[144,19,254,1],"thickness":2}},{"id":"dp6469878950509163","type":"circle","data":{"p1":{"x":473.17845355250637,"y":455.4439300414401},"p2":{"x":477.9511494944508,"y":460.2166259833846}},"style":{"fillColor":[255,165,0,1]}},{"id":"dp5362318945844107","type":"circle","data":{"p1":{"x":480.3787396495388,"y":445.8572959734355},"p2":{"x":485.1514355914832,"y":450.62999191537995}},"style":{"fillColor":[255,165,0,1]}},{"id":"dp059331910610068705","type":"circle","data":{"p1":{"x":487.5790257465712,"y":438.6570098764031},"p2":{"x":492.3517216885156,"y":443.42970581834754}},"style":{"fillColor":[255,165,0,1]}},{"id":"dp2420631328159597","type":"circle","data":{"p1":{"x":487.5790257465712,"y":426.7089878270825},"p2":{"x":492.35172168851574,"y":431.481683769027}},"style":{"fillColor":[255,165,0,1]}},{"id":"dp8193282948211589","type":"circle","data":{"p1":{"x":494.8503637585313,"y":417.1223537590779},"p2":{"x":499.62305970047584,"y":421.89504970102234}},"style":{"fillColor":[255,165,0,1]}},{"id":"dp6172302301458519","type":"rectangle","data":{"p1":{"x":454.3588183354838,"y":665.0169206854885},"p2":{"x":468.7593905295486,"y":679.4174928795534}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp3994403080945157","type":"rectangle","data":{"p1":{"x":468.7593905295486,"y":665.0169206854885},"p2":{"x":483.1599627236135,"y":679.4174928795534}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp699503695275127","type":"rectangle","data":{"p1":{"x":483.2310146385412,"y":665.0169206854885},"p2":{"x":497.631586832606,"y":679.4174928795534}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp44037552454219786","type":"rectangle","data":{"p1":{"x":454.3588183354838,"y":621.815204103294},"p2":{"x":468.7593905295486,"y":636.2157762973586}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7058046418262831","type":"rectangle","data":{"p1":{"x":454.3588183354838,"y":636.2157762973586},"p2":{"x":468.7593905295486,"y":650.6163484914237}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp08491430510091025","type":"rectangle","data":{"p1":{"x":468.7593905295486,"y":636.2157762973586},"p2":{"x":483.1599627236135,"y":650.6163484914237}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp013367490142972116","type":"rectangle","data":{"p1":{"x":468.7593905295486,"y":621.815204103294},"p2":{"x":483.1599627236135,"y":636.2157762973586}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7130561621637439","type":"rectangle","data":{"p1":{"x":454.3588183354838,"y":650.6163484914237},"p2":{"x":468.7593905295486,"y":665.0169206854885}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp23519117097739994","type":"rectangle","data":{"p1":{"x":468.7593905295486,"y":650.6163484914237},"p2":{"x":483.1599627236135,"y":665.0169206854885}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1440441228331959","type":"rectangle","data":{"p1":{"x":483.1599627236135,"y":621.815204103294},"p2":{"x":497.5605349176783,"y":636.2157762973586}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp38416927799250433","type":"rectangle","data":{"p1":{"x":483.1599627236135,"y":636.2157762973586},"p2":{"x":497.5605349176783,"y":650.6163484914237}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4682048789192985","type":"rectangle","data":{"p1":{"x":483.1599627236135,"y":650.6163484914237},"p2":{"x":497.56053491767807,"y":665.0169206854885}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp44676070280967295","type":"rectangle","data":{"p1":{"x":454.3588183354838,"y":607.480834083001},"p2":{"x":468.7593905295486,"y":621.8814062770658}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6349067273760285","type":"rectangle","data":{"p1":{"x":468.7593905295486,"y":607.480834083001},"p2":{"x":483.1599627236135,"y":621.8814062770658}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp25854046035973166","type":"rectangle","data":{"p1":{"x":483.1599627236135,"y":607.480834083001},"p2":{"x":497.5605349176783,"y":621.8814062770658}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2814158986659938","type":"rectangle","data":{"p1":{"x":454.3588183354838,"y":578.6796896948714},"p2":{"x":468.7593905295486,"y":593.0802618889362}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp03771627112775944","type":"rectangle","data":{"p1":{"x":468.7593905295486,"y":578.6796896948714},"p2":{"x":483.1599627236135,"y":593.0802618889362}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6900128056469468","type":"rectangle","data":{"p1":{"x":454.3588183354838,"y":593.0802618889362},"p2":{"x":468.7593905295486,"y":607.480834083001}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp3681534413417076","type":"rectangle","data":{"p1":{"x":468.7593905295486,"y":593.0802618889362},"p2":{"x":483.1599627236135,"y":607.480834083001}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp24876103606466993","type":"rectangle","data":{"p1":{"x":483.1599627236135,"y":578.6796896948714},"p2":{"x":497.5605349176783,"y":593.0802618889362}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6381780816265288","type":"rectangle","data":{"p1":{"x":483.1599627236135,"y":593.0802618889362},"p2":{"x":497.5605349176783,"y":607.480834083001}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5786743205192151","type":"ellipse","data":{"p1":{"x":471.72060011500224,"y":653.5775580768773},"p2":{"x":480.1987531381599,"y":662.0557111000347}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp031979113505147705","type":"rectangle","data":{"p1":{"x":497.631586832606,"y":665.0169206854885},"p2":{"x":512.0321590266706,"y":679.4174928795534}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp23780377251969154","type":"rectangle","data":{"p1":{"x":497.631586832606,"y":621.815204103294},"p2":{"x":512.0321590266706,"y":636.2157762973586}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5942902178139777","type":"rectangle","data":{"p1":{"x":497.5605349176783,"y":636.2157762973586},"p2":{"x":511.9611071117429,"y":650.6163484914237}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5858121147398963","type":"rectangle","data":{"p1":{"x":497.7026387475337,"y":650.6163484914237},"p2":{"x":512.1032109415985,"y":665.0169206854885}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9816344932638408","type":"rectangle","data":{"p1":{"x":497.631586832606,"y":607.480834083001},"p2":{"x":512.0321590266706,"y":621.8814062770658}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8618913526287566","type":"rectangle","data":{"p1":{"x":497.631586832606,"y":578.6796896948714},"p2":{"x":512.0321590266706,"y":593.0802618889362}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5675573007391685","type":"rectangle","data":{"p1":{"x":497.631586832606,"y":593.0802618889362},"p2":{"x":512.0321590266706,"y":607.480834083001}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3695674033157912","type":"rectangle","data":{"p1":{"x":512.0321590266706,"y":665.0169206854885},"p2":{"x":526.4327312207354,"y":679.4174928795534}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp9537130873477135","type":"rectangle","data":{"p1":{"x":512.1032109415985,"y":621.815204103294},"p2":{"x":526.5037831356631,"y":636.2157762973586}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8457656438572472","type":"rectangle","data":{"p1":{"x":511.9611071117429,"y":636.2157762973586},"p2":{"x":526.3616793058077,"y":650.6163484914237}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8031806802605046","type":"rectangle","data":{"p1":{"x":512.1032109415985,"y":650.6163484914237},"p2":{"x":526.5037831356631,"y":665.0169206854885}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp4156289694356401","type":"rectangle","data":{"p1":{"x":512.1032109415985,"y":607.480834083001},"p2":{"x":526.5037831356631,"y":621.8814062770658}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp07174834126975105","type":"rectangle","data":{"p1":{"x":512.1032109415985,"y":578.6796896948714},"p2":{"x":526.5037831356631,"y":593.0802618889362}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp934954952160699","type":"rectangle","data":{"p1":{"x":512.1032109415985,"y":593.0802618889362},"p2":{"x":526.5037831356631,"y":607.480834083001}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8999775775659826","type":"rectangle","data":{"p1":{"x":526.5748350505908,"y":665.0169206854885},"p2":{"x":540.9754072446556,"y":679.4174928795534}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp937475788763027","type":"rectangle","data":{"p1":{"x":526.5748350505908,"y":621.815204103294},"p2":{"x":540.9754072446556,"y":636.2157762973586}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9399151769553453","type":"rectangle","data":{"p1":{"x":526.6458869655187,"y":636.2157762973586},"p2":{"x":541.0464591595833,"y":650.6163484914237}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5318750847524611","type":"rectangle","data":{"p1":{"x":526.5748350505908,"y":650.6163484914237},"p2":{"x":540.9754072446556,"y":665.0169206854885}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp8254876937237863","type":"rectangle","data":{"p1":{"x":526.5748350505908,"y":607.480834083001},"p2":{"x":540.9754072446556,"y":621.8814062770658}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5600219760788885","type":"rectangle","data":{"p1":{"x":526.5748350505908,"y":578.6796896948714},"p2":{"x":540.9754072446556,"y":593.0802618889362}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp11677673548463718","type":"rectangle","data":{"p1":{"x":526.5748350505908,"y":593.0802618889362},"p2":{"x":540.9754072446556,"y":607.480834083001}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9479309767837001","type":"rectangle","data":{"p1":{"x":540.6553341836645,"y":665.0169206854885},"p2":{"x":555.0559063777293,"y":679.4174928795534}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8734803427115716","type":"rectangle","data":{"p1":{"x":540.6553341836645,"y":621.815204103294},"p2":{"x":555.0559063777293,"y":636.2157762973586}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6079848662830143","type":"rectangle","data":{"p1":{"x":540.6553341836645,"y":636.2157762973586},"p2":{"x":555.0559063777293,"y":650.6163484914237}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp1361912968091159","type":"rectangle","data":{"p1":{"x":540.6553341836645,"y":650.6163484914237},"p2":{"x":555.0559063777293,"y":665.0169206854885}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp01740643244812934","type":"rectangle","data":{"p1":{"x":540.6553341836645,"y":607.480834083001},"p2":{"x":555.0559063777293,"y":621.8814062770658}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp18386102175332253","type":"rectangle","data":{"p1":{"x":540.6553341836645,"y":578.6796896948714},"p2":{"x":555.0559063777293,"y":593.0802618889362}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2914889315037077","type":"rectangle","data":{"p1":{"x":540.6553341836645,"y":593.0802618889362},"p2":{"x":555.0559063777293,"y":607.480834083001}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9571532684081854","type":"circle","data":{"p1":{"x":543.6165437691182,"y":610.4420436684546},"p2":{"x":552.0946967922757,"y":618.9201966916122}},"style":{"fillColor":[248,231,28,1]}},{"id":"da629012598944173","data":[{"p1":{"x":476.4448366584804,"y":653.8294904498306},"p2":{"x":478.6793579308867,"y":645.4160623943911},"cp":{"dx":0.6523580410803334,"dy":-2.950084928900992},"cp2":{"dx":-0.8392476142699365,"dy":2.6618165751816605}},{"p1":{"x":478.6793579308867,"y":645.4160623943911},"p2":{"x":500.472583216922,"y":613.0536622697412},"cp":{"dx":0.8392476142699365,"dy":-2.6618165751816605},"cp2":{"dx":-10.64939655349292,"dy":7.566676498534434}}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"type":"cubic","style":{"strokeColor":[80,227,194,1],"thickness":2}},{"id":"dp3432339447881758","type":"circle","data":{"p1":{"x":476.29300995991434,"y":643.0297144234189},"p2":{"x":481.065705901859,"y":647.8024103653634}},"style":{"fillColor":[80,227,194,1]}},{"id":"dp36534734599952445","type":"circle","data":{"p1":{"x":480.77361475264115,"y":633.4430803554142},"p2":{"x":485.5463106945858,"y":638.2157762973586}},"style":{"fillColor":[80,227,194,1]}},{"id":"dp5076286251037307","type":"circle","data":{"p1":{"x":486.8942341991101,"y":623.0010030040627},"p2":{"x":491.66693014105454,"y":627.7736989460071},"rotation":333.1},"style":{"fillColor":[80,227,194,1]}},{"id":"dp03742835944306888","type":"circle","data":{"p1":{"x":493.3408536133727,"y":615.125841494683},"p2":{"x":498.11354955531715,"y":619.8985374366274}},"style":{"fillColor":[80,227,194,1]}},{"id":"dp3502815746676131","type":"circle","data":{"p1":{"x":500.16520626297165,"y":609.2947722090612},"p2":{"x":504.9379022049161,"y":614.0674681510056}},"style":{"fillColor":[80,227,194,1]}},{"id":"dp6867258548545718","type":"rectangle","data":{"p1":{"x":292,"y":335.5},"p2":{"x":422.3362541407233,"y":770.5}}},{"id":"dp8793993104507465","type":"rectangle","data":{"p1":{"x":440,"y":376.5},"p2":{"x":570,"y":509.53098040065265}}},{"id":"dp40191763844382944","type":"rectangle","data":{"p1":{"x":440,"y":562.5},"p2":{"x":570,"y":702.5}}},{"id":"dp4503272275554362","type":"right-arrow","data":{"p1":{"x":345.4553531523439,"y":471.0000025431315},"p2":{"x":365.23312414843764,"y":480.2222264607748},"rotation":90},"style":{"fillColor":[0,0,0,1]}},{"id":"dp7455535733318308","type":"right-arrow","data":{"p1":{"x":347.2331292347006,"y":614.7777735392252},"p2":{"x":367.01090023079433,"y":623.9999974568685},"rotation":90},"style":{"fillColor":[0,0,0,1]}},{"id":"da8163776534683693","data":[{"x":360,"y":770.5},{"x":360,"y":785.5},{"x":465,"y":785.5},{"x":465,"y":702.5}],"head":">","tail":"no","shaft":"-","mVer":1},{"id":"da9303631186754251","data":[{"x":510,"y":510},{"x":510,"y":542.5}],"head":">","tail":"no","shaft":"-","mVer":1},{"id":"da5008521968950466","data":[{"x":505,"y":702.5},{"x":505,"y":762.5},{"x":635,"y":762.5}],"head":">","tail":"no","shaft":"-","mVer":1},{"id":"dp8292933556637594","type":"rectangle","data":{"p1":{"x":265,"y":285},"p2":{"x":600,"y":302.5}},"style":{"fillColor":[245,166,35,1]}},{"id":"dp46892109057632836","type":"rectangle","data":{"p1":{"x":292,"y":318},"p2":{"x":422,"y":335.5}},"style":{"fillColor":[245,166,35,1]}},{"id":"dp6510897652162129","type":"rectangle","data":{"p1":{"x":440,"y":359},"p2":{"x":570,"y":376.5}},"style":{"fillColor":[245,166,35,1]}},{"id":"dp5746687042011214","type":"rectangle","data":{"p1":{"x":440,"y":545},"p2":{"x":570,"y":562.5}},"style":{"fillColor":[245,166,35,1]}},{"id":"dp5400628838278168","type":"rectangle","data":{"p1":{"x":69,"y":302.4033149171271},"p2":{"x":199,"y":735}},"style":{"fillColor":[231,255,248,1]}},{"id":"dp36559196518637105","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":371.16406229444806},"p2":{"x":102.88624529108768,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2127477981269461","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":371.16406229444806},"p2":{"x":112.09083019405853,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7122030098454875","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":371.16406229444806},"p2":{"x":121.29541509702926,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6257094294022778","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":371.16406229444806},"p2":{"x":130.5,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp29692904394881015","type":"rectangle","data":{"p1":{"x":130.5,"y":371.16406229444806},"p2":{"x":139.7045849029708,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2096127092457838","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":371.16406229444806},"p2":{"x":148.90916980594147,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp22896137983421272","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":343.70286976624806},"p2":{"x":93.68166038811694,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5131698369997177","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":352.8566006089813},"p2":{"x":93.68166038811694,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2278466409395925","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":352.8566006089813},"p2":{"x":102.88624529108768,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7596395590750333","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":343.70286976624806},"p2":{"x":102.88624529108768,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6256950311624518","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":362.0103314517147},"p2":{"x":93.68166038811694,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8819630758704609","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":371.16406229444806},"p2":{"x":93.68166038811694,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp18599872964913988","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":362.0103314517147},"p2":{"x":102.88624529108768,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8149653817313034","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":380.3177931371814},"p2":{"x":93.68166038811694,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6691518223123714","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":389.4715239799147},"p2":{"x":93.68166038811694,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9945946361147424","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":389.4715239799147},"p2":{"x":102.88624529108768,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6134353619317698","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":380.3177931371814},"p2":{"x":102.88624529108768,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9330126705135797","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":398.625254822648},"p2":{"x":93.68166038811694,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp019727285425827912","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":407.77898566538136},"p2":{"x":93.68166038811694,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp12476801320290987","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":407.77898566538136},"p2":{"x":102.88624529108768,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp22893561441668608","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":398.625254822648},"p2":{"x":102.88624529108768,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3639144265364527","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":343.70286976624806},"p2":{"x":112.09083019405853,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp081947499551984","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":352.8566006089813},"p2":{"x":112.09083019405853,"y":362.0103314517147}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp4996165289576777","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":352.8566006089813},"p2":{"x":121.29541509702926,"y":362.0103314517147}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8812519956951663","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":343.70286976624806},"p2":{"x":121.29541509702926,"y":352.8566006089813}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5564245060358839","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":343.70286976624806},"p2":{"x":130.5,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp00013297045538407382","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":352.8566006089813},"p2":{"x":130.5,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp35318861346552244","type":"rectangle","data":{"p1":{"x":130.5,"y":352.8566006089813},"p2":{"x":139.7045849029708,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3007482395621286","type":"rectangle","data":{"p1":{"x":130.5,"y":343.70286976624806},"p2":{"x":139.7045849029708,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6315257210461005","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":362.0103314517147},"p2":{"x":112.09083019405853,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp35092099966276646","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":362.0103314517147},"p2":{"x":121.29541509702926,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9678200556612366","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":362.0103314517147},"p2":{"x":130.5,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp22172636857001327","type":"rectangle","data":{"p1":{"x":130.5,"y":362.0103314517147},"p2":{"x":139.7045849029708,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3434433457068844","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":343.70286976624806},"p2":{"x":148.90916980594147,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1243538190564768","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":352.8566006089813},"p2":{"x":148.90916980594147,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6545464916530226","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":362.0103314517147},"p2":{"x":148.90916980594147,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5973491820882475","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":380.3177931371814},"p2":{"x":112.09083019405853,"y":389.4715239799147}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp20762098318120126","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":389.4715239799147},"p2":{"x":112.09083019405853,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8972993234501143","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":389.4715239799147},"p2":{"x":121.29541509702926,"y":398.625254822648}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6357200677396837","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":380.3177931371814},"p2":{"x":121.29541509702926,"y":389.4715239799147}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp2748557335420816","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":380.3177931371814},"p2":{"x":130.5,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6821506369221884","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":389.4715239799147},"p2":{"x":130.5,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7906629008157928","type":"rectangle","data":{"p1":{"x":130.5,"y":389.4715239799147},"p2":{"x":139.7045849029708,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7036767978817489","type":"rectangle","data":{"p1":{"x":130.5,"y":380.3177931371814},"p2":{"x":139.7045849029708,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp702859378249538","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":398.625254822648},"p2":{"x":112.09083019405853,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7883170610395525","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":407.77898566538136},"p2":{"x":112.09083019405853,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp513959524082273","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":407.77898566538136},"p2":{"x":121.29541509702926,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp0849049537820139","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":398.625254822648},"p2":{"x":121.29541509702926,"y":407.77898566538136}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6393165837589989","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":398.625254822648},"p2":{"x":130.5,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp36831580492388216","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":407.77898566538136},"p2":{"x":130.5,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9978312265922209","type":"rectangle","data":{"p1":{"x":130.5,"y":407.77898566538136},"p2":{"x":139.7045849029708,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5426629985805187","type":"rectangle","data":{"p1":{"x":130.5,"y":398.625254822648},"p2":{"x":139.7045849029708,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8318841016958485","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":380.3177931371814},"p2":{"x":148.90916980594147,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp25796903487889766","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":389.4715239799147},"p2":{"x":148.90916980594147,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7515196011513916","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":398.625254822648},"p2":{"x":148.90916980594147,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp31237838304072363","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":407.77898566538136},"p2":{"x":148.90916980594147,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8548466364389657","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":334.5912203680396},"p2":{"x":102.88624529108768,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7714125292045337","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":334.5912203680396},"p2":{"x":112.09083019405853,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3138463869477408","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":334.5912203680396},"p2":{"x":121.29541509702926,"y":343.7449512107729}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp4765384108129025","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":334.5912203680396},"p2":{"x":130.5,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2219271741168687","type":"rectangle","data":{"p1":{"x":130.5,"y":334.5912203680396},"p2":{"x":139.7045849029708,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp35975266863297395","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":334.5912203680396},"p2":{"x":148.90916980594147,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp336528801792227","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":316.28375868257285},"p2":{"x":93.68166038811694,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6668692382699253","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":316.28375868257285},"p2":{"x":102.88624529108768,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6186122162254257","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":325.43748952530626},"p2":{"x":93.68166038811694,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1909912843520647","type":"rectangle","data":{"p1":{"x":84.4770754851462,"y":334.5912203680396},"p2":{"x":93.68166038811694,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp02272911901005714","type":"rectangle","data":{"p1":{"x":93.68166038811694,"y":325.43748952530626},"p2":{"x":102.88624529108768,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp794016598931053","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":316.28375868257285},"p2":{"x":112.09083019405853,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6599201440801117","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":316.28375868257285},"p2":{"x":121.29541509702926,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9982877505168941","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":316.28375868257285},"p2":{"x":130.5,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp0634925697202744","type":"rectangle","data":{"p1":{"x":130.5,"y":316.28375868257285},"p2":{"x":139.7045849029708,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4672623654688317","type":"rectangle","data":{"p1":{"x":102.88624529108768,"y":325.43748952530626},"p2":{"x":112.09083019405853,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9415446562394094","type":"rectangle","data":{"p1":{"x":112.09083019405853,"y":325.43748952530626},"p2":{"x":121.29541509702926,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9599078237867227","type":"rectangle","data":{"p1":{"x":121.29541509702926,"y":325.43748952530626},"p2":{"x":130.5,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9933433509398482","type":"rectangle","data":{"p1":{"x":130.5,"y":325.43748952530626},"p2":{"x":139.7045849029708,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7823183255700124","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":316.28375868257285},"p2":{"x":148.90916980594147,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4905376786451243","type":"rectangle","data":{"p1":{"x":139.7045849029708,"y":325.43748952530626},"p2":{"x":148.90916980594147,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6966556345828387","type":"ellipse","data":{"p1":{"x":132.39275152941718,"y":363.89262579036165},"p2":{"x":137.81183337355355,"y":369.2817679558011}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp20469939507288348","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":371.16406229444806},"p2":{"x":158.15916980594147,"y":380.3177931371814}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp8423598192667632","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":343.70286976624806},"p2":{"x":158.15916980594147,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5830405310291298","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":352.8566006089813},"p2":{"x":158.15916980594147,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp566287257764676","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":362.0103314517147},"p2":{"x":158.15916980594147,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp554888790340816","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":380.3177931371814},"p2":{"x":158.15916980594147,"y":389.4715239799147}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp7412819430204156","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":389.4715239799147},"p2":{"x":158.15916980594147,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8443291093799152","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":398.625254822648},"p2":{"x":158.15916980594147,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp888799372320572","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":407.77898566538136},"p2":{"x":158.15916980594147,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp23779595238289075","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":334.5912203680396},"p2":{"x":158.15916980594147,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7392781237891943","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":316.28375868257285},"p2":{"x":158.15916980594147,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8338787950782673","type":"rectangle","data":{"p1":{"x":148.9545849029708,"y":325.43748952530626},"p2":{"x":158.15916980594147,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8788132112269076","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":371.16406229444806},"p2":{"x":167.40916980594147,"y":380.3177931371814}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp059706000043755036","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":343.70286976624806},"p2":{"x":167.40916980594147,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1573577858397157","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":352.8566006089813},"p2":{"x":167.40916980594147,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5535775025913319","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":362.0103314517147},"p2":{"x":167.40916980594147,"y":371.16406229444806}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp4991627755638013","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":380.3177931371814},"p2":{"x":167.40916980594147,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp49136788384260544","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":389.4715239799147},"p2":{"x":167.40916980594147,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2774271094351606","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":398.625254822648},"p2":{"x":167.40916980594147,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7101857136032803","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":407.77898566538136},"p2":{"x":167.40916980594147,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8471270995631139","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":334.5912203680396},"p2":{"x":167.40916980594147,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7138438055656611","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":316.28375868257285},"p2":{"x":167.40916980594147,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8970096762086535","type":"rectangle","data":{"p1":{"x":158.2045849029708,"y":325.43748952530626},"p2":{"x":167.40916980594147,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp16248208029060063","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":371.16406229444806},"p2":{"x":176.65916980594147,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp27844948109498713","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":343.70286976624806},"p2":{"x":176.65916980594147,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5917670697347674","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":352.8566006089813},"p2":{"x":176.65916980594147,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6645901771635192","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":362.0103314517147},"p2":{"x":176.65916980594147,"y":371.16406229444806}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp4042637767876527","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":380.3177931371814},"p2":{"x":176.65916980594147,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7095025149152576","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":389.4715239799147},"p2":{"x":176.65916980594147,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3470259355580656","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":398.625254822648},"p2":{"x":176.65916980594147,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3515909572432614","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":407.77898566538136},"p2":{"x":176.65916980594147,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp703643884024902","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":334.5912203680396},"p2":{"x":176.65916980594147,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7268928681552151","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":316.28375868257285},"p2":{"x":176.65916980594147,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp970394726079413","type":"rectangle","data":{"p1":{"x":167.4545849029708,"y":325.43748952530626},"p2":{"x":176.65916980594147,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp02558532587599971","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":371.16406229444806},"p2":{"x":185.65916980594147,"y":380.3177931371814}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8650939630201173","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":343.70286976624806},"p2":{"x":185.65916980594147,"y":352.8566006089813}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2759332197491362","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":352.8566006089813},"p2":{"x":185.65916980594147,"y":362.0103314517147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7968680039821558","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":362.0103314517147},"p2":{"x":185.65916980594147,"y":371.16406229444806}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4342439037115522","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":380.3177931371814},"p2":{"x":185.65916980594147,"y":389.4715239799147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp35203993264084166","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":389.4715239799147},"p2":{"x":185.65916980594147,"y":398.625254822648}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp27510636455660853","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":398.625254822648},"p2":{"x":185.65916980594147,"y":407.77898566538136}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp25160042760213863","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":407.77898566538136},"p2":{"x":185.65916980594147,"y":416.9327165081147}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9359263077447124","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":334.5912203680396},"p2":{"x":185.65916980594147,"y":343.7449512107729}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7166900749023781","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":316.28375868257285},"p2":{"x":185.65916980594147,"y":325.43748952530626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp40229728730086656","type":"rectangle","data":{"p1":{"x":176.4545849029708,"y":325.43748952530626},"p2":{"x":185.65916980594147,"y":334.5912203680396}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7309996386308502","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":511.427264937842},"p2":{"x":103.07646187863429,"y":520.5809957805754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5872383469451348","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":511.427264937842},"p2":{"x":112.28104678160514,"y":520.5809957805754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5790370373512819","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":511.427264937842},"p2":{"x":121.48563168457588,"y":520.5809957805754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp49379783683807","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":511.427264937842},"p2":{"x":130.69021658754662,"y":520.5809957805754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp41168135553342977","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":511.427264937842},"p2":{"x":139.8948014905174,"y":520.5809957805754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9242717007134726","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":511.427264937842},"p2":{"x":149.0993863934881,"y":520.5809957805754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp19324334921615605","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":483.96607240964204},"p2":{"x":93.87187697566355,"y":493.1198032523753}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7501818081053695","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":493.1198032523753},"p2":{"x":93.87187697566355,"y":502.2735340951087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp35144098501040255","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":493.1198032523753},"p2":{"x":103.07646187863429,"y":502.2735340951087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp04151923364166965","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":483.96607240964204},"p2":{"x":103.07646187863429,"y":493.1198032523753}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5324082202619593","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":502.2735340951087},"p2":{"x":93.87187697566355,"y":511.427264937842}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5171777040512053","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":511.427264937842},"p2":{"x":93.87187697566355,"y":520.5809957805754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6196343389137315","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":502.2735340951087},"p2":{"x":103.07646187863429,"y":511.427264937842}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp20851344018319806","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":520.5809957805754},"p2":{"x":93.87187697566355,"y":529.7347266233087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp25448370603603476","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":529.7347266233087},"p2":{"x":93.87187697566355,"y":538.8884574660422}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp24497429046166785","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":529.7347266233087},"p2":{"x":103.07646187863429,"y":538.8884574660422}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6095993386660903","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":520.5809957805754},"p2":{"x":103.07646187863429,"y":529.7347266233087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp18371254845903584","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":538.8884574660422},"p2":{"x":93.87187697566355,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp21845919121882917","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":548.0421883087754},"p2":{"x":93.87187697566355,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp826246952375868","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":548.0421883087754},"p2":{"x":103.07646187863429,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp22513387994370593","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":538.8884574660422},"p2":{"x":103.07646187863429,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9293545520866873","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":483.96607240964204},"p2":{"x":112.28104678160514,"y":493.1198032523753}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5140178612759243","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":493.1198032523753},"p2":{"x":112.28104678160514,"y":502.2735340951087}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7079596348346657","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":493.1198032523753},"p2":{"x":121.48563168457588,"y":502.2735340951087}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8255724785610117","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":483.96607240964204},"p2":{"x":121.48563168457588,"y":493.1198032523753}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp01986973148176019","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":483.96607240964204},"p2":{"x":130.69021658754662,"y":493.1198032523753}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp2653135758107865","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":493.1198032523753},"p2":{"x":130.69021658754662,"y":502.2735340951087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp3445406103533821","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":493.1198032523753},"p2":{"x":139.8948014905174,"y":502.2735340951087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp18256976706594585","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":483.96607240964204},"p2":{"x":139.8948014905174,"y":493.1198032523753}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8053503896307916","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":502.2735340951087},"p2":{"x":112.28104678160514,"y":511.427264937842}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp3096849544970597","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":502.2735340951087},"p2":{"x":121.48563168457588,"y":511.427264937842}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7109713812506788","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":502.2735340951087},"p2":{"x":130.69021658754662,"y":511.427264937842}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp06060814427067607","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":502.2735340951087},"p2":{"x":139.8948014905174,"y":511.427264937842}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp04711493362604924","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":483.96607240964204},"p2":{"x":149.0993863934881,"y":493.1198032523753}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp0051807178392468956","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":493.1198032523753},"p2":{"x":149.0993863934881,"y":502.2735340951087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp15128864902160588","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":502.2735340951087},"p2":{"x":149.0993863934881,"y":511.427264937842}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8236142346598729","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":520.5809957805754},"p2":{"x":112.28104678160514,"y":529.7347266233087}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8156117371567002","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":529.7347266233087},"p2":{"x":112.28104678160514,"y":538.8884574660422}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6691335036300343","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":529.7347266233087},"p2":{"x":121.48563168457588,"y":538.8884574660422}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp08902769410089317","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":520.5809957805754},"p2":{"x":121.48563168457588,"y":529.7347266233087}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp49754461778794323","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":520.5809957805754},"p2":{"x":130.69021658754662,"y":529.7347266233087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7533682180966881","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":529.7347266233087},"p2":{"x":130.69021658754662,"y":538.8884574660422}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp17782468442985078","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":529.7347266233087},"p2":{"x":139.8948014905174,"y":538.8884574660422}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp46635324984491344","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":520.5809957805754},"p2":{"x":139.8948014905174,"y":529.7347266233087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp01396898620501319","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":538.8884574660422},"p2":{"x":112.28104678160514,"y":548.0421883087754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7574749836208992","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":548.0421883087754},"p2":{"x":112.28104678160514,"y":557.1959191515087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6633708978339712","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":548.0421883087754},"p2":{"x":121.48563168457588,"y":557.1959191515087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp4925549133393874","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":538.8884574660422},"p2":{"x":121.48563168457588,"y":548.0421883087754}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9726052504092546","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":538.8884574660422},"p2":{"x":130.69021658754662,"y":548.0421883087754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp1791030965929139","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":548.0421883087754},"p2":{"x":130.69021658754662,"y":557.1959191515087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5330403285627565","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":548.0421883087754},"p2":{"x":139.8948014905174,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8139219833274605","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":538.8884574660422},"p2":{"x":139.8948014905174,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1725398842315442","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":520.5809957805754},"p2":{"x":149.0993863934881,"y":529.7347266233087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp05557619887419074","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":529.7347266233087},"p2":{"x":149.0993863934881,"y":538.8884574660422}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6307298556898573","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":538.8884574660422},"p2":{"x":149.0993863934881,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8664492901925167","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":548.0421883087754},"p2":{"x":149.0993863934881,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp02963596357968945","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":474.8544230114335},"p2":{"x":103.07646187863429,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4787320647590467","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":474.8544230114335},"p2":{"x":112.28104678160514,"y":484.00815385416684}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp20209661808021706","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":474.8544230114335},"p2":{"x":121.48563168457588,"y":484.00815385416684}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5610089035123362","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":474.8544230114335},"p2":{"x":130.69021658754662,"y":484.00815385416684}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7402290112170613","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":474.8544230114335},"p2":{"x":139.8948014905174,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7536094123742259","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":474.8544230114335},"p2":{"x":149.0993863934881,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp641366225499046","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":456.5469613259669},"p2":{"x":93.87187697566355,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5755090674077079","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":456.5469613259669},"p2":{"x":103.07646187863429,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8330765823493922","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":465.7006921687002},"p2":{"x":93.87187697566355,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9195611092590517","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":474.8544230114335},"p2":{"x":93.87187697566355,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1980258285131502","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":465.7006921687002},"p2":{"x":103.07646187863429,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp659768514916232","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":456.5469613259669},"p2":{"x":112.28104678160514,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp13798150095277983","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":456.5469613259669},"p2":{"x":121.48563168457588,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp04810148845072093","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":456.5469613259669},"p2":{"x":130.69021658754662,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8257369978269367","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":456.5469613259669},"p2":{"x":139.8948014905174,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3984062349454842","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":465.7006921687002},"p2":{"x":112.28104678160514,"y":474.8544230114335}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp06833012768904156","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":465.7006921687002},"p2":{"x":121.48563168457588,"y":474.8544230114335}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7483025542808115","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":465.7006921687002},"p2":{"x":130.69021658754662,"y":474.8544230114335}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8819029699860088","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":465.7006921687002},"p2":{"x":139.8948014905174,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp16016357733486286","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":456.5469613259669},"p2":{"x":149.0993863934881,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5613577698556935","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":465.7006921687002},"p2":{"x":149.0993863934881,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7724814129251416","type":"ellipse","data":{"p1":{"x":132.5829681169638,"y":504.1558284337556},"p2":{"x":138.00204996110017,"y":509.54497059919504}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp4965766416493771","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":511.427264937842},"p2":{"x":158.3493863934881,"y":520.5809957805754}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp6488337650795823","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":483.96607240964204},"p2":{"x":158.3493863934881,"y":493.1198032523753}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8815441395469281","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":493.1198032523753},"p2":{"x":158.3493863934881,"y":502.2735340951087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7773901823496818","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":502.2735340951087},"p2":{"x":158.3493863934881,"y":511.427264937842}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp689262221968457","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":520.5809957805754},"p2":{"x":158.3493863934881,"y":529.7347266233087}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp6730915136867284","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":529.7347266233087},"p2":{"x":158.3493863934881,"y":538.8884574660422}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6117882135493862","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":538.8884574660422},"p2":{"x":158.3493863934881,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9677871200572343","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":548.0421883087754},"p2":{"x":158.3493863934881,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4232655796328477","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":474.8544230114335},"p2":{"x":158.3493863934881,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp49160848849265615","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":456.5469613259669},"p2":{"x":158.3493863934881,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6661026156590737","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":465.7006921687002},"p2":{"x":158.3493863934881,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4977378436386346","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":511.427264937842},"p2":{"x":167.5993863934881,"y":520.5809957805754}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp5811250513269945","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":483.96607240964204},"p2":{"x":167.5993863934881,"y":493.1198032523753}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp21290765571447134","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":493.1198032523753},"p2":{"x":167.5993863934881,"y":502.2735340951087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp44321105778288716","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":502.2735340951087},"p2":{"x":167.5993863934881,"y":511.427264937842}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp6827404393105365","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":520.5809957805754},"p2":{"x":167.5993863934881,"y":529.7347266233087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9697897620392253","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":529.7347266233087},"p2":{"x":167.5993863934881,"y":538.8884574660422}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp13074618203341992","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":538.8884574660422},"p2":{"x":167.5993863934881,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6715329228123381","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":548.0421883087754},"p2":{"x":167.5993863934881,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp12234384834420275","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":474.8544230114335},"p2":{"x":167.5993863934881,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp34850858783460326","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":456.5469613259669},"p2":{"x":167.5993863934881,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6747023960913197","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":465.7006921687002},"p2":{"x":167.5993863934881,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp25657066149954866","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":511.427264937842},"p2":{"x":176.8493863934881,"y":520.5809957805754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp14604685104305082","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":483.96607240964204},"p2":{"x":176.8493863934881,"y":493.1198032523753}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9130434456470449","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":493.1198032523753},"p2":{"x":176.8493863934881,"y":502.2735340951087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp13928865616328068","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":502.2735340951087},"p2":{"x":176.8493863934881,"y":511.427264937842}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp11529396082709131","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":520.5809957805754},"p2":{"x":176.8493863934881,"y":529.7347266233087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp1719932640777646","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":529.7347266233087},"p2":{"x":176.8493863934881,"y":538.8884574660422}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp28390663543932027","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":538.8884574660422},"p2":{"x":176.8493863934881,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8829150827065291","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":548.0421883087754},"p2":{"x":176.8493863934881,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp10689839066850437","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":474.8544230114335},"p2":{"x":176.8493863934881,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp0015662877082234239","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":456.5469613259669},"p2":{"x":176.8493863934881,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp12992623191122354","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":465.7006921687002},"p2":{"x":176.8493863934881,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5721112132624488","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":511.427264937842},"p2":{"x":185.8493863934881,"y":520.5809957805754}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8634106434166884","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":483.96607240964204},"p2":{"x":185.8493863934881,"y":493.1198032523753}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5882707656807433","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":493.1198032523753},"p2":{"x":185.8493863934881,"y":502.2735340951087}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp12671308772577783","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":502.2735340951087},"p2":{"x":185.8493863934881,"y":511.427264937842}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp06508441560738243","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":520.5809957805754},"p2":{"x":185.8493863934881,"y":529.7347266233087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7517862248570002","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":529.7347266233087},"p2":{"x":185.8493863934881,"y":538.8884574660422}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5596542803572808","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":538.8884574660422},"p2":{"x":185.8493863934881,"y":548.0421883087754}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6439183856846085","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":548.0421883087754},"p2":{"x":185.8493863934881,"y":557.1959191515087}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5663011946805765","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":474.8544230114335},"p2":{"x":185.8493863934881,"y":484.00815385416684}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp521529518846648","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":456.5469613259669},"p2":{"x":185.8493863934881,"y":465.7006921687002}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp13947513271573708","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":465.7006921687002},"p2":{"x":185.8493863934881,"y":474.8544230114335}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7575293070903144","type":"rectangle","data":{"p1":{"x":94.12187697566355,"y":655.6261599654664},"p2":{"x":103.32646187863429,"y":664.7798908081998}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp979760181406544","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":655.6261599654664},"p2":{"x":112.28104678160514,"y":664.7798908081998}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9534549485713537","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":655.6261599654664},"p2":{"x":121.48563168457588,"y":664.7798908081998}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp12746145501541162","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":655.6261599654664},"p2":{"x":130.69021658754662,"y":664.7798908081998}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp19945632281306547","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":655.6261599654664},"p2":{"x":139.8948014905174,"y":664.7798908081998}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp319240839262511","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":655.6261599654664},"p2":{"x":149.0993863934881,"y":664.7798908081998}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8814414157827812","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":628.1649674372665},"p2":{"x":93.87187697566355,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp4172609871277757","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":637.3186982799996},"p2":{"x":93.87187697566355,"y":646.472429122733}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp025637573518580092","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":637.3186982799996},"p2":{"x":103.07646187863429,"y":646.472429122733}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp22016266924959016","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":628.1649674372665},"p2":{"x":103.07646187863429,"y":637.3186982799996}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp47103515563030607","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":646.472429122733},"p2":{"x":93.87187697566355,"y":655.6261599654664}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp7416028962777093","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":655.6261599654664},"p2":{"x":93.87187697566355,"y":664.7798908081998}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp7533069875002378","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":646.472429122733},"p2":{"x":103.07646187863429,"y":655.6261599654664}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp3767471450622357","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":664.7798908081998},"p2":{"x":93.87187697566355,"y":673.9336216509331}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp2744214417945279","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":673.9336216509331},"p2":{"x":93.87187697566355,"y":683.0873524936665}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp47987954175103376","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":673.9336216509331},"p2":{"x":103.07646187863429,"y":683.0873524936665}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp7240214970670291","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":664.7798908081998},"p2":{"x":103.07646187863429,"y":673.9336216509331}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8102754414690896","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":683.0873524936665},"p2":{"x":93.87187697566355,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp4731720756221458","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":692.2410833363997},"p2":{"x":93.87187697566355,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp11811950556546136","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":692.2410833363997},"p2":{"x":103.07646187863429,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp8107513458731843","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":683.0873524936665},"p2":{"x":103.07646187863429,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp6234312421459722","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":628.1649674372665},"p2":{"x":112.28104678160514,"y":637.3186982799996}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6305398873509","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":637.3186982799996},"p2":{"x":112.28104678160514,"y":646.472429122733}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5124560286102544","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":637.3186982799996},"p2":{"x":121.48563168457588,"y":646.472429122733}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp2793102738718243","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":628.1649674372665},"p2":{"x":121.48563168457588,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp025324792971307408","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":628.1649674372665},"p2":{"x":130.69021658754662,"y":637.3186982799996}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6892379454994448","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":637.3186982799996},"p2":{"x":130.69021658754662,"y":646.472429122733}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6701359886284979","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":637.3186982799996},"p2":{"x":139.8948014905174,"y":646.472429122733}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp6791563882194493","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":628.1649674372665},"p2":{"x":139.8948014905174,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp5168495783645661","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":646.472429122733},"p2":{"x":112.28104678160514,"y":655.6261599654664}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp6051467300412832","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":646.472429122733},"p2":{"x":121.48563168457588,"y":655.6261599654664}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7376791994940983","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":646.472429122733},"p2":{"x":130.69021658754662,"y":655.6261599654664}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp259380864133546","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":646.472429122733},"p2":{"x":139.8948014905174,"y":655.6261599654664}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp6805839913522247","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":628.1649674372665},"p2":{"x":149.0993863934881,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp5517914747438983","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":637.3186982799996},"p2":{"x":149.0993863934881,"y":646.472429122733}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp4602686570375405","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":646.472429122733},"p2":{"x":149.0993863934881,"y":655.6261599654664}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp583029559738967","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":664.7798908081998},"p2":{"x":112.28104678160514,"y":673.9336216509331}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8742044267108495","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":673.9336216509331},"p2":{"x":112.28104678160514,"y":683.0873524936665}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8175239096229552","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":673.9336216509331},"p2":{"x":121.48563168457588,"y":683.0873524936665}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp13859631771976222","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":664.7798908081998},"p2":{"x":121.48563168457588,"y":673.9336216509331}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9815553470789127","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":664.7798908081998},"p2":{"x":130.69021658754662,"y":673.9336216509331}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7104415213164592","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":673.9336216509331},"p2":{"x":130.69021658754662,"y":683.0873524936665}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp07870857172805112","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":673.9336216509331},"p2":{"x":139.8948014905174,"y":683.0873524936665}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp19456929723375316","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":664.7798908081998},"p2":{"x":139.8948014905174,"y":673.9336216509331}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp8053340817627423","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":683.0873524936665},"p2":{"x":112.28104678160514,"y":692.2410833363997}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7726792367960034","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":692.2410833363997},"p2":{"x":112.28104678160514,"y":701.394814179133}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp20966103592999796","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":692.2410833363997},"p2":{"x":121.48563168457588,"y":701.394814179133}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp31983192335416843","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":683.0873524936665},"p2":{"x":121.48563168457588,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9394509290344795","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":683.0873524936665},"p2":{"x":130.69021658754662,"y":692.2410833363997}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp9119496685061821","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":692.2410833363997},"p2":{"x":130.69021658754662,"y":701.394814179133}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp8639849145624974","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":692.2410833363997},"p2":{"x":139.8948014905174,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp299645241782883","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":683.0873524936665},"p2":{"x":139.8948014905174,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp8502273895780461","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":664.7798908081998},"p2":{"x":149.0993863934881,"y":673.9336216509331}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7349087191973676","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":673.9336216509331},"p2":{"x":149.0993863934881,"y":683.0873524936665}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp04694705156533252","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":683.0873524936665},"p2":{"x":149.0993863934881,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp3766692654671657","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":692.2410833363997},"p2":{"x":149.0993863934881,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp5626087172112522","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":619.053318039058},"p2":{"x":103.07646187863429,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp785594490107046","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":619.053318039058},"p2":{"x":112.28104678160514,"y":628.2070488817913}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7369098541050005","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":619.053318039058},"p2":{"x":121.48563168457588,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp18917289648243063","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":619.053318039058},"p2":{"x":130.69021658754662,"y":628.2070488817913}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp5384320044492279","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":619.053318039058},"p2":{"x":139.8948014905174,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp8701086524017732","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":619.053318039058},"p2":{"x":149.0993863934881,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp8649329589785162","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":600.7458563535911},"p2":{"x":93.87187697566355,"y":609.8995871963245}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp11916555339652901","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":600.7458563535911},"p2":{"x":103.07646187863429,"y":609.8995871963245}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp27804333192788855","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":609.8995871963245},"p2":{"x":93.87187697566355,"y":619.053318039058}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp37451315219425374","type":"rectangle","data":{"p1":{"x":84.66729207269282,"y":619.053318039058},"p2":{"x":93.87187697566355,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp7103992314395395","type":"rectangle","data":{"p1":{"x":93.87187697566355,"y":609.8995871963245},"p2":{"x":103.07646187863429,"y":619.053318039058}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp07270252361278695","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":600.7458563535911},"p2":{"x":112.28104678160514,"y":609.8995871963245}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp12036308346494073","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":600.7458563535911},"p2":{"x":121.48563168457588,"y":609.8995871963245}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp06072914776320193","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":600.7458563535911},"p2":{"x":130.69021658754662,"y":609.8995871963245}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp9061728672260627","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":600.7458563535911},"p2":{"x":139.8948014905174,"y":609.8995871963245}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp23294530241988043","type":"rectangle","data":{"p1":{"x":103.07646187863429,"y":609.8995871963245},"p2":{"x":112.28104678160514,"y":619.053318039058}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp012801035828032159","type":"rectangle","data":{"p1":{"x":112.28104678160514,"y":609.8995871963245},"p2":{"x":121.48563168457588,"y":619.053318039058}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp4727515289023565","type":"rectangle","data":{"p1":{"x":121.48563168457588,"y":609.8995871963245},"p2":{"x":130.69021658754662,"y":619.053318039058}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp4575398039919072","type":"rectangle","data":{"p1":{"x":130.69021658754662,"y":609.8995871963245},"p2":{"x":139.8948014905174,"y":619.053318039058}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp007154113590719158","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":600.7458563535911},"p2":{"x":149.0993863934881,"y":609.8995871963245}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp31795861085999055","type":"rectangle","data":{"p1":{"x":139.8948014905174,"y":609.8995871963245},"p2":{"x":149.0993863934881,"y":619.053318039058}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp26327897042038884","type":"ellipse","data":{"p1":{"x":132.5829681169638,"y":648.35472346138},"p2":{"x":138.00204996110017,"y":653.7438656268196}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp11166215622155118","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":655.6261599654664},"p2":{"x":158.3493863934881,"y":664.7798908081998}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp8664489398871833","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":628.1649674372665},"p2":{"x":158.3493863934881,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp14796148460811964","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":637.3186982799996},"p2":{"x":158.3493863934881,"y":646.472429122733}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp4543499408745204","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":646.472429122733},"p2":{"x":158.3493863934881,"y":655.6261599654664}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp45002843557030525","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":664.7798908081998},"p2":{"x":158.3493863934881,"y":673.9336216509331}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp6135163844956972","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":673.9336216509331},"p2":{"x":158.3493863934881,"y":683.0873524936665}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp12791568129592856","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":683.0873524936665},"p2":{"x":158.3493863934881,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp04562589065972378","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":692.2410833363997},"p2":{"x":158.3493863934881,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp7447967034456495","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":619.053318039058},"p2":{"x":158.3493863934881,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp1769027227091573","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":600.7458563535911},"p2":{"x":158.3493863934881,"y":609.8995871963245}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1932446521745037","type":"rectangle","data":{"p1":{"x":149.1448014905174,"y":609.8995871963245},"p2":{"x":158.3493863934881,"y":619.053318039058}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp035226235729370226","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":655.6261599654664},"p2":{"x":167.5993863934881,"y":664.7798908081998}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp9078689590513203","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":628.1649674372665},"p2":{"x":167.5993863934881,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp2525945463075221","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":637.3186982799996},"p2":{"x":167.5993863934881,"y":646.472429122733}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp356468194865069","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":646.472429122733},"p2":{"x":167.5993863934881,"y":655.6261599654664}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp13535740659735884","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":664.7798908081998},"p2":{"x":167.5993863934881,"y":673.9336216509331}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp7187462812731478","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":673.9336216509331},"p2":{"x":167.5993863934881,"y":683.0873524936665}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp14859541660389675","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":683.0873524936665},"p2":{"x":167.5993863934881,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp25458965490015584","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":692.2410833363997},"p2":{"x":167.5993863934881,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp056257773773350284","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":619.053318039058},"p2":{"x":167.5993863934881,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp011119640233532957","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":600.7458563535911},"p2":{"x":167.5993863934881,"y":609.8995871963245}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8956328527827093","type":"rectangle","data":{"p1":{"x":158.3948014905174,"y":609.8995871963245},"p2":{"x":167.5993863934881,"y":619.053318039058}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp37276550801006025","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":655.6261599654664},"p2":{"x":176.8493863934881,"y":664.7798908081998}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp49930820146853816","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":628.1649674372665},"p2":{"x":176.8493863934881,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp34439414394182877","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":637.3186982799996},"p2":{"x":176.8493863934881,"y":646.472429122733}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp13436723016895225","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":646.472429122733},"p2":{"x":176.8493863934881,"y":655.6261599654664}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp09366696221218995","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":664.7798908081998},"p2":{"x":176.8493863934881,"y":673.9336216509331}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp36386387456399505","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":673.9336216509331},"p2":{"x":176.8493863934881,"y":683.0873524936665}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp6194441115065306","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":683.0873524936665},"p2":{"x":176.8493863934881,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp12839566330357322","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":692.2410833363997},"p2":{"x":176.8493863934881,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp32032345808240303","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":619.053318039058},"p2":{"x":176.8493863934881,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp9118947515669924","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":600.7458563535911},"p2":{"x":176.8493863934881,"y":609.8995871963245}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp22163444934276133","type":"rectangle","data":{"p1":{"x":167.6448014905174,"y":609.8995871963245},"p2":{"x":176.8493863934881,"y":619.053318039058}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp14098727230739305","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":655.6261599654664},"p2":{"x":185.8493863934881,"y":664.7798908081998}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp21970166479312758","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":628.1649674372665},"p2":{"x":185.8493863934881,"y":637.3186982799996}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp8026103756241276","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":637.3186982799996},"p2":{"x":185.8493863934881,"y":646.472429122733}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp27353724246394573","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":646.472429122733},"p2":{"x":185.8493863934881,"y":655.6261599654664}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp05822521708394657","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":664.7798908081998},"p2":{"x":185.8493863934881,"y":673.9336216509331}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp24726777881281903","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":673.9336216509331},"p2":{"x":185.8493863934881,"y":683.0873524936665}},"style":{"fillColor":[255,0,0,0.4]}},{"id":"dp17214478446589254","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":683.0873524936665},"p2":{"x":185.8493863934881,"y":692.2410833363997}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp5089057167550828","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":692.2410833363997},"p2":{"x":185.8493863934881,"y":701.394814179133}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp006160817934168117","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":619.053318039058},"p2":{"x":185.8493863934881,"y":628.2070488817913}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"dp17072053643723528","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":600.7458563535911},"p2":{"x":185.8493863934881,"y":609.8995871963245}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8664267025481036","type":"rectangle","data":{"p1":{"x":176.6448014905174,"y":609.8995871963245},"p2":{"x":185.8493863934881,"y":619.053318039058}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6311676911686497","type":"ellipse","data":{"p1":{"x":178.53755301993453,"y":620.9356123777048},"p2":{"x":183.9566348640709,"y":626.3247545431443}},"style":{"fillColor":[248,231,28,1]}},{"id":"da7902282132241407","data":[{"x":135.29250903903198,"y":651.0492945440997},{"x":135.29250903903198,"y":641.8955637013663},{"x":144.49709394200272,"y":632.741832858633},{"x":144.49709394200272,"y":623.6301834604246},{"x":153.74709394200272,"y":614.4764526176913},{"x":172.24709394200272,"y":614.4764526176913},{"x":181.24709394200272,"y":623.6301834604246}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[144,19,254,1],"thickness":2}},{"id":"dp001855423502979514","type":"right-arrow","data":{"p1":{"x":125.62624758077138,"y":436.9082216856449},"p2":{"x":145.29474912384805,"y":446.1304456032882},"rotation":90},"style":{"fillColor":[0,0,0,1]}},{"id":"dp31869430636365026","type":"right-arrow","data":{"p1":{"x":125.62624758077135,"y":579.1181664370262},"p2":{"x":145.29474912384802,"y":588.3403903546695},"rotation":90},"style":{"fillColor":[0,0,0,1]}},{"id":"dp10148497466551709","type":"rectangle","data":{"p1":{"x":69,"y":285},"p2":{"x":199,"y":302.4033149171271}},"style":{"fillColor":[80,227,194,1]}},{"id":"dp7432873743707984","type":"rectangle","data":{"p1":{"x":95,"y":87.5},"p2":{"x":490,"y":222.5}},"style":{"fillColor":[255,252,219,1]}},{"id":"dp7953778955631723","type":"rectangle","data":{"p1":{"x":245,"y":102.5},"p2":{"x":345.69815883850004,"y":203.70811870235042}},"style":{"strokeType":"--","fillColor":[255,255,255,1]}},{"id":"dp48084541347031995","type":"rectangle","data":{"p1":{"x":115,"y":102.5},"p2":{"x":215.69815883850004,"y":203.70811870235042}},"style":{"strokeType":"--","fillColor":[255,255,255,1]}},{"id":"da6187281119451684","data":[{"x":329.3349598953019,"y":155.76242991088066},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"dp044915647744747655","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":156.47707548514626},"p2":{"x":393.4091698059415,"y":165.68166038811705}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7759305629831088","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":156.47707548514626},"p2":{"x":402.6137547089123,"y":165.68166038811705}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8357983940121712","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":156.47707548514626},"p2":{"x":411.81833961188306,"y":165.68166038811705}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp38881664763350376","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":156.47707548514626},"p2":{"x":421.0229245148538,"y":165.68166038811705}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp30184674040735615","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":156.47707548514626},"p2":{"x":430.2275094178246,"y":165.68166038811705}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5478587907505323","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":156.47707548514626},"p2":{"x":439.4320943207953,"y":165.68166038811705}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6120504577022292","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":156.47707548514626},"p2":{"x":448.63667922376607,"y":165.68166038811705}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7099225098834046","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":156.47707548514626},"p2":{"x":457.84126412673675,"y":165.68166038811705}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6327058714436635","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":156.47707548514626},"p2":{"x":466.4935739355292,"y":165.68166038811705}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp6388814085799417","type":"rectangle","data":{"p1":{"x":375,"y":128.86332077623405},"p2":{"x":384.20458490297074,"y":138.06790567920473}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp5652758974143541","type":"rectangle","data":{"p1":{"x":375,"y":138.06790567920473},"p2":{"x":384.20458490297074,"y":147.27249058217552}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp29714184960395995","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":138.06790567920473},"p2":{"x":393.4091698059415,"y":147.27249058217552}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp03392730096593333","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":128.86332077623405},"p2":{"x":393.4091698059415,"y":138.06790567920473}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp23383888527719066","type":"rectangle","data":{"p1":{"x":375,"y":147.27249058217552},"p2":{"x":384.20458490297074,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6230292126935273","type":"rectangle","data":{"p1":{"x":375,"y":156.47707548514626},"p2":{"x":384.20458490297074,"y":165.68166038811705}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6694911791739651","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":147.27249058217552},"p2":{"x":393.4091698059415,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6466907665785107","type":"rectangle","data":{"p1":{"x":375,"y":165.68166038811705},"p2":{"x":384.20458490297074,"y":174.88624529108773}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp08306725474778553","type":"rectangle","data":{"p1":{"x":375,"y":174.88624529108773},"p2":{"x":384.20458490297074,"y":184.09083019405853}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp47108957559868325","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":174.88624529108773},"p2":{"x":393.4091698059415,"y":184.09083019405853}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp14929608064043043","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":165.68166038811705},"p2":{"x":393.4091698059415,"y":174.88624529108773}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5548394113424366","type":"rectangle","data":{"p1":{"x":375,"y":184.09083019405853},"p2":{"x":384.20458490297074,"y":193.29541509702926}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp37312674414071534","type":"rectangle","data":{"p1":{"x":375,"y":193.29541509702926},"p2":{"x":384.20458490297074,"y":202.5}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp11797938484097914","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":193.29541509702926},"p2":{"x":393.4091698059415,"y":202.5}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp9008385721456729","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":184.09083019405853},"p2":{"x":393.4091698059415,"y":193.29541509702926}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp11255084187521502","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":128.86332077623405},"p2":{"x":402.6137547089123,"y":138.06790567920473}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp5866535214662141","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":138.06790567920473},"p2":{"x":402.6137547089123,"y":147.27249058217552}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp22213073919379522","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":138.06790567920473},"p2":{"x":411.81833961188306,"y":147.27249058217552}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp4377190913027067","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":128.86332077623405},"p2":{"x":411.81833961188306,"y":138.06790567920473}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp007800613145777069","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":128.86332077623405},"p2":{"x":421.0229245148538,"y":138.06790567920473}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3482274007186952","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":138.06790567920473},"p2":{"x":421.0229245148538,"y":147.27249058217552}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1772196840106397","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":138.06790567920473},"p2":{"x":430.2275094178246,"y":147.27249058217552}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp10019212116663079","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":128.86332077623405},"p2":{"x":430.2275094178246,"y":138.06790567920473}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp26371985277235854","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":147.27249058217552},"p2":{"x":402.6137547089123,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp06514326228355305","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":147.27249058217552},"p2":{"x":411.81833961188306,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5929624759052414","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":147.27249058217552},"p2":{"x":421.0229245148538,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp187246520331384","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":147.27249058217552},"p2":{"x":430.2275094178246,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp37930951696979376","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":128.86332077623405},"p2":{"x":439.4320943207953,"y":138.06790567920473}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2136505210162727","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":138.06790567920473},"p2":{"x":439.4320943207953,"y":147.27249058217552}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp528774358780163","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":138.06790567920473},"p2":{"x":448.63667922376607,"y":147.27249058217552}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp619241855767483","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":128.86332077623405},"p2":{"x":448.63667922376607,"y":138.06790567920473}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp44850604750199263","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":128.86332077623405},"p2":{"x":457.84126412673675,"y":138.06790567920473}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9532095307114654","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":138.06790567920473},"p2":{"x":457.84126412673675,"y":147.27249058217552}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp45775508321080105","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":138.06790567920473},"p2":{"x":466.4935739355292,"y":147.27249058217552}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3327164445186308","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":128.86332077623405},"p2":{"x":466.4935739355292,"y":138.06790567920473}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp28157024462305835","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":147.27249058217552},"p2":{"x":439.4320943207953,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8148089412993926","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":147.27249058217552},"p2":{"x":448.63667922376607,"y":156.47707548514626}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp7259085333621831","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":147.27249058217552},"p2":{"x":457.84126412673675,"y":156.47707548514626}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp8529387354363975","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":147.27249058217552},"p2":{"x":466.4935739355292,"y":156.47707548514626}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp04049890200444395","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":165.68166038811705},"p2":{"x":402.6137547089123,"y":174.88624529108773}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6089346762298584","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":174.88624529108773},"p2":{"x":402.6137547089123,"y":184.09083019405853}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp5736444012274171","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":174.88624529108773},"p2":{"x":411.81833961188306,"y":184.09083019405853}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp19078352764754203","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":165.68166038811705},"p2":{"x":411.81833961188306,"y":174.88624529108773}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6162277757178387","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":165.68166038811705},"p2":{"x":421.0229245148538,"y":174.88624529108773}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9639909695222291","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":174.88624529108773},"p2":{"x":421.0229245148538,"y":184.09083019405853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6986186326568653","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":174.88624529108773},"p2":{"x":430.2275094178246,"y":184.09083019405853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp10057739805760657","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":165.68166038811705},"p2":{"x":430.2275094178246,"y":174.88624529108773}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9706908851380553","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":184.09083019405853},"p2":{"x":402.6137547089123,"y":193.29541509702926}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp029178488403083458","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":193.29541509702926},"p2":{"x":402.6137547089123,"y":202.5}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp9731291560921056","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":193.29541509702926},"p2":{"x":411.81833961188306,"y":202.5}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp024743195716249167","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":184.09083019405853},"p2":{"x":411.81833961188306,"y":193.29541509702926}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp16401432022354312","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":184.09083019405853},"p2":{"x":421.0229245148538,"y":193.29541509702926}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5462799837993144","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":193.29541509702926},"p2":{"x":421.0229245148538,"y":202.5}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4537776513302736","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":193.29541509702926},"p2":{"x":430.2275094178246,"y":202.5}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp473773065362437","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":184.09083019405853},"p2":{"x":430.2275094178246,"y":193.29541509702926}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9714908552422079","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":165.68166038811705},"p2":{"x":439.4320943207953,"y":174.88624529108773}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp15769501479438075","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":174.88624529108773},"p2":{"x":439.4320943207953,"y":184.09083019405853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp2717525463028203","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":174.88624529108773},"p2":{"x":448.63667922376607,"y":184.09083019405853}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5589224729298718","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":165.68166038811705},"p2":{"x":448.63667922376607,"y":174.88624529108773}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6805748668747469","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":165.68166038811705},"p2":{"x":457.84126412673675,"y":174.88624529108773}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp803781381304602","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":174.88624529108773},"p2":{"x":457.84126412673675,"y":184.09083019405853}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp520983684170718","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":174.88624529108773},"p2":{"x":466.4935739355292,"y":184.09083019405853}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp31632472219870267","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":165.68166038811705},"p2":{"x":466.4935739355292,"y":174.88624529108773}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp6865604493787159","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":184.09083019405853},"p2":{"x":439.4320943207953,"y":193.29541509702926}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp24232611115745994","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":193.29541509702926},"p2":{"x":439.4320943207953,"y":202.5}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp055883124247732674","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":193.29541509702926},"p2":{"x":448.63667922376607,"y":202.5}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3048552862849787","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":184.09083019405853},"p2":{"x":448.63667922376607,"y":193.29541509702926}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp49082401296278655","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":184.09083019405853},"p2":{"x":457.84126412673675,"y":193.29541509702926}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp897824148872238","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":193.29541509702926},"p2":{"x":457.84126412673675,"y":202.5}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp776951237857044","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":193.29541509702926},"p2":{"x":466.4935739355292,"y":202.5}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp7718859793017958","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":184.09083019405853},"p2":{"x":466.4935739355292,"y":193.29541509702926}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp5535323092633311","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":128.86332077623405},"p2":{"x":475.6981588384999,"y":138.06790567920473}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp3387961530050265","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":138.06790567920473},"p2":{"x":475.6981588384999,"y":147.27249058217552}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp13537992676438582","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":147.27249058217552},"p2":{"x":475.6981588384999,"y":156.47707548514626}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp2646467646239776","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":156.47707548514626},"p2":{"x":475.6981588384999,"y":165.68166038811705}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp6696598617231584","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":165.68166038811705},"p2":{"x":475.6981588384999,"y":174.88624529108773}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp24010892812198525","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":174.88624529108773},"p2":{"x":475.6981588384999,"y":184.09083019405853}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp7126851102994822","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":184.09083019405853},"p2":{"x":475.6981588384999,"y":193.29541509702926}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp855892192586402","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":193.29541509702926},"p2":{"x":475.6981588384999,"y":202.5}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp9380309975256274","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":119.70105110359111},"p2":{"x":393.4091698059415,"y":128.90563600656185}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp8953633160186065","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":119.70105110359111},"p2":{"x":402.6137547089123,"y":128.90563600656185}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp344814098123587","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":119.70105110359111},"p2":{"x":411.81833961188306,"y":128.90563600656185}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp7695593202710356","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":119.70105110359111},"p2":{"x":421.0229245148538,"y":128.90563600656185}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp557734379318467","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":119.70105110359111},"p2":{"x":430.2275094178246,"y":128.90563600656185}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp1268742586190239","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":119.70105110359111},"p2":{"x":439.4320943207953,"y":128.90563600656185}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp380712367498633","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":119.70105110359111},"p2":{"x":448.63667922376607,"y":128.90563600656185}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp32771576331566576","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":119.70105110359111},"p2":{"x":457.84126412673675,"y":128.90563600656185}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp6537285548577911","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":119.70105110359111},"p2":{"x":466.4935739355292,"y":128.90563600656185}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4542195850617752","type":"rectangle","data":{"p1":{"x":375,"y":101.29188129764958},"p2":{"x":384.20458490297074,"y":110.49646620062038}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp5151747910010109","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":101.29188129764958},"p2":{"x":393.4091698059415,"y":110.49646620062038}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp15125814612731014","type":"rectangle","data":{"p1":{"x":375,"y":110.49646620062038},"p2":{"x":384.20458490297074,"y":119.70105110359111}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp8753686924890451","type":"rectangle","data":{"p1":{"x":375,"y":119.70105110359111},"p2":{"x":384.20458490297074,"y":128.90563600656185}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp3424382885179502","type":"rectangle","data":{"p1":{"x":384.20458490297074,"y":110.49646620062038},"p2":{"x":393.4091698059415,"y":119.70105110359111}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp4632105053510407","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":101.29188129764958},"p2":{"x":402.6137547089123,"y":110.49646620062038}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp30748632588039393","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":101.29188129764958},"p2":{"x":411.81833961188306,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9293101875170953","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":101.29188129764958},"p2":{"x":421.0229245148538,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp21031267542145593","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":101.29188129764958},"p2":{"x":430.2275094178246,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8477017593491531","type":"rectangle","data":{"p1":{"x":393.4091698059415,"y":110.49646620062038},"p2":{"x":402.6137547089123,"y":119.70105110359111}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp5843589766204731","type":"rectangle","data":{"p1":{"x":402.6137547089123,"y":110.49646620062038},"p2":{"x":411.81833961188306,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8154180777008553","type":"rectangle","data":{"p1":{"x":411.81833961188306,"y":110.49646620062038},"p2":{"x":421.0229245148538,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9269018957545685","type":"rectangle","data":{"p1":{"x":421.0229245148538,"y":110.49646620062038},"p2":{"x":430.2275094178246,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp20456775520759285","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":101.29188129764958},"p2":{"x":439.4320943207953,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp06612351936019967","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":101.29188129764958},"p2":{"x":448.63667922376607,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9257467397842811","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":101.29188129764958},"p2":{"x":457.84126412673675,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8943772790564672","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":101.29188129764958},"p2":{"x":466.4935739355292,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp057731059818426855","type":"rectangle","data":{"p1":{"x":430.2275094178246,"y":110.49646620062038},"p2":{"x":439.4320943207953,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp06415359775506868","type":"rectangle","data":{"p1":{"x":439.4320943207953,"y":110.49646620062038},"p2":{"x":448.63667922376607,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp4829656356169292","type":"rectangle","data":{"p1":{"x":448.63667922376607,"y":110.49646620062038},"p2":{"x":457.84126412673675,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9451243403534786","type":"rectangle","data":{"p1":{"x":457.2889890325585,"y":110.49646620062038},"p2":{"x":466.4935739355292,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp8002198654066739","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":101.29188129764958},"p2":{"x":475.6981588384999,"y":110.49646620062038}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9893441558113114","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":110.49646620062038},"p2":{"x":475.6981588384999,"y":119.70105110359111}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp904600100909217","type":"rectangle","data":{"p1":{"x":466.4935739355292,"y":119.70105110359111},"p2":{"x":475.6981588384999,"y":128.90563600656185}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp5678466900006458","type":"circle","data":{"p1":{"x":162.63953849718183,"y":150.394518429107},"p2":{"x":168.0586203413182,"y":155.81360027324337}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp7474423915851462","type":"circle","data":{"p1":{"x":128.0586203413182,"y":120.394518429107},"p2":{"x":148.0586203413182,"y":140.394518429107}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp738703469615352","type":"rectangle","data":{"p1":{"x":132.8086203413182,"y":170.394518429107},"p2":{"x":148.0586203413182,"y":189.394518429107}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3413593545633127","type":"regular-polygon","data":{"p1":{"x":182.8086203413182,"y":155.144518429107},"p2":{"x":208.0586203413182,"y":180.394518429107},"sides":5},"style":{"fillColor":[255,0,0,1]}},{"id":"dp3213401729458225","type":"circle","data":{"p1":{"x":258.0586203413182,"y":120.394518429107},"p2":{"x":278.0586203413182,"y":140.394518429107}},"style":{"fillColor":[255,0,0,1],"strokeColor":[0,0,0,1]}},{"id":"dp04896421233954418","type":"rectangle","data":{"p1":{"x":262.8086203413182,"y":170.394518429107},"p2":{"x":278.0586203413182,"y":189.394518429107}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp5944927665317488","type":"regular-polygon","data":{"p1":{"x":312.8086203413182,"y":155.144518429107},"p2":{"x":338.0586203413182,"y":180.394518429107},"sides":5},"style":{"fillColor":[255,0,0,1]}},{"id":"da8099756473181914","data":[{"x":277.94815883850004,"y":127.5},{"x":295.34907941925,"y":153.10405935117524}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da06596276183705352","data":[{"x":276.94815883850004,"y":134},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da5408099785582297","data":[{"x":273.94815883850004,"y":139},{"x":295.34907941925,"y":153.10405935117524}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da04921788366144142","data":[{"x":263.44815883850004,"y":139.5},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da23210687509577732","data":[{"x":265.94815883850004,"y":169.5},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da6636034160807618","data":[{"x":278.0586203413182,"y":170.394518429107},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da6177404186491429","data":[{"x":278.25371481791086,"y":175.66666666666674},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da8503786445206427","data":[{"x":278.0586203413182,"y":189.394518429107},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da7962809958048513","data":[{"x":314.44815883850004,"y":167},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da4242733720874008","data":[{"x":315.2197807873345,"y":160.34872961891455},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da6294291362918396","data":[{"x":272.44815883850004,"y":170},{"x":295.34907941925,"y":153.10405935117524}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da8034387940781844","data":[{"x":315.2197807873345,"y":175.19030723929944},{"x":295.34907941925,"y":153.10405935117518}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"da3878889531901939","data":[{"x":319.69815883850004,"y":158.33333333333331},{"x":295.34907941925,"y":153.10405935117524}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"dp4005929562937971","type":"circle","data":{"p1":{"x":263.7814921718334,"y":168},"p2":{"x":268.11482550516666,"y":172.33333333333331}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp7325139231380695","type":"circle","data":{"p1":{"x":269.9481588385001,"y":168.16666666666669},"p2":{"x":274.28149217183335,"y":172.5}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp650693634399117","type":"circle","data":{"p1":{"x":275.8919536746516,"y":168.22785176244037},"p2":{"x":280.22528700798483,"y":172.56118509577368}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp38556594768942465","type":"circle","data":{"p1":{"x":276.08704815124423,"y":173.83333333333337},"p2":{"x":280.4203814845775,"y":178.16666666666669}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp2876103173766138","type":"circle","data":{"p1":{"x":275.8919536746515,"y":186.89451842910705},"p2":{"x":280.2252870079848,"y":191.22785176244037}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp014145650863847115","type":"circle","data":{"p1":{"x":313.0531141206679,"y":173.02364057263276},"p2":{"x":317.38644745400114,"y":177.35697390596607}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp1756354064292842","type":"circle","data":{"p1":{"x":312.9481588385001,"y":164.83333333333337},"p2":{"x":317.28149217183335,"y":169.16666666666669}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp516818477510665","type":"circle","data":{"p1":{"x":276.0870481512442,"y":180.16666666666669},"p2":{"x":280.42038148457743,"y":184.5}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp1314555732782252","type":"circle","data":{"p1":{"x":312.9481588385001,"y":158.16666666666669},"p2":{"x":317.28149217183335,"y":162.5}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp7996368151702435","type":"circle","data":{"p1":{"x":317.6148255051668,"y":156.5},"p2":{"x":321.94815883850004,"y":160.83333333333331}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp026237631891992796","type":"circle","data":{"p1":{"x":326.6148255051668,"y":153.50000000000006},"p2":{"x":330.94815883850004,"y":157.83333333333337}},"style":{"strokeColor":[74,144,226,1],"fillColor":"none"}},{"id":"dp8337117483257781","type":"circle","data":{"p1":{"x":261.0531141206679,"y":137.02364057263276},"p2":{"x":265.38644745400114,"y":141.35697390596607}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp6763420309572497","type":"circle","data":{"p1":{"x":271.38644745400126,"y":136.69030723929944},"p2":{"x":275.7197807873345,"y":141.02364057263276}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp7594601844773043","type":"circle","data":{"p1":{"x":275.05311412066794,"y":132.02364057263281},"p2":{"x":279.3864474540012,"y":136.35697390596613}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp5176325650490108","type":"circle","data":{"p1":{"x":275.7197807873346,"y":125.35697390596613},"p2":{"x":280.0531141206679,"y":129.69030723929944}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp8877132869394724","type":"circle","data":{"p1":{"x":394.1148255051667,"y":166.79188129764958},"p2":{"x":398.4481588385,"y":171.1252146309829}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp0759638708327286","type":"circle","data":{"p1":{"x":400.2814921718334,"y":166.95854796431627},"p2":{"x":404.61482550516666,"y":171.29188129764958}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp6279729981649598","type":"circle","data":{"p1":{"x":406.2252870079849,"y":167.01973306008995},"p2":{"x":410.55862034131815,"y":171.35306639342326}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp144651959983493","type":"circle","data":{"p1":{"x":406.42038148457755,"y":172.62521463098295},"p2":{"x":410.7537148179108,"y":176.95854796431627}},"style":{"strokeColor":[74,144,226,1],"fillColor":[255,0,0,1]}},{"id":"dp9262350093790821","type":"circle","data":{"p1":{"x":406.22528700798483,"y":185.68639972675663},"p2":{"x":410.5586203413181,"y":190.01973306008995}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp46567997298004604","type":"circle","data":{"p1":{"x":443.3864474540012,"y":171.81552187028234},"p2":{"x":447.71978078733446,"y":176.14885520361565}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp407919996545937","type":"circle","data":{"p1":{"x":443.2814921718334,"y":163.62521463098295},"p2":{"x":447.61482550516666,"y":167.95854796431627}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp807051160258798","type":"circle","data":{"p1":{"x":406.4203814845775,"y":178.95854796431627},"p2":{"x":410.75371481791075,"y":183.29188129764958}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp33194374388681713","type":"circle","data":{"p1":{"x":443.2814921718334,"y":156.95854796431627},"p2":{"x":447.61482550516666,"y":161.29188129764958}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp4916102773181781","type":"circle","data":{"p1":{"x":448.9481588385001,"y":154.62521463098295},"p2":{"x":453.28149217183335,"y":158.95854796431627}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp757512891537397","type":"circle","data":{"p1":{"x":456.9481588385001,"y":152.29188129764964},"p2":{"x":461.28149217183335,"y":156.62521463098295}},"style":{"strokeColor":[74,144,226,1],"fillColor":"none"}},{"id":"dp8366434683574453","type":"circle","data":{"p1":{"x":391.3864474540012,"y":135.81552187028234},"p2":{"x":395.71978078733446,"y":140.14885520361565}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp7397782405024158","type":"circle","data":{"p1":{"x":401.71978078733457,"y":135.48218853694902},"p2":{"x":406.05311412066783,"y":139.81552187028234}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp7476264034196116","type":"circle","data":{"p1":{"x":405.38644745400126,"y":130.8155218702824},"p2":{"x":409.7197807873345,"y":135.1488552036157}},"style":{"strokeColor":[74,144,226,1],"fillColor":"none"}},{"id":"dp5254098794087614","type":"circle","data":{"p1":{"x":406.05311412066794,"y":124.14885520361571},"p2":{"x":410.3864474540012,"y":128.48218853694902}},"style":{"strokeColor":[74,144,226,1]}},{"id":"da9482436910420353","data":[{"x":269.3648255051667,"y":140},{"x":295.3648255051667,"y":153.33333333333331}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"dp8768705071113925","type":"circle","data":{"p1":{"x":266.0531141206679,"y":138.02364057263276},"p2":{"x":270.38644745400114,"y":142.35697390596607}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp13938073737654944","type":"circle","data":{"p1":{"x":396.38644745400126,"y":136.48218853694897},"p2":{"x":400.7197807873345,"y":140.81552187028228}},"style":{"strokeColor":[74,144,226,1],"fillColor":"none"}},{"id":"dp5899036479248585","type":"circle","data":{"p1":{"x":321.6148255051668,"y":155.16666666666663},"p2":{"x":325.94815883850004,"y":159.49999999999994}},"style":{"strokeColor":[74,144,226,1]}},{"id":"da6175386572320909","data":[{"x":324.03149217183335,"y":157.33333333333331},{"x":295.3648255051667,"y":153}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1},{"id":"dp15244198112526108","type":"circle","data":{"p1":{"x":292.63953849718183,"y":150.394518429107},"p2":{"x":298.0586203413182,"y":155.81360027324337}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp3037664195986465","type":"circle","data":{"p1":{"x":453.28149217183346,"y":153.29188129764952},"p2":{"x":457.6148255051667,"y":157.62521463098284}},"style":{"strokeColor":[74,144,226,1]}},{"id":"da5856934648935841","data":[{"x":425.68241275258333,"y":151.89594064882476},{"x":425.62521696633917,"y":105.89417374913498}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da530494006844674","data":[{"x":425.68241275258333,"y":151.89594064882476},{"x":416.42063206336843,"y":105.89417374913498}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da33851665710599366","data":[{"x":425.68241275258333,"y":151.89594064882476},{"x":407.2160471603977,"y":105.89417374913498}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da7666672581399754","data":[{"x":425.62521696633917,"y":151.8747830336609},{"x":411.81833961188306,"y":128.90563600656185}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da11423837059259734","data":[{"x":411.69815883850004,"y":135.1252146309829},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da9474504839592148","data":[{"x":412.03149217183335,"y":142.45854796431627},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da1235749220736786","data":[{"x":411.81833961188306,"y":147.27249058217552},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da06112183323539777","data":[{"x":379.60229245148537,"y":151.8747830336609},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da5535761721666634","data":[{"x":379.60229245148537,"y":161.07936793663163},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da5389664294096757","data":[{"x":379.60229245148537,"y":170.28395283960236},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da7393236965779233","data":[{"x":402.6137547089123,"y":165.68166038811705},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da4328093056406572","data":[{"x":411.81833961188306,"y":165.68166038811705},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da877962714844404","data":[{"x":412.3648255051667,"y":171.45854796431627},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da35311702277904433","data":[{"x":412.3648255051667,"y":180.45854796431627},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da914826803714859","data":[{"x":412.69815883850004,"y":188.79188129764958},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da29939880714684874","data":[{"x":416.42063206336843,"y":197.89770754851463},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da2447928757016542","data":[{"x":425.62521696633917,"y":197.89770754851463},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da2690038243684061","data":[{"x":434.8298018693099,"y":197.89770754851463},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da14835044904178352","data":[{"x":443.3648255051667,"y":199.45854796431627},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da3285006580287049","data":[{"x":453.2389716752514,"y":197.89770754851463},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da802843117802148","data":[{"x":439.4320943207953,"y":165.68166038811705},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da06715010740330385","data":[{"x":439.3648255051667,"y":159.45854796431627},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da8323360815182816","data":[{"x":448.36482550516666,"y":152.1252146309829},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da15062822921417784","data":[{"x":471.09586638701467,"y":142.67019813069015},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da4275850216231749","data":[{"x":471.09586638701467,"y":133.46561322771942},{"x":425.68241275258333,"y":151.89594064882476}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da6271379395260237","data":[{"x":471.09586638701467,"y":124.30334355507648},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da16379548156453816","data":[{"x":471.09586638701467,"y":115.09875865210574},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da41257558305210473","data":[{"x":471.09586638701467,"y":105.89417374913498},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da8874339408814589","data":[{"x":461.8912814840439,"y":105.89417374913498},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da8487992726776736","data":[{"x":453.2389716752514,"y":105.89417374913498},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da29821236932544304","data":[{"x":444.03438677228064,"y":105.89417374913498},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"da19609419072585133","data":[{"x":434.8298018693099,"y":105.89417374913498},{"x":425.62521696633917,"y":151.8747830336609}],"head":"no","tail":"no","shaft":{"type":"dash","pattern":[2,2]},"mVer":1,"style":{"strokeColor":[155,155,155,0.46]}},{"id":"dp8213015644962844","type":"circle","data":{"p1":{"x":422.97287183051515,"y":149.18639972675658},"p2":{"x":428.3919536746515,"y":154.60548157089295}},"style":{"fillColor":[0,255,0,1]}},{"id":"dp5398611158450723","type":"right-arrow","data":{"p1":{"x":220,"y":152.5},"p2":{"x":239.7777709960937,"y":161.72222391764325}},"style":{"fillColor":[0,0,0,1]}},{"id":"dp9612147592300786","type":"right-arrow","data":{"p1":{"x":350.2222290039063,"y":152.5},"p2":{"x":370,"y":161.72222391764325}},"style":{"fillColor":[0,0,0,1]}},{"id":"da00672929825323787","data":[{"x":490,"y":155},{"x":545,"y":155},{"x":545,"y":235},{"x":310,"y":235},{"x":310,"y":250}],"head":">","tail":"no","shaft":"-","mVer":1},{"id":"da33112014834424075","data":[{"x":135,"y":735},{"x":135,"y":770},{"x":265,"y":770}],"head":">","tail":"no","shaft":"-","mVer":1},{"id":"dp5778459710413992","type":"rectangle","data":{"p1":{"x":95,"y":70},"p2":{"x":490,"y":87.5}},"style":{"fillColor":[248,231,28,1]}},{"id":"dp728276849449772","type":"doc-arc","data":{"p1":{"x":42,"y":121},"p2":{"x":102,"y":181},"angle1":41.48000000000002,"angle2":318.74,"head":"fh>"}},{"id":"dp7738296881591471","type":"doc-arc","data":{"p1":{"x":16,"y":480},"p2":{"x":76,"y":540},"angle1":41.48000000000002,"angle2":318.74,"head":"fh>"}},{"id":"dp42843284492768396","type":"doc-arc","data":{"p1":{"x":212,"y":530},"p2":{"x":272,"y":590},"angle1":41.48000000000002,"angle2":318.74,"head":"fh>"}},{"id":"dp33284554778603814","type":"regular-polygon","data":{"p1":{"x":86,"y":5.504447227488431},"p2":{"x":106.25,"y":25.75444722748843},"sides":5},"style":{"fillColor":[255,0,0,1]}},{"id":"dp9948187605937442","type":"circle","data":{"p1":{"x":160,"y":12.171113894155052},"p2":{"x":169.33333333333326,"y":21.50444722748843}},"style":{"strokeColor":[74,144,226,1]}},{"id":"dp8029921573659677","type":"rectangle","data":{"p1":{"x":232,"y":11.299862324517637},"p2":{"x":241.20458490297074,"y":20.50444722748843}},"style":{"fillColor":[255,255,255,1]}},{"id":"dp9912169703619231","type":"rectangle","data":{"p1":{"x":299,"y":11.299862324517637},"p2":{"x":308.20458490297074,"y":20.50444722748843}},"style":{"fillColor":[255,0,0,1]}},{"id":"dp6613426253359771","type":"rectangle","data":{"p1":{"x":388,"y":11.299862324517637},"p2":{"x":397.20458490297074,"y":20.50444722748843}},"style":{"fillColor":[155,155,155,1]}},{"id":"dp44593112457474726","type":"rectangle","data":{"p1":{"x":475.7954150970293,"y":11.50444722748843},"p2":{"x":485,"y":20.65817807022184}},"style":{"fillColor":[208,2,27,1]}},{"id":"dp978590226601963","type":"rectangle","data":{"p1":{"x":43,"y":36},"p2":{"x":52.20458490297068,"y":45.15373084273324}},"style":{"fillColor":[255,0,0,0.15]}},{"id":"da3209662054740059","data":[{"x":125,"y":41},{"x":141,"y":41}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[144,19,254,1],"thickness":2}},{"id":"dp16114416332324044","type":"circle","data":{"p1":{"x":207.58091815586363,"y":35.58091815586363},"p2":{"x":218,"y":46}},"style":{"fillColor":[248,231,28,1]}},{"id":"dp9298372259995347","type":"circle","data":{"p1":{"x":3.5809181558636283,"y":11.085365383352059},"p2":{"x":14,"y":21.50444722748843}},"style":{"fillColor":[0,255,0,1]}},{"id":"da30006096041535124","data":[{"x":303,"y":38},{"x":299,"y":48},{"x":291,"y":48},{"x":289,"y":38},{"x":295,"y":34},{"x":303,"y":38}],"head":"no","tail":"no","shaft":"-","mVer":1,"style":{"strokeColor":[0,0,255,1],"thickness":2}},{"id":"dp7559259971121561","type":"circle","data":{"p1":{"x":402,"y":36},"p2":{"x":412,"y":46}},"style":{"fillColor":[255,165,0,1]}},{"id":"dp03922537242633295","type":"circle","data":{"p1":{"x":511,"y":36},"p2":{"x":521,"y":46}},"style":{"fillColor":[80,227,194,1]}},{"id":"da9840228068745547","data":[{"x":634,"y":344},{"x":424,"y":344}],"head":">","tail":"no","shaft":"-","mVer":1},{"id":"da23075472824215737","data":[{"x":-6,"y":350},{"x":66,"y":350}],"head":">","tail":"no","shaft":"-","mVer":1}],"settings":{"grid":true,"diagramHeight":986.1979166666666,"textSnapToGrid":true,"snapToOtherShapes":false,"gridSize":2}}]},{"id":"n0.9915862430825819","blocks":[],"style":null}],"pageSettings":{"pageSize":{"width":700}},"___version":2,"version":2,"av":5899,"delayRenderCache":{"av":5899,"map":{}}}

==> tikz_diagrams/general_pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,986); %set diagram left start at 0, and has height of 986

%Shape: Rectangle [id:dp5817202439826945] 
\draw  [fill={rgb, 255:red, 238; green, 255; blue, 219 }  ,fill opacity=1 ] (5,268) -- (620,268) -- (620,832) -- (5,832) -- cycle ;
%Shape: Rectangle [id:dp9060425200019115] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5,251) -- (620,251) -- (620,268.5) -- (5,268.5) -- cycle ;
%Shape: Rectangle [id:dp5978164851408465] 
\draw  [fill={rgb, 255:red, 255; green, 246; blue, 213 }  ,fill opacity=1 ] (265,302.5) -- (600,302.5) -- (600,812.5) -- (265,812.5) -- cycle ;
%Shape: Rectangle [id:dp8811980229696097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.94,545.69) -- (324.14,545.69) -- (324.14,554.89) -- (314.94,554.89) -- cycle ;
%Shape: Rectangle [id:dp5950853679297439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.14,545.69) -- (333.35,545.69) -- (333.35,554.89) -- (324.14,554.89) -- cycle ;
%Shape: Rectangle [id:dp18664852810931776] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,545.69) -- (342.55,545.69) -- (342.55,554.89) -- (333.35,554.89) -- cycle ;
%Shape: Rectangle [id:dp8200905800015219] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,545.69) -- (351.76,545.69) -- (351.76,554.89) -- (342.55,554.89) -- cycle ;
%Shape: Rectangle [id:dp23746344584536971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,545.69) -- (360.96,545.69) -- (360.96,554.89) -- (351.76,554.89) -- cycle ;
%Shape: Rectangle [id:dp3576335565716895] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,545.69) -- (370.17,545.69) -- (370.17,554.89) -- (360.96,554.89) -- cycle ;
%Shape: Rectangle [id:dp7164690271839118] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,518.07) -- (314.94,518.07) -- (314.94,527.28) -- (305.73,527.28) -- cycle ;
%Shape: Rectangle [id:dp835444238605354] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,527.28) -- (314.94,527.28) -- (314.94,536.48) -- (305.73,536.48) -- cycle ;
%Shape: Rectangle [id:dp3103262399173792] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,527.28) -- (324.14,527.28) -- (324.14,536.48) -- (314.94,536.48) -- cycle ;
%Shape: Rectangle [id:dp15639611457294245] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,518.07) -- (324.14,518.07) -- (324.14,527.28) -- (314.94,527.28) -- cycle ;
%Shape: Rectangle [id:dp47060145391421804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.73,536.48) -- (314.94,536.48) -- (314.94,545.69) -- (305.73,545.69) -- cycle ;
%Shape: Rectangle [id:dp46473481065221156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.73,545.69) -- (314.94,545.69) -- (314.94,554.89) -- (305.73,554.89) -- cycle ;
%Shape: Rectangle [id:dp3254633386679697] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.94,536.48) -- (324.14,536.48) -- (324.14,545.69) -- (314.94,545.69) -- cycle ;
%Shape: Rectangle [id:dp745816064657582] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.73,554.89) -- (314.94,554.89) -- (314.94,564.09) -- (305.73,564.09) -- cycle ;
%Shape: Rectangle [id:dp35414525451307144] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,564.09) -- (314.94,564.09) -- (314.94,573.3) -- (305.73,573.3) -- cycle ;
%Shape: Rectangle [id:dp8870880638074281] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,564.09) -- (324.14,564.09) -- (324.14,573.3) -- (314.94,573.3) -- cycle ;
%Shape: Rectangle [id:dp09806712003005735] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.94,554.89) -- (324.14,554.89) -- (324.14,564.09) -- (314.94,564.09) -- cycle ;
%Shape: Rectangle [id:dp26791986757008024] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,573.3) -- (314.94,573.3) -- (314.94,582.5) -- (305.73,582.5) -- cycle ;
%Shape: Rectangle [id:dp89410540154621] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,582.5) -- (314.94,582.5) -- (314.94,591.71) -- (305.73,591.71) -- cycle ;
%Shape: Rectangle [id:dp48703501972421526] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,582.5) -- (324.14,582.5) -- (324.14,591.71) -- (314.94,591.71) -- cycle ;
%Shape: Rectangle [id:dp8922118526788128] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,573.3) -- (324.14,573.3) -- (324.14,582.5) -- (314.94,582.5) -- cycle ;
%Shape: Rectangle [id:dp6552180347312015] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,518.07) -- (333.35,518.07) -- (333.35,527.28) -- (324.14,527.28) -- cycle ;
%Shape: Rectangle [id:dp8881885561783207] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,527.28) -- (333.35,527.28) -- (333.35,536.48) -- (324.14,536.48) -- cycle ;
%Shape: Rectangle [id:dp36928285394513227] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,527.28) -- (342.55,527.28) -- (342.55,536.48) -- (333.35,536.48) -- cycle ;
%Shape: Rectangle [id:dp12834544349312194] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,518.07) -- (342.55,518.07) -- (342.55,527.28) -- (333.35,527.28) -- cycle ;
%Shape: Rectangle [id:dp5958006264776392] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,518.07) -- (351.76,518.07) -- (351.76,527.28) -- (342.55,527.28) -- cycle ;
%Shape: Rectangle [id:dp6953030869524561] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,527.28) -- (351.76,527.28) -- (351.76,536.48) -- (342.55,536.48) -- cycle ;
%Shape: Rectangle [id:dp9192310283754976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,527.28) -- (360.96,527.28) -- (360.96,536.48) -- (351.76,536.48) -- cycle ;
%Shape: Rectangle [id:dp796094008432475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,518.07) -- (360.96,518.07) -- (360.96,527.28) -- (351.76,527.28) -- cycle ;
%Shape: Rectangle [id:dp7404613034171339] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.14,536.48) -- (333.35,536.48) -- (333.35,545.69) -- (324.14,545.69) -- cycle ;
%Shape: Rectangle [id:dp7564723155994562] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,536.48) -- (342.55,536.48) -- (342.55,545.69) -- (333.35,545.69) -- cycle ;
%Shape: Rectangle [id:dp8865420365812133] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,536.48) -- (351.76,536.48) -- (351.76,545.69) -- (342.55,545.69) -- cycle ;
%Shape: Rectangle [id:dp46649281130569453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,536.48) -- (360.96,536.48) -- (360.96,545.69) -- (351.76,545.69) -- cycle ;
%Shape: Rectangle [id:dp5551186928140726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,518.07) -- (370.17,518.07) -- (370.17,527.28) -- (360.96,527.28) -- cycle ;
%Shape: Rectangle [id:dp28355547129327885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,527.28) -- (370.17,527.28) -- (370.17,536.48) -- (360.96,536.48) -- cycle ;
%Shape: Rectangle [id:dp8285769310726332] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,536.48) -- (370.17,536.48) -- (370.17,545.69) -- (360.96,545.69) -- cycle ;
%Shape: Rectangle [id:dp5852304740609293] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,554.89) -- (333.35,554.89) -- (333.35,564.09) -- (324.14,564.09) -- cycle ;
%Shape: Rectangle [id:dp527661892979818] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,564.09) -- (333.35,564.09) -- (333.35,573.3) -- (324.14,573.3) -- cycle ;
%Shape: Rectangle [id:dp27124730856494095] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,564.09) -- (342.55,564.09) -- (342.55,573.3) -- (333.35,573.3) -- cycle ;
%Shape: Rectangle [id:dp8254950172374458] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,554.89) -- (342.55,554.89) -- (342.55,564.09) -- (333.35,564.09) -- cycle ;
%Shape: Rectangle [id:dp8792250416540996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,554.89) -- (351.76,554.89) -- (351.76,564.09) -- (342.55,564.09) -- cycle ;
%Shape: Rectangle [id:dp8927733706288088] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,564.09) -- (351.76,564.09) -- (351.76,573.3) -- (342.55,573.3) -- cycle ;
%Shape: Rectangle [id:dp8885599257783168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,564.09) -- (360.96,564.09) -- (360.96,573.3) -- (351.76,573.3) -- cycle ;
%Shape: Rectangle [id:dp09334624561946825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,554.89) -- (360.96,554.89) -- (360.96,564.09) -- (351.76,564.09) -- cycle ;
%Shape: Rectangle [id:dp9337185749708934] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,573.3) -- (333.35,573.3) -- (333.35,582.5) -- (324.14,582.5) -- cycle ;
%Shape: Rectangle [id:dp48407501122266683] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,582.5) -- (333.35,582.5) -- (333.35,591.71) -- (324.14,591.71) -- cycle ;
%Shape: Rectangle [id:dp5852674251366732] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,582.5) -- (342.55,582.5) -- (342.55,591.71) -- (333.35,591.71) -- cycle ;
%Shape: Rectangle [id:dp1912661636286508] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,573.3) -- (342.55,573.3) -- (342.55,582.5) -- (333.35,582.5) -- cycle ;
%Shape: Rectangle [id:dp06823381238302972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,573.3) -- (351.76,573.3) -- (351.76,582.5) -- (342.55,582.5) -- cycle ;
%Shape: Rectangle [id:dp6551103024763385] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,582.5) -- (351.76,582.5) -- (351.76,591.71) -- (342.55,591.71) -- cycle ;
%Shape: Rectangle [id:dp9493699398794435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,582.5) -- (360.96,582.5) -- (360.96,591.71) -- (351.76,591.71) -- cycle ;
%Shape: Rectangle [id:dp8627583423535081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,573.3) -- (360.96,573.3) -- (360.96,582.5) -- (351.76,582.5) -- cycle ;
%Shape: Rectangle [id:dp8628910720329488] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,554.89) -- (370.17,554.89) -- (370.17,564.09) -- (360.96,564.09) -- cycle ;
%Shape: Rectangle [id:dp578860471046752] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,564.09) -- (370.17,564.09) -- (370.17,573.3) -- (360.96,573.3) -- cycle ;
%Shape: Rectangle [id:dp09399131725088328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,573.3) -- (370.17,573.3) -- (370.17,582.5) -- (360.96,582.5) -- cycle ;
%Shape: Rectangle [id:dp6655800521199484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,582.5) -- (370.17,582.5) -- (370.17,591.71) -- (360.96,591.71) -- cycle ;
%Shape: Rectangle [id:dp8020871278011514] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,508.91) -- (324.14,508.91) -- (324.14,518.11) -- (314.94,518.11) -- cycle ;
%Shape: Rectangle [id:dp5739765119629747] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,508.91) -- (333.35,508.91) -- (333.35,518.11) -- (324.14,518.11) -- cycle ;
%Shape: Rectangle [id:dp3652416477668714] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,508.91) -- (342.55,508.91) -- (342.55,518.11) -- (333.35,518.11) -- cycle ;
%Shape: Rectangle [id:dp3157357720848315] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,508.91) -- (351.76,508.91) -- (351.76,518.11) -- (342.55,518.11) -- cycle ;
%Shape: Rectangle [id:dp3195991946944561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,508.91) -- (360.96,508.91) -- (360.96,518.11) -- (351.76,518.11) -- cycle ;
%Shape: Rectangle [id:dp6918428764216915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,508.91) -- (370.17,508.91) -- (370.17,518.11) -- (360.96,518.11) -- cycle ;
%Shape: Rectangle [id:dp173045849662387] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,490.5) -- (314.94,490.5) -- (314.94,499.7) -- (305.73,499.7) -- cycle ;
%Shape: Rectangle [id:dp46140181054583373] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,490.5) -- (324.14,490.5) -- (324.14,499.7) -- (314.94,499.7) -- cycle ;
%Shape: Rectangle [id:dp5824200880224515] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,499.7) -- (314.94,499.7) -- (314.94,508.91) -- (305.73,508.91) -- cycle ;
%Shape: Rectangle [id:dp7772516189117029] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,508.91) -- (314.94,508.91) -- (314.94,518.11) -- (305.73,518.11) -- cycle ;
%Shape: Rectangle [id:dp05344478707077838] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,499.7) -- (324.14,499.7) -- (324.14,508.91) -- (314.94,508.91) -- cycle ;
%Shape: Rectangle [id:dp974111580305342] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,490.5) -- (333.35,490.5) -- (333.35,499.7) -- (324.14,499.7) -- cycle ;
%Shape: Rectangle [id:dp7122845960145419] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,490.5) -- (342.55,490.5) -- (342.55,499.7) -- (333.35,499.7) -- cycle ;
%Shape: Rectangle [id:dp1047165793310958] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.55,490.5) -- (351.76,490.5) -- (351.76,499.7) -- (342.55,499.7) -- cycle ;
%Shape: Rectangle [id:dp2996713966748077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,490.5) -- (360.96,490.5) -- (360.96,499.7) -- (351.76,499.7) -- cycle ;
%Shape: Rectangle [id:dp9132799802854039] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,499.7) -- (333.35,499.7) -- (333.35,508.91) -- (324.14,508.91) -- cycle ;
%Shape: Rectangle [id:dp5776555792446794] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,499.7) -- (342.55,499.7) -- (342.55,508.91) -- (333.35,508.91) -- cycle ;
%Shape: Rectangle [id:dp07894759536497253] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,499.7) -- (351.76,499.7) -- (351.76,508.91) -- (342.55,508.91) -- cycle ;
%Shape: Rectangle [id:dp2251850061314693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,499.7) -- (360.96,499.7) -- (360.96,508.91) -- (351.76,508.91) -- cycle ;
%Shape: Rectangle [id:dp7085471865486732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,490.5) -- (370.17,490.5) -- (370.17,499.7) -- (360.96,499.7) -- cycle ;
%Shape: Rectangle [id:dp2706068500426366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,499.7) -- (370.17,499.7) -- (370.17,508.91) -- (360.96,508.91) -- cycle ;
%Shape: Circle [id:dp7232970339475897] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (353.65,541.08) .. controls (353.65,539.59) and (354.86,538.37) .. (356.36,538.37) .. controls (357.85,538.37) and (359.07,539.59) .. (359.07,541.08) .. controls (359.07,542.58) and (357.85,543.79) .. (356.36,543.79) .. controls (354.86,543.79) and (353.65,542.58) .. (353.65,541.08) -- cycle ;
%Shape: Rectangle [id:dp3637693680066174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (370.21,545.69) -- (379.42,545.69) -- (379.42,554.89) -- (370.21,554.89) -- cycle ;
%Shape: Rectangle [id:dp4774071713930743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,518.07) -- (379.42,518.07) -- (379.42,527.28) -- (370.21,527.28) -- cycle ;
%Shape: Rectangle [id:dp7079015458325331] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,527.28) -- (379.67,527.28) -- (379.67,536.48) -- (370.46,536.48) -- cycle ;
%Shape: Rectangle [id:dp8224057096651587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,536.48) -- (379.67,536.48) -- (379.67,545.69) -- (370.46,545.69) -- cycle ;
%Shape: Rectangle [id:dp1322504609911339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (370.21,554.89) -- (379.42,554.89) -- (379.42,564.09) -- (370.21,564.09) -- cycle ;
%Shape: Rectangle [id:dp97561979785727] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,564.09) -- (379.67,564.09) -- (379.67,573.3) -- (370.46,573.3) -- cycle ;
%Shape: Rectangle [id:dp8340401712827563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,573.3) -- (379.67,573.3) -- (379.67,582.5) -- (370.46,582.5) -- cycle ;
%Shape: Rectangle [id:dp05932082395543392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,582.5) -- (379.42,582.5) -- (379.42,591.71) -- (370.21,591.71) -- cycle ;
%Shape: Rectangle [id:dp30486125715651813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,508.91) -- (379.42,508.91) -- (379.42,518.11) -- (370.21,518.11) -- cycle ;
%Shape: Rectangle [id:dp46422305328399815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,490.5) -- (379.42,490.5) -- (379.42,499.7) -- (370.21,499.7) -- cycle ;
%Shape: Rectangle [id:dp9592169287262824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,499.7) -- (379.42,499.7) -- (379.42,508.91) -- (370.21,508.91) -- cycle ;
%Shape: Rectangle [id:dp4737925501874085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.46,545.69) -- (388.67,545.69) -- (388.67,554.89) -- (379.46,554.89) -- cycle ;
%Shape: Rectangle [id:dp18631072503742496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,518.07) -- (388.67,518.07) -- (388.67,527.28) -- (379.46,527.28) -- cycle ;
%Shape: Rectangle [id:dp5146404305836143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.71,527.28) -- (388.92,527.28) -- (388.92,536.48) -- (379.71,536.48) -- cycle ;
%Shape: Rectangle [id:dp5538914360930998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.46,536.48) -- (388.67,536.48) -- (388.67,545.69) -- (379.46,545.69) -- cycle ;
%Shape: Rectangle [id:dp2727309817657355] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.71,554.89) -- (388.92,554.89) -- (388.92,564.09) -- (379.71,564.09) -- cycle ;
%Shape: Rectangle [id:dp8909288849861849] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.71,564.09) -- (388.92,564.09) -- (388.92,573.3) -- (379.71,573.3) -- cycle ;
%Shape: Rectangle [id:dp6217346484336901] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.71,573.3) -- (388.92,573.3) -- (388.92,582.5) -- (379.71,582.5) -- cycle ;
%Shape: Rectangle [id:dp07349114581580296] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.71,582.5) -- (388.92,582.5) -- (388.92,591.71) -- (379.71,591.71) -- cycle ;
%Shape: Rectangle [id:dp809589774688567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,508.91) -- (388.67,508.91) -- (388.67,518.11) -- (379.46,518.11) -- cycle ;
%Shape: Rectangle [id:dp5856082776937528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,490.5) -- (388.67,490.5) -- (388.67,499.7) -- (379.46,499.7) -- cycle ;
%Shape: Rectangle [id:dp9759230182918381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,499.7) -- (388.67,499.7) -- (388.67,508.91) -- (379.46,508.91) -- cycle ;
%Shape: Rectangle [id:dp15546742637703925] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,545.69) -- (397.92,545.69) -- (397.92,554.89) -- (388.71,554.89) -- cycle ;
%Shape: Rectangle [id:dp8019946903610342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,518.07) -- (397.92,518.07) -- (397.92,527.28) -- (388.71,527.28) -- cycle ;
%Shape: Rectangle [id:dp8406671573005988] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.96,527.28) -- (398.17,527.28) -- (398.17,536.48) -- (388.96,536.48) -- cycle ;
%Shape: Rectangle [id:dp8196900294368545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,536.48) -- (397.92,536.48) -- (397.92,545.69) -- (388.71,545.69) -- cycle ;
%Shape: Rectangle [id:dp9086241944338351] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,554.89) -- (397.92,554.89) -- (397.92,564.09) -- (388.71,564.09) -- cycle ;
%Shape: Rectangle [id:dp20223200811922815] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,564.09) -- (397.92,564.09) -- (397.92,573.3) -- (388.71,573.3) -- cycle ;
%Shape: Rectangle [id:dp10940727934316197] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,573.3) -- (397.92,573.3) -- (397.92,582.5) -- (388.71,582.5) -- cycle ;
%Shape: Rectangle [id:dp1444199137618256] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,582.5) -- (397.92,582.5) -- (397.92,591.71) -- (388.71,591.71) -- cycle ;
%Shape: Rectangle [id:dp11137475281745157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,508.91) -- (397.92,508.91) -- (397.92,518.11) -- (388.71,518.11) -- cycle ;
%Shape: Rectangle [id:dp5300999580923011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,490.5) -- (397.92,490.5) -- (397.92,499.7) -- (388.71,499.7) -- cycle ;
%Shape: Rectangle [id:dp23261125419875683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,499.7) -- (397.92,499.7) -- (397.92,508.91) -- (388.71,508.91) -- cycle ;
%Shape: Rectangle [id:dp8666742303881485] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,545.69) -- (406.92,545.69) -- (406.92,554.89) -- (397.71,554.89) -- cycle ;
%Shape: Rectangle [id:dp4066111511891499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,518.07) -- (406.92,518.07) -- (406.92,527.28) -- (397.71,527.28) -- cycle ;
%Shape: Rectangle [id:dp06875176928606952] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.71,527.28) -- (406.92,527.28) -- (406.92,536.48) -- (397.71,536.48) -- cycle ;
%Shape: Rectangle [id:dp35051752636653655] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,536.48) -- (406.92,536.48) -- (406.92,545.69) -- (397.71,545.69) -- cycle ;
%Shape: Rectangle [id:dp129655529313921] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,554.89) -- (406.92,554.89) -- (406.92,564.09) -- (397.71,564.09) -- cycle ;
%Shape: Rectangle [id:dp8332652663129743] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,564.09) -- (406.92,564.09) -- (406.92,573.3) -- (397.71,573.3) -- cycle ;
%Shape: Rectangle [id:dp40726037143673954] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,573.3) -- (406.92,573.3) -- (406.92,582.5) -- (397.71,582.5) -- cycle ;
%Shape: Rectangle [id:dp22492176505113526] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,582.5) -- (406.92,582.5) -- (406.92,591.71) -- (397.71,591.71) -- cycle ;
%Shape: Rectangle [id:dp5552117675328916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,508.91) -- (406.92,508.91) -- (406.92,518.11) -- (397.71,518.11) -- cycle ;
%Shape: Rectangle [id:dp15811271956120576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,490.5) -- (406.92,490.5) -- (406.92,499.7) -- (397.71,499.7) -- cycle ;
%Shape: Rectangle [id:dp031031087815313718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,499.7) -- (406.92,499.7) -- (406.92,508.91) -- (397.71,508.91) -- cycle ;
%Shape: Rectangle [id:dp8181524271963969] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.57,403.68) -- (322.77,403.68) -- (322.77,412.89) -- (313.57,412.89) -- cycle ;
%Shape: Rectangle [id:dp9742915853431637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.77,403.68) -- (331.97,403.68) -- (331.97,412.89) -- (322.77,412.89) -- cycle ;
%Shape: Rectangle [id:dp8399900193631027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,403.68) -- (341.18,403.68) -- (341.18,412.89) -- (331.97,412.89) -- cycle ;
%Shape: Rectangle [id:dp4472766355067257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,403.68) -- (350.38,403.68) -- (350.38,412.89) -- (341.18,412.89) -- cycle ;
%Shape: Rectangle [id:dp15443199966401688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,403.68) -- (359.59,403.68) -- (359.59,412.89) -- (350.38,412.89) -- cycle ;
%Shape: Rectangle [id:dp2455699945965497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,403.68) -- (368.79,403.68) -- (368.79,412.89) -- (359.59,412.89) -- cycle ;
%Shape: Rectangle [id:dp019974840936649807] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,376.07) -- (313.57,376.07) -- (313.57,385.28) -- (304.36,385.28) -- cycle ;
%Shape: Rectangle [id:dp0553025258285329] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,385.28) -- (313.57,385.28) -- (313.57,394.48) -- (304.36,394.48) -- cycle ;
%Shape: Rectangle [id:dp31889573977695895] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,385.28) -- (322.77,385.28) -- (322.77,394.48) -- (313.57,394.48) -- cycle ;
%Shape: Rectangle [id:dp346991661643564] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,376.07) -- (322.77,376.07) -- (322.77,385.28) -- (313.57,385.28) -- cycle ;
%Shape: Rectangle [id:dp859536270374077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.36,394.48) -- (313.57,394.48) -- (313.57,403.68) -- (304.36,403.68) -- cycle ;
%Shape: Rectangle [id:dp7351489332142587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.36,403.68) -- (313.57,403.68) -- (313.57,412.89) -- (304.36,412.89) -- cycle ;
%Shape: Rectangle [id:dp061842732096843545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.57,394.48) -- (322.77,394.48) -- (322.77,403.68) -- (313.57,403.68) -- cycle ;
%Shape: Rectangle [id:dp3210742333174508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.36,412.89) -- (313.57,412.89) -- (313.57,422.09) -- (304.36,422.09) -- cycle ;
%Shape: Rectangle [id:dp5173259794434009] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,422.09) -- (313.57,422.09) -- (313.57,431.3) -- (304.36,431.3) -- cycle ;
%Shape: Rectangle [id:dp26397700132842994] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,422.09) -- (322.77,422.09) -- (322.77,431.3) -- (313.57,431.3) -- cycle ;
%Shape: Rectangle [id:dp26284891586502446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.57,412.89) -- (322.77,412.89) -- (322.77,422.09) -- (313.57,422.09) -- cycle ;
%Shape: Rectangle [id:dp9393049407220226] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,431.3) -- (313.57,431.3) -- (313.57,440.5) -- (304.36,440.5) -- cycle ;
%Shape: Rectangle [id:dp17846734754136007] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,440.5) -- (313.57,440.5) -- (313.57,449.71) -- (304.36,449.71) -- cycle ;
%Shape: Rectangle [id:dp21820150786177717] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,440.5) -- (322.77,440.5) -- (322.77,449.71) -- (313.57,449.71) -- cycle ;
%Shape: Rectangle [id:dp742810683450206] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,431.3) -- (322.77,431.3) -- (322.77,440.5) -- (313.57,440.5) -- cycle ;
%Shape: Rectangle [id:dp2966639706987009] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,376.07) -- (331.97,376.07) -- (331.97,385.28) -- (322.77,385.28) -- cycle ;
%Shape: Rectangle [id:dp5976355584064301] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,385.28) -- (331.97,385.28) -- (331.97,394.48) -- (322.77,394.48) -- cycle ;
%Shape: Rectangle [id:dp6975228048908961] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,385.28) -- (341.18,385.28) -- (341.18,394.48) -- (331.97,394.48) -- cycle ;
%Shape: Rectangle [id:dp19233979067079465] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,376.07) -- (341.18,376.07) -- (341.18,385.28) -- (331.97,385.28) -- cycle ;
%Shape: Rectangle [id:dp57270634974946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,376.07) -- (350.38,376.07) -- (350.38,385.28) -- (341.18,385.28) -- cycle ;
%Shape: Rectangle [id:dp4725901909882162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,385.28) -- (350.38,385.28) -- (350.38,394.48) -- (341.18,394.48) -- cycle ;
%Shape: Rectangle [id:dp5576442948785885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,385.28) -- (359.59,385.28) -- (359.59,394.48) -- (350.38,394.48) -- cycle ;
%Shape: Rectangle [id:dp5050002892924443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,376.07) -- (359.59,376.07) -- (359.59,385.28) -- (350.38,385.28) -- cycle ;
%Shape: Rectangle [id:dp21511712325373145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.77,394.48) -- (331.97,394.48) -- (331.97,403.68) -- (322.77,403.68) -- cycle ;
%Shape: Rectangle [id:dp38604245545444416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,394.48) -- (341.18,394.48) -- (341.18,403.68) -- (331.97,403.68) -- cycle ;
%Shape: Rectangle [id:dp9754471389834014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,394.48) -- (350.38,394.48) -- (350.38,403.68) -- (341.18,403.68) -- cycle ;
%Shape: Rectangle [id:dp7707310161416085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,394.48) -- (359.59,394.48) -- (359.59,403.68) -- (350.38,403.68) -- cycle ;
%Shape: Rectangle [id:dp031056073980066712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,376.07) -- (368.79,376.07) -- (368.79,385.28) -- (359.59,385.28) -- cycle ;
%Shape: Rectangle [id:dp05921862161898184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,385.28) -- (368.79,385.28) -- (368.79,394.48) -- (359.59,394.48) -- cycle ;
%Shape: Rectangle [id:dp4891763282377426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,394.48) -- (368.79,394.48) -- (368.79,403.68) -- (359.59,403.68) -- cycle ;
%Shape: Rectangle [id:dp6809351277836544] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,412.89) -- (331.97,412.89) -- (331.97,422.09) -- (322.77,422.09) -- cycle ;
%Shape: Rectangle [id:dp49697478689403995] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,422.09) -- (331.97,422.09) -- (331.97,431.3) -- (322.77,431.3) -- cycle ;
%Shape: Rectangle [id:dp46895869513851873] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,422.09) -- (341.18,422.09) -- (341.18,431.3) -- (331.97,431.3) -- cycle ;
%Shape: Rectangle [id:dp6243096109953024] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,412.89) -- (341.18,412.89) -- (341.18,422.09) -- (331.97,422.09) -- cycle ;
%Shape: Rectangle [id:dp6153758141851664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,412.89) -- (350.38,412.89) -- (350.38,422.09) -- (341.18,422.09) -- cycle ;
%Shape: Rectangle [id:dp1363729390774504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,422.09) -- (350.38,422.09) -- (350.38,431.3) -- (341.18,431.3) -- cycle ;
%Shape: Rectangle [id:dp12448389862834319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,422.09) -- (359.59,422.09) -- (359.59,431.3) -- (350.38,431.3) -- cycle ;
%Shape: Rectangle [id:dp8039010693229363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,412.89) -- (359.59,412.89) -- (359.59,422.09) -- (350.38,422.09) -- cycle ;
%Shape: Rectangle [id:dp02188740276386758] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,431.3) -- (331.97,431.3) -- (331.97,440.5) -- (322.77,440.5) -- cycle ;
%Shape: Rectangle [id:dp9072171679063645] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,440.5) -- (331.97,440.5) -- (331.97,449.71) -- (322.77,449.71) -- cycle ;
%Shape: Rectangle [id:dp6173560668347751] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,440.5) -- (341.18,440.5) -- (341.18,449.71) -- (331.97,449.71) -- cycle ;
%Shape: Rectangle [id:dp6465847285922373] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,431.3) -- (341.18,431.3) -- (341.18,440.5) -- (331.97,440.5) -- cycle ;
%Shape: Rectangle [id:dp753768203538937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,431.3) -- (350.38,431.3) -- (350.38,440.5) -- (341.18,440.5) -- cycle ;
%Shape: Rectangle [id:dp6448906363946161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,440.5) -- (350.38,440.5) -- (350.38,449.71) -- (341.18,449.71) -- cycle ;
%Shape: Rectangle [id:dp40779829654676325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,440.5) -- (359.59,440.5) -- (359.59,449.71) -- (350.38,449.71) -- cycle ;
%Shape: Rectangle [id:dp20566332052984237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,431.3) -- (359.59,431.3) -- (359.59,440.5) -- (350.38,440.5) -- cycle ;
%Shape: Rectangle [id:dp7499596938693305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,412.89) -- (368.79,412.89) -- (368.79,422.09) -- (359.59,422.09) -- cycle ;
%Shape: Rectangle [id:dp3492526794795485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,422.09) -- (368.79,422.09) -- (368.79,431.3) -- (359.59,431.3) -- cycle ;
%Shape: Rectangle [id:dp4688133739720115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,431.3) -- (368.79,431.3) -- (368.79,440.5) -- (359.59,440.5) -- cycle ;
%Shape: Rectangle [id:dp37569668947435764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,440.5) -- (368.79,440.5) -- (368.79,449.71) -- (359.59,449.71) -- cycle ;
%Shape: Rectangle [id:dp4875952475604881] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,366.91) -- (322.77,366.91) -- (322.77,376.11) -- (313.57,376.11) -- cycle ;
%Shape: Rectangle [id:dp1399697359513703] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,366.91) -- (331.97,366.91) -- (331.97,376.11) -- (322.77,376.11) -- cycle ;
%Shape: Rectangle [id:dp22457020286542173] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,366.91) -- (341.18,366.91) -- (341.18,376.11) -- (331.97,376.11) -- cycle ;
%Shape: Rectangle [id:dp788884976580791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,366.91) -- (350.38,366.91) -- (350.38,376.11) -- (341.18,376.11) -- cycle ;
%Shape: Rectangle [id:dp9102431654700436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,366.91) -- (359.59,366.91) -- (359.59,376.11) -- (350.38,376.11) -- cycle ;
%Shape: Rectangle [id:dp7317307720137114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,366.91) -- (368.79,366.91) -- (368.79,376.11) -- (359.59,376.11) -- cycle ;
%Shape: Rectangle [id:dp7729384412676066] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,348.5) -- (313.57,348.5) -- (313.57,357.7) -- (304.36,357.7) -- cycle ;
%Shape: Rectangle [id:dp39285064959424676] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,348.5) -- (322.77,348.5) -- (322.77,357.7) -- (313.57,357.7) -- cycle ;
%Shape: Rectangle [id:dp15495187365043717] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,357.7) -- (313.57,357.7) -- (313.57,366.91) -- (304.36,366.91) -- cycle ;
%Shape: Rectangle [id:dp5578852658700355] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,366.91) -- (313.57,366.91) -- (313.57,376.11) -- (304.36,376.11) -- cycle ;
%Shape: Rectangle [id:dp4845955173757064] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,357.7) -- (322.77,357.7) -- (322.77,366.91) -- (313.57,366.91) -- cycle ;
%Shape: Rectangle [id:dp1130504525195064] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,348.5) -- (331.97,348.5) -- (331.97,357.7) -- (322.77,357.7) -- cycle ;
%Shape: Rectangle [id:dp8638589074167231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,348.5) -- (341.18,348.5) -- (341.18,357.7) -- (331.97,357.7) -- cycle ;
%Shape: Rectangle [id:dp9897729441084238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,348.5) -- (350.38,348.5) -- (350.38,357.7) -- (341.18,357.7) -- cycle ;
%Shape: Rectangle [id:dp7634558543611465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,348.5) -- (359.59,348.5) -- (359.59,357.7) -- (350.38,357.7) -- cycle ;
%Shape: Rectangle [id:dp5924516514549212] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,357.7) -- (331.97,357.7) -- (331.97,366.91) -- (322.77,366.91) -- cycle ;
%Shape: Rectangle [id:dp5240099220511032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,357.7) -- (341.18,357.7) -- (341.18,366.91) -- (331.97,366.91) -- cycle ;
%Shape: Rectangle [id:dp3888875776924645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,357.7) -- (350.38,357.7) -- (350.38,366.91) -- (341.18,366.91) -- cycle ;
%Shape: Rectangle [id:dp33285351871416613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,357.7) -- (359.59,357.7) -- (359.59,366.91) -- (350.38,366.91) -- cycle ;
%Shape: Rectangle [id:dp8477386160498033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,348.5) -- (368.79,348.5) -- (368.79,357.7) -- (359.59,357.7) -- cycle ;
%Shape: Rectangle [id:dp4155850290899774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,357.7) -- (368.79,357.7) -- (368.79,366.91) -- (359.59,366.91) -- cycle ;
%Shape: Circle [id:dp4469426577201021] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (352.28,399.08) .. controls (352.28,397.59) and (353.49,396.37) .. (354.99,396.37) .. controls (356.48,396.37) and (357.7,397.59) .. (357.7,399.08) .. controls (357.7,400.58) and (356.48,401.79) .. (354.99,401.79) .. controls (353.49,401.79) and (352.28,400.58) .. (352.28,399.08) -- cycle ;
%Shape: Rectangle [id:dp0486598110253913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (368.84,403.68) -- (378.04,403.68) -- (378.04,412.89) -- (368.84,412.89) -- cycle ;
%Shape: Rectangle [id:dp3210284915712618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,376.07) -- (378.04,376.07) -- (378.04,385.28) -- (368.84,385.28) -- cycle ;
%Shape: Rectangle [id:dp3700702194598142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,385.28) -- (378.04,385.28) -- (378.04,394.48) -- (368.84,394.48) -- cycle ;
%Shape: Rectangle [id:dp9537422623151737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,394.48) -- (378.04,394.48) -- (378.04,403.68) -- (368.84,403.68) -- cycle ;
%Shape: Rectangle [id:dp45290039172241725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (368.84,412.89) -- (378.04,412.89) -- (378.04,422.09) -- (368.84,422.09) -- cycle ;
%Shape: Rectangle [id:dp23318549823941326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,422.09) -- (378.04,422.09) -- (378.04,431.3) -- (368.84,431.3) -- cycle ;
%Shape: Rectangle [id:dp8548451152533527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,431.3) -- (378.04,431.3) -- (378.04,440.5) -- (368.84,440.5) -- cycle ;
%Shape: Rectangle [id:dp1513212657767391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,440.5) -- (378.04,440.5) -- (378.04,449.71) -- (368.84,449.71) -- cycle ;
%Shape: Rectangle [id:dp9699014444501344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,366.91) -- (378.04,366.91) -- (378.04,376.11) -- (368.84,376.11) -- cycle ;
%Shape: Rectangle [id:dp4737745112482623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,348.5) -- (378.04,348.5) -- (378.04,357.7) -- (368.84,357.7) -- cycle ;
%Shape: Rectangle [id:dp4768234468418069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,357.7) -- (378.04,357.7) -- (378.04,366.91) -- (368.84,366.91) -- cycle ;
%Shape: Rectangle [id:dp7134930742889365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.09,403.68) -- (387.29,403.68) -- (387.29,412.89) -- (378.09,412.89) -- cycle ;
%Shape: Rectangle [id:dp27699834591358274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,376.07) -- (387.29,376.07) -- (387.29,385.28) -- (378.09,385.28) -- cycle ;
%Shape: Rectangle [id:dp940423250638178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,385.28) -- (387.29,385.28) -- (387.29,394.48) -- (378.09,394.48) -- cycle ;
%Shape: Rectangle [id:dp42115710560461905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.09,394.48) -- (387.29,394.48) -- (387.29,403.68) -- (378.09,403.68) -- cycle ;
%Shape: Rectangle [id:dp634099629350092] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.04,412.89) -- (387.25,412.89) -- (387.25,422.09) -- (378.04,422.09) -- cycle ;
%Shape: Rectangle [id:dp3757953241889882] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.04,422.09) -- (387.25,422.09) -- (387.25,431.3) -- (378.04,431.3) -- cycle ;
%Shape: Rectangle [id:dp0950093093317983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,431.3) -- (387.29,431.3) -- (387.29,440.5) -- (378.09,440.5) -- cycle ;
%Shape: Rectangle [id:dp7676726267101632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,440.5) -- (387.29,440.5) -- (387.29,449.71) -- (378.09,449.71) -- cycle ;
%Shape: Rectangle [id:dp33786470194642604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,366.91) -- (387.29,366.91) -- (387.29,376.11) -- (378.09,376.11) -- cycle ;
%Shape: Rectangle [id:dp46521364426013734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,348.5) -- (387.29,348.5) -- (387.29,357.7) -- (378.09,357.7) -- cycle ;
%Shape: Rectangle [id:dp4345192082014855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,357.7) -- (387.29,357.7) -- (387.29,366.91) -- (378.09,366.91) -- cycle ;
%Shape: Rectangle [id:dp06921160666989068] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,403.68) -- (396.54,403.68) -- (396.54,412.89) -- (387.34,412.89) -- cycle ;
%Shape: Rectangle [id:dp1404838997359792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,376.07) -- (396.54,376.07) -- (396.54,385.28) -- (387.34,385.28) -- cycle ;
%Shape: Rectangle [id:dp8192475903692173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,385.28) -- (396.54,385.28) -- (396.54,394.48) -- (387.34,394.48) -- cycle ;
%Shape: Rectangle [id:dp8921339615160964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,394.48) -- (396.54,394.48) -- (396.54,403.68) -- (387.34,403.68) -- cycle ;
%Shape: Rectangle [id:dp18778646261862653] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,412.89) -- (396.54,412.89) -- (396.54,422.09) -- (387.34,422.09) -- cycle ;
%Shape: Rectangle [id:dp48117359698239626] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,422.09) -- (396.54,422.09) -- (396.54,431.3) -- (387.34,431.3) -- cycle ;
%Shape: Rectangle [id:dp7240041431005522] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,431.3) -- (396.54,431.3) -- (396.54,440.5) -- (387.34,440.5) -- cycle ;
%Shape: Rectangle [id:dp568452516541804] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,440.5) -- (396.54,440.5) -- (396.54,449.71) -- (387.34,449.71) -- cycle ;
%Shape: Rectangle [id:dp08968368087489464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,366.91) -- (396.54,366.91) -- (396.54,376.11) -- (387.34,376.11) -- cycle ;
%Shape: Rectangle [id:dp9213964601260018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,348.5) -- (396.54,348.5) -- (396.54,357.7) -- (387.34,357.7) -- cycle ;
%Shape: Rectangle [id:dp20557489355428182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,357.7) -- (396.54,357.7) -- (396.54,366.91) -- (387.34,366.91) -- cycle ;
%Shape: Rectangle [id:dp5824843991393904] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,403.68) -- (405.54,403.68) -- (405.54,412.89) -- (396.34,412.89) -- cycle ;
%Shape: Rectangle [id:dp17866081558505487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,376.07) -- (405.54,376.07) -- (405.54,385.28) -- (396.34,385.28) -- cycle ;
%Shape: Rectangle [id:dp36671935266355216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,385.28) -- (405.54,385.28) -- (405.54,394.48) -- (396.34,394.48) -- cycle ;
%Shape: Rectangle [id:dp9880197703369329] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,394.48) -- (405.54,394.48) -- (405.54,403.68) -- (396.34,403.68) -- cycle ;
%Shape: Rectangle [id:dp8309072804286934] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,412.89) -- (405.54,412.89) -- (405.54,422.09) -- (396.34,422.09) -- cycle ;
%Shape: Rectangle [id:dp3931182981395511] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,422.09) -- (405.54,422.09) -- (405.54,431.3) -- (396.34,431.3) -- cycle ;
%Shape: Rectangle [id:dp20080465238884937] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,431.3) -- (405.54,431.3) -- (405.54,440.5) -- (396.34,440.5) -- cycle ;
%Shape: Rectangle [id:dp6508635214311167] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,440.5) -- (405.54,440.5) -- (405.54,449.71) -- (396.34,449.71) -- cycle ;
%Shape: Rectangle [id:dp00909538179492908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,366.91) -- (405.54,366.91) -- (405.54,376.11) -- (396.34,376.11) -- cycle ;
%Shape: Rectangle [id:dp5003280811347173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,348.5) -- (405.54,348.5) -- (405.54,357.7) -- (396.34,357.7) -- cycle ;
%Shape: Rectangle [id:dp5430305047300297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,357.7) -- (405.54,357.7) -- (405.54,366.91) -- (396.34,366.91) -- cycle ;
%Shape: Rectangle [id:dp3678411642238142] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.94,690.69) -- (325.14,690.69) -- (325.14,699.89) -- (315.94,699.89) -- cycle ;
%Shape: Rectangle [id:dp19350658573800628] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.14,690.69) -- (334.35,690.69) -- (334.35,699.89) -- (325.14,699.89) -- cycle ;
%Shape: Rectangle [id:dp8995984242925605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,690.69) -- (343.55,690.69) -- (343.55,699.89) -- (334.35,699.89) -- cycle ;
%Shape: Rectangle [id:dp08565315704713683] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,690.69) -- (352.76,690.69) -- (352.76,699.89) -- (343.55,699.89) -- cycle ;
%Shape: Rectangle [id:dp32454855772934366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,690.69) -- (361.96,690.69) -- (361.96,699.89) -- (352.76,699.89) -- cycle ;
%Shape: Rectangle [id:dp714501492710854] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,690.69) -- (371.42,690.69) -- (371.42,699.89) -- (362.21,699.89) -- cycle ;
%Shape: Rectangle [id:dp7346276463594048] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,663.07) -- (315.94,663.07) -- (315.94,672.28) -- (306.73,672.28) -- cycle ;
%Shape: Rectangle [id:dp6636625095794901] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,672.28) -- (315.94,672.28) -- (315.94,681.48) -- (306.73,681.48) -- cycle ;
%Shape: Rectangle [id:dp46611969296432587] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,672.28) -- (325.14,672.28) -- (325.14,681.48) -- (315.94,681.48) -- cycle ;
%Shape: Rectangle [id:dp7058254974085831] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,663.07) -- (325.14,663.07) -- (325.14,672.28) -- (315.94,672.28) -- cycle ;
%Shape: Rectangle [id:dp8024058409673516] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.73,681.48) -- (315.94,681.48) -- (315.94,690.69) -- (306.73,690.69) -- cycle ;
%Shape: Rectangle [id:dp9394080087799139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.73,690.69) -- (315.94,690.69) -- (315.94,699.89) -- (306.73,699.89) -- cycle ;
%Shape: Rectangle [id:dp015818264851587438] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.94,681.48) -- (325.14,681.48) -- (325.14,690.69) -- (315.94,690.69) -- cycle ;
%Shape: Rectangle [id:dp5395342700343351] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.73,699.89) -- (315.94,699.89) -- (315.94,709.09) -- (306.73,709.09) -- cycle ;
%Shape: Rectangle [id:dp4105876568032898] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,709.09) -- (315.94,709.09) -- (315.94,718.3) -- (306.73,718.3) -- cycle ;
%Shape: Rectangle [id:dp19480226322105687] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,709.09) -- (325.14,709.09) -- (325.14,718.3) -- (315.94,718.3) -- cycle ;
%Shape: Rectangle [id:dp7745421671034138] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.94,699.89) -- (325.14,699.89) -- (325.14,709.09) -- (315.94,709.09) -- cycle ;
%Shape: Rectangle [id:dp25167986376713736] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,718.3) -- (315.94,718.3) -- (315.94,727.5) -- (306.73,727.5) -- cycle ;
%Shape: Rectangle [id:dp9993841023853323] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,727.5) -- (315.94,727.5) -- (315.94,736.71) -- (306.73,736.71) -- cycle ;
%Shape: Rectangle [id:dp6037609750237478] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,727.5) -- (325.14,727.5) -- (325.14,736.71) -- (315.94,736.71) -- cycle ;
%Shape: Rectangle [id:dp43340135165795] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,718.3) -- (325.14,718.3) -- (325.14,727.5) -- (315.94,727.5) -- cycle ;
%Shape: Rectangle [id:dp3811133606135353] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,663.07) -- (334.35,663.07) -- (334.35,672.28) -- (325.14,672.28) -- cycle ;
%Shape: Rectangle [id:dp05388212327851649] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,672.28) -- (334.35,672.28) -- (334.35,681.48) -- (325.14,681.48) -- cycle ;
%Shape: Rectangle [id:dp5328005423038376] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,672.28) -- (343.55,672.28) -- (343.55,681.48) -- (334.35,681.48) -- cycle ;
%Shape: Rectangle [id:dp8827678432352708] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,663.07) -- (343.55,663.07) -- (343.55,672.28) -- (334.35,672.28) -- cycle ;
%Shape: Rectangle [id:dp7346176903654136] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,663.07) -- (352.76,663.07) -- (352.76,672.28) -- (343.55,672.28) -- cycle ;
%Shape: Rectangle [id:dp5889608614178892] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,672.28) -- (352.76,672.28) -- (352.76,681.48) -- (343.55,681.48) -- cycle ;
%Shape: Rectangle [id:dp06352510794203448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,672.28) -- (361.96,672.28) -- (361.96,681.48) -- (352.76,681.48) -- cycle ;
%Shape: Rectangle [id:dp12111694808990281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,663.07) -- (361.96,663.07) -- (361.96,672.28) -- (352.76,672.28) -- cycle ;
%Shape: Rectangle [id:dp4477053274722216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.14,681.48) -- (334.35,681.48) -- (334.35,690.69) -- (325.14,690.69) -- cycle ;
%Shape: Rectangle [id:dp49206209947200263] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,681.48) -- (343.55,681.48) -- (343.55,690.69) -- (334.35,690.69) -- cycle ;
%Shape: Rectangle [id:dp5877559898002733] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,681.48) -- (352.76,681.48) -- (352.76,690.69) -- (343.55,690.69) -- cycle ;
%Shape: Rectangle [id:dp09676467779537079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,681.48) -- (361.96,681.48) -- (361.96,690.69) -- (352.76,690.69) -- cycle ;
%Shape: Rectangle [id:dp5154624047129599] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,663.07) -- (371.17,663.07) -- (371.17,672.28) -- (361.96,672.28) -- cycle ;
%Shape: Rectangle [id:dp9370554037493026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,672.28) -- (371.17,672.28) -- (371.17,681.48) -- (361.96,681.48) -- cycle ;
%Shape: Rectangle [id:dp23625770976070992] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,681.48) -- (371.42,681.48) -- (371.42,690.69) -- (362.21,690.69) -- cycle ;
%Shape: Rectangle [id:dp04185972790314607] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,699.89) -- (334.35,699.89) -- (334.35,709.09) -- (325.14,709.09) -- cycle ;
%Shape: Rectangle [id:dp9877363192215531] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,709.09) -- (334.35,709.09) -- (334.35,718.3) -- (325.14,718.3) -- cycle ;
%Shape: Rectangle [id:dp5443386422460166] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,709.09) -- (343.55,709.09) -- (343.55,718.3) -- (334.35,718.3) -- cycle ;
%Shape: Rectangle [id:dp5486018638850927] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,699.89) -- (343.55,699.89) -- (343.55,709.09) -- (334.35,709.09) -- cycle ;
%Shape: Rectangle [id:dp9310130968191388] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,699.89) -- (352.76,699.89) -- (352.76,709.09) -- (343.55,709.09) -- cycle ;
%Shape: Rectangle [id:dp7389137591502979] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,709.09) -- (352.76,709.09) -- (352.76,718.3) -- (343.55,718.3) -- cycle ;
%Shape: Rectangle [id:dp9616252953757587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,709.09) -- (361.96,709.09) -- (361.96,718.3) -- (352.76,718.3) -- cycle ;
%Shape: Rectangle [id:dp7296613388740572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,699.89) -- (361.96,699.89) -- (361.96,709.09) -- (352.76,709.09) -- cycle ;
%Shape: Rectangle [id:dp9553981686237414] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,718.3) -- (334.35,718.3) -- (334.35,727.5) -- (325.14,727.5) -- cycle ;
%Shape: Rectangle [id:dp7208288865366967] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,727.5) -- (334.35,727.5) -- (334.35,736.71) -- (325.14,736.71) -- cycle ;
%Shape: Rectangle [id:dp6069205809686129] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,727.5) -- (343.55,727.5) -- (343.55,736.71) -- (334.35,736.71) -- cycle ;
%Shape: Rectangle [id:dp8072853002180858] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,718.3) -- (343.55,718.3) -- (343.55,727.5) -- (334.35,727.5) -- cycle ;
%Shape: Rectangle [id:dp9866433932358654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,718.3) -- (352.76,718.3) -- (352.76,727.5) -- (343.55,727.5) -- cycle ;
%Shape: Rectangle [id:dp6476726047463934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,727.5) -- (352.76,727.5) -- (352.76,736.71) -- (343.55,736.71) -- cycle ;
%Shape: Rectangle [id:dp4870809493150765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,727.5) -- (361.96,727.5) -- (361.96,736.71) -- (352.76,736.71) -- cycle ;
%Shape: Rectangle [id:dp27766410126956265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,718.3) -- (361.96,718.3) -- (361.96,727.5) -- (352.76,727.5) -- cycle ;
%Shape: Rectangle [id:dp9265255249795419] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,699.89) -- (371.42,699.89) -- (371.42,709.09) -- (362.21,709.09) -- cycle ;
%Shape: Rectangle [id:dp4265194866239659] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,709.09) -- (371.42,709.09) -- (371.42,718.3) -- (362.21,718.3) -- cycle ;
%Shape: Rectangle [id:dp2601446819466047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,718.3) -- (371.17,718.3) -- (371.17,727.5) -- (361.96,727.5) -- cycle ;
%Shape: Rectangle [id:dp3574212141526596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,727.5) -- (371.17,727.5) -- (371.17,736.71) -- (361.96,736.71) -- cycle ;
%Shape: Rectangle [id:dp3598951426196848] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,653.91) -- (325.14,653.91) -- (325.14,663.11) -- (315.94,663.11) -- cycle ;
%Shape: Rectangle [id:dp9202190548214162] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,653.91) -- (334.35,653.91) -- (334.35,663.11) -- (325.14,663.11) -- cycle ;
%Shape: Rectangle [id:dp9967359642526086] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,653.91) -- (343.55,653.91) -- (343.55,663.11) -- (334.35,663.11) -- cycle ;
%Shape: Rectangle [id:dp5141615379133242] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,653.91) -- (352.76,653.91) -- (352.76,663.11) -- (343.55,663.11) -- cycle ;
%Shape: Rectangle [id:dp6841828616682368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,653.91) -- (361.96,653.91) -- (361.96,663.11) -- (352.76,663.11) -- cycle ;
%Shape: Rectangle [id:dp9054894201849311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,653.91) -- (371.17,653.91) -- (371.17,663.11) -- (361.96,663.11) -- cycle ;
%Shape: Rectangle [id:dp016126310817091927] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,635.5) -- (315.94,635.5) -- (315.94,644.7) -- (306.73,644.7) -- cycle ;
%Shape: Rectangle [id:dp8375600825617835] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,635.5) -- (325.14,635.5) -- (325.14,644.7) -- (315.94,644.7) -- cycle ;
%Shape: Rectangle [id:dp18836687619143877] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,644.7) -- (315.94,644.7) -- (315.94,653.91) -- (306.73,653.91) -- cycle ;
%Shape: Rectangle [id:dp34345444373010925] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,653.91) -- (315.94,653.91) -- (315.94,663.11) -- (306.73,663.11) -- cycle ;
%Shape: Rectangle [id:dp20243064501508412] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,644.7) -- (325.14,644.7) -- (325.14,653.91) -- (315.94,653.91) -- cycle ;
%Shape: Rectangle [id:dp43857933043967945] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,635.5) -- (334.35,635.5) -- (334.35,644.7) -- (325.14,644.7) -- cycle ;
%Shape: Rectangle [id:dp9761974487863663] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,635.5) -- (343.55,635.5) -- (343.55,644.7) -- (334.35,644.7) -- cycle ;
%Shape: Rectangle [id:dp17776711479529417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.55,635.5) -- (352.76,635.5) -- (352.76,644.7) -- (343.55,644.7) -- cycle ;
%Shape: Rectangle [id:dp7025627380671351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,635.5) -- (361.96,635.5) -- (361.96,644.7) -- (352.76,644.7) -- cycle ;
%Shape: Rectangle [id:dp26586137448283287] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,644.7) -- (334.35,644.7) -- (334.35,653.91) -- (325.14,653.91) -- cycle ;
%Shape: Rectangle [id:dp5330298541239562] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,644.7) -- (343.55,644.7) -- (343.55,653.91) -- (334.35,653.91) -- cycle ;
%Shape: Rectangle [id:dp04016945054755783] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,644.7) -- (352.76,644.7) -- (352.76,653.91) -- (343.55,653.91) -- cycle ;
%Shape: Rectangle [id:dp682118675037104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,644.7) -- (361.96,644.7) -- (361.96,653.91) -- (352.76,653.91) -- cycle ;
%Shape: Rectangle [id:dp95516661569537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,635.5) -- (371.17,635.5) -- (371.17,644.7) -- (361.96,644.7) -- cycle ;
%Shape: Rectangle [id:dp7749102844285356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,644.7) -- (371.17,644.7) -- (371.17,653.91) -- (361.96,653.91) -- cycle ;
%Shape: Circle [id:dp5099453555569065] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (354.65,686.08) .. controls (354.65,684.59) and (355.86,683.37) .. (357.36,683.37) .. controls (358.85,683.37) and (360.07,684.59) .. (360.07,686.08) .. controls (360.07,687.58) and (358.85,688.79) .. (357.36,688.79) .. controls (355.86,688.79) and (354.65,687.58) .. (354.65,686.08) -- cycle ;
%Shape: Rectangle [id:dp2124670085310989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (371.21,690.69) -- (380.42,690.69) -- (380.42,699.89) -- (371.21,699.89) -- cycle ;
%Shape: Rectangle [id:dp8671237719617235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,663.07) -- (380.42,663.07) -- (380.42,672.28) -- (371.21,672.28) -- cycle ;
%Shape: Rectangle [id:dp19955430577538258] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.17,672.28) -- (380.37,672.28) -- (380.37,681.48) -- (371.17,681.48) -- cycle ;
%Shape: Rectangle [id:dp5416138639146539] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.46,681.48) -- (380.67,681.48) -- (380.67,690.69) -- (371.46,690.69) -- cycle ;
%Shape: Rectangle [id:dp1865401968599134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (371.21,699.89) -- (380.42,699.89) -- (380.42,709.09) -- (371.21,709.09) -- cycle ;
%Shape: Rectangle [id:dp19462461243634577] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.46,709.09) -- (380.67,709.09) -- (380.67,718.3) -- (371.46,718.3) -- cycle ;
%Shape: Rectangle [id:dp25657229113362034] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.46,718.3) -- (380.67,718.3) -- (380.67,727.5) -- (371.46,727.5) -- cycle ;
%Shape: Rectangle [id:dp7939722217809673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,727.5) -- (380.42,727.5) -- (380.42,736.71) -- (371.21,736.71) -- cycle ;
%Shape: Rectangle [id:dp7923322023006423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,653.91) -- (380.42,653.91) -- (380.42,663.11) -- (371.21,663.11) -- cycle ;
%Shape: Rectangle [id:dp5004290945572907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,635.5) -- (380.42,635.5) -- (380.42,644.7) -- (371.21,644.7) -- cycle ;
%Shape: Rectangle [id:dp07244316873004975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,644.7) -- (380.42,644.7) -- (380.42,653.91) -- (371.21,653.91) -- cycle ;
%Shape: Rectangle [id:dp38722967436216815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,690.69) -- (389.62,690.69) -- (389.62,699.89) -- (380.42,699.89) -- cycle ;
%Shape: Rectangle [id:dp4953378510628532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,663.07) -- (389.67,663.07) -- (389.67,672.28) -- (380.46,672.28) -- cycle ;
%Shape: Rectangle [id:dp04521657083446384] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.37,672.28) -- (389.57,672.28) -- (389.57,681.48) -- (380.37,681.48) -- cycle ;
%Shape: Rectangle [id:dp6841672484161532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.46,681.48) -- (389.67,681.48) -- (389.67,690.69) -- (380.46,690.69) -- cycle ;
%Shape: Rectangle [id:dp07511552774726127] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,699.89) -- (389.62,699.89) -- (389.62,709.09) -- (380.42,709.09) -- cycle ;
%Shape: Rectangle [id:dp25072824777583347] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,709.09) -- (389.62,709.09) -- (389.62,718.3) -- (380.42,718.3) -- cycle ;
%Shape: Rectangle [id:dp1513979983707392] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.51,718.3) -- (389.71,718.3) -- (389.71,727.5) -- (380.51,727.5) -- cycle ;
%Shape: Rectangle [id:dp9311477582418595] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.51,727.5) -- (389.71,727.5) -- (389.71,736.71) -- (380.51,736.71) -- cycle ;
%Shape: Rectangle [id:dp5199381474075797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,653.91) -- (389.67,653.91) -- (389.67,663.11) -- (380.46,663.11) -- cycle ;
%Shape: Rectangle [id:dp7729377367542392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,635.5) -- (389.67,635.5) -- (389.67,644.7) -- (380.46,644.7) -- cycle ;
%Shape: Rectangle [id:dp9267137860745776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,644.7) -- (389.67,644.7) -- (389.67,653.91) -- (380.46,653.91) -- cycle ;
%Shape: Rectangle [id:dp5166509955325513] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,690.69) -- (398.92,690.69) -- (398.92,699.89) -- (389.71,699.89) -- cycle ;
%Shape: Rectangle [id:dp540481077104938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,663.07) -- (398.92,663.07) -- (398.92,672.28) -- (389.71,672.28) -- cycle ;
%Shape: Rectangle [id:dp758203005429736] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (389.76,672.28) -- (398.96,672.28) -- (398.96,681.48) -- (389.76,681.48) -- cycle ;
%Shape: Rectangle [id:dp13327579682499358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,681.48) -- (398.92,681.48) -- (398.92,690.69) -- (389.71,690.69) -- cycle ;
%Shape: Rectangle [id:dp17178938351179918] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,699.89) -- (398.92,699.89) -- (398.92,709.09) -- (389.71,709.09) -- cycle ;
%Shape: Rectangle [id:dp7381034740544892] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,709.09) -- (398.92,709.09) -- (398.92,718.3) -- (389.71,718.3) -- cycle ;
%Shape: Rectangle [id:dp06372958764930803] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,718.3) -- (398.92,718.3) -- (398.92,727.5) -- (389.71,727.5) -- cycle ;
%Shape: Rectangle [id:dp9721337950201743] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,727.5) -- (398.92,727.5) -- (398.92,736.71) -- (389.71,736.71) -- cycle ;
%Shape: Rectangle [id:dp5659304225954653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,653.91) -- (398.92,653.91) -- (398.92,663.11) -- (389.71,663.11) -- cycle ;
%Shape: Rectangle [id:dp8602532986636293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,635.5) -- (398.92,635.5) -- (398.92,644.7) -- (389.71,644.7) -- cycle ;
%Shape: Rectangle [id:dp1472722782834457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,644.7) -- (398.92,644.7) -- (398.92,653.91) -- (389.71,653.91) -- cycle ;
%Shape: Rectangle [id:dp6929136854170954] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,690.69) -- (407.92,690.69) -- (407.92,699.89) -- (398.71,699.89) -- cycle ;
%Shape: Rectangle [id:dp7380787321082516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,663.07) -- (407.92,663.07) -- (407.92,672.28) -- (398.71,672.28) -- cycle ;
%Shape: Rectangle [id:dp6935183685747954] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.71,672.28) -- (407.92,672.28) -- (407.92,681.48) -- (398.71,681.48) -- cycle ;
%Shape: Rectangle [id:dp9261618705352708] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,681.48) -- (407.92,681.48) -- (407.92,690.69) -- (398.71,690.69) -- cycle ;
%Shape: Rectangle [id:dp7450293229613398] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,699.89) -- (407.92,699.89) -- (407.92,709.09) -- (398.71,709.09) -- cycle ;
%Shape: Rectangle [id:dp03479973573644557] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,709.09) -- (407.92,709.09) -- (407.92,718.3) -- (398.71,718.3) -- cycle ;
%Shape: Rectangle [id:dp948820146133847] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,718.3) -- (407.92,718.3) -- (407.92,727.5) -- (398.71,727.5) -- cycle ;
%Shape: Rectangle [id:dp9960784935142262] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,727.5) -- (407.92,727.5) -- (407.92,736.71) -- (398.71,736.71) -- cycle ;
%Shape: Rectangle [id:dp8804999503528805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,653.91) -- (407.92,653.91) -- (407.92,663.11) -- (398.71,663.11) -- cycle ;
%Shape: Rectangle [id:dp1902742605355916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,635.5) -- (407.92,635.5) -- (407.92,644.7) -- (398.71,644.7) -- cycle ;
%Shape: Rectangle [id:dp12980007422330075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,644.7) -- (407.92,644.7) -- (407.92,653.91) -- (398.71,653.91) -- cycle ;
%Straight Lines [id:da903296585517144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (398.96,644.68) -- (361.96,681.46) -- (353.01,681.46) -- (353.01,644.68) -- (389.92,644.68) -- (399.17,644.68) ;
%Shape: Circle [id:dp6656705645980587] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (400.6,658.51) .. controls (400.6,657.02) and (401.82,655.8) .. (403.31,655.8) .. controls (404.81,655.8) and (406.02,657.02) .. (406.02,658.51) .. controls (406.02,660.01) and (404.81,661.22) .. (403.31,661.22) .. controls (401.82,661.22) and (400.6,660.01) .. (400.6,658.51) -- cycle ;
%Straight Lines [id:da5815037309845934] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (357.36,686.08) -- (357.36,676.88) -- (366.56,667.67) -- (366.56,658.51) -- (375.81,649.31) -- (394.31,649.31) -- (403.31,658.51) ;
%Straight Lines [id:da5227548756653517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (407.92,635.5) -- (408.17,672.28) -- (371.17,672.28) -- (371.21,653.91) -- (371.17,635.5) -- cycle ;
%Straight Lines [id:da823415608970179] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (361.96,653.91) -- (362.21,718.3) -- (352.76,718.3) -- (352.76,672.28) -- (353.01,653.91) -- cycle ;
%Shape: Rectangle [id:dp33236909008349813] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,477.04) -- (468.36,477.04) -- (468.36,491.45) -- (453.96,491.45) -- cycle ;
%Shape: Rectangle [id:dp6507002270253694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,477.04) -- (482.77,477.04) -- (482.77,491.45) -- (468.36,491.45) -- cycle ;
%Shape: Rectangle [id:dp9967892229024335] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.84,477.04) -- (497.24,477.04) -- (497.24,491.45) -- (482.84,491.45) -- cycle ;
%Shape: Rectangle [id:dp6151407681176067] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,433.84) -- (468.36,433.84) -- (468.36,448.24) -- (453.96,448.24) -- cycle ;
%Shape: Rectangle [id:dp0029073222157218748] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,448.24) -- (468.36,448.24) -- (468.36,462.64) -- (453.96,462.64) -- cycle ;
%Shape: Rectangle [id:dp5471724354800183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,448.24) -- (482.77,448.24) -- (482.77,462.64) -- (468.36,462.64) -- cycle ;
%Shape: Rectangle [id:dp7242993366783066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,433.84) -- (482.77,433.84) -- (482.77,448.24) -- (468.36,448.24) -- cycle ;
%Shape: Rectangle [id:dp27970808133653846] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,462.64) -- (468.36,462.64) -- (468.36,477.04) -- (453.96,477.04) -- cycle ;
%Shape: Rectangle [id:dp6530133904211746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,462.64) -- (482.77,462.64) -- (482.77,477.04) -- (468.36,477.04) -- cycle ;
%Shape: Rectangle [id:dp5499027280439817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,433.84) -- (497.17,433.84) -- (497.17,448.24) -- (482.77,448.24) -- cycle ;
%Shape: Rectangle [id:dp22065282779146567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,448.24) -- (497.17,448.24) -- (497.17,462.64) -- (482.77,462.64) -- cycle ;
%Shape: Rectangle [id:dp5076654205565685] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.77,462.64) -- (497.17,462.64) -- (497.17,477.04) -- (482.77,477.04) -- cycle ;
%Shape: Rectangle [id:dp5905478217838502] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,419.51) -- (468.36,419.51) -- (468.36,433.91) -- (453.96,433.91) -- cycle ;
%Shape: Rectangle [id:dp19396438053778686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,419.51) -- (482.77,419.51) -- (482.77,433.91) -- (468.36,433.91) -- cycle ;
%Shape: Rectangle [id:dp9199251295247546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,419.51) -- (497.17,419.51) -- (497.17,433.91) -- (482.77,433.91) -- cycle ;
%Shape: Rectangle [id:dp5461725378227935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.96,390.71) -- (468.36,390.71) -- (468.36,405.11) -- (453.96,405.11) -- cycle ;
%Shape: Rectangle [id:dp13470736247449144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,390.71) -- (482.77,390.71) -- (482.77,405.11) -- (468.36,405.11) -- cycle ;
%Shape: Rectangle [id:dp9536077220439996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,405.11) -- (468.36,405.11) -- (468.36,419.51) -- (453.96,419.51) -- cycle ;
%Shape: Rectangle [id:dp40556617904946046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,405.11) -- (482.77,405.11) -- (482.77,419.51) -- (468.36,419.51) -- cycle ;
%Shape: Rectangle [id:dp5517815493754632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,390.71) -- (497.17,390.71) -- (497.17,405.11) -- (482.77,405.11) -- cycle ;
%Shape: Rectangle [id:dp7436167396654028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,405.11) -- (497.17,405.11) -- (497.17,419.51) -- (482.77,419.51) -- cycle ;
%Shape: Ellipse [id:dp8793211961293292] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (471.33,469.84) .. controls (471.33,467.5) and (473.22,465.61) .. (475.56,465.61) .. controls (477.91,465.61) and (479.8,467.5) .. (479.8,469.84) .. controls (479.8,472.19) and (477.91,474.08) .. (475.56,474.08) .. controls (473.22,474.08) and (471.33,472.19) .. (471.33,469.84) -- cycle ;
%Shape: Rectangle [id:dp8501284750613081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (497.24,477.04) -- (511.64,477.04) -- (511.64,491.45) -- (497.24,491.45) -- cycle ;
%Shape: Rectangle [id:dp9205382853129818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,433.84) -- (511.64,433.84) -- (511.64,448.24) -- (497.24,448.24) -- cycle ;
%Shape: Rectangle [id:dp35543327451129336] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.17,448.24) -- (511.57,448.24) -- (511.57,462.64) -- (497.17,462.64) -- cycle ;
%Shape: Rectangle [id:dp994690813098027] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.31,462.64) -- (511.71,462.64) -- (511.71,477.04) -- (497.31,477.04) -- cycle ;
%Shape: Rectangle [id:dp7518871296822209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,419.51) -- (511.64,419.51) -- (511.64,433.91) -- (497.24,433.91) -- cycle ;
%Shape: Rectangle [id:dp6023755841505665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,390.71) -- (511.64,390.71) -- (511.64,405.11) -- (497.24,405.11) -- cycle ;
%Shape: Rectangle [id:dp920691096217765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,405.11) -- (511.64,405.11) -- (511.64,419.51) -- (497.24,419.51) -- cycle ;
%Shape: Rectangle [id:dp21307686299255368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (511.64,477.04) -- (526.04,477.04) -- (526.04,491.45) -- (511.64,491.45) -- cycle ;
%Shape: Rectangle [id:dp12373587609014414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,433.84) -- (526.11,433.84) -- (526.11,448.24) -- (511.71,448.24) -- cycle ;
%Shape: Rectangle [id:dp28059750001599504] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (511.57,448.24) -- (525.97,448.24) -- (525.97,462.64) -- (511.57,462.64) -- cycle ;
%Shape: Rectangle [id:dp3388997384937895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (511.71,462.64) -- (526.11,462.64) -- (526.11,477.04) -- (511.71,477.04) -- cycle ;
%Shape: Rectangle [id:dp8735186823359822] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,419.51) -- (526.11,419.51) -- (526.11,433.91) -- (511.71,433.91) -- cycle ;
%Shape: Rectangle [id:dp817420881297861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,390.71) -- (526.11,390.71) -- (526.11,405.11) -- (511.71,405.11) -- cycle ;
%Shape: Rectangle [id:dp05304038677533951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,405.11) -- (526.11,405.11) -- (526.11,419.51) -- (511.71,419.51) -- cycle ;
%Shape: Rectangle [id:dp40290495564631823] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.18,477.04) -- (540.58,477.04) -- (540.58,491.45) -- (526.18,491.45) -- cycle ;
%Shape: Rectangle [id:dp9437549836749284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,433.84) -- (540.58,433.84) -- (540.58,448.24) -- (526.18,448.24) -- cycle ;
%Shape: Rectangle [id:dp9360178081037547] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (526.25,448.24) -- (540.65,448.24) -- (540.65,462.64) -- (526.25,462.64) -- cycle ;
%Shape: Rectangle [id:dp287055413928615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.18,462.64) -- (540.58,462.64) -- (540.58,477.04) -- (526.18,477.04) -- cycle ;
%Shape: Rectangle [id:dp3763283224360854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,419.51) -- (540.58,419.51) -- (540.58,433.91) -- (526.18,433.91) -- cycle ;
%Shape: Rectangle [id:dp5673614405495104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,390.71) -- (540.58,390.71) -- (540.58,405.11) -- (526.18,405.11) -- cycle ;
%Shape: Rectangle [id:dp8508857678285311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,405.11) -- (540.58,405.11) -- (540.58,419.51) -- (526.18,419.51) -- cycle ;
%Shape: Rectangle [id:dp846214957674535] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.26,477.04) -- (554.66,477.04) -- (554.66,491.45) -- (540.26,491.45) -- cycle ;
%Shape: Rectangle [id:dp6589084462540644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,433.84) -- (554.66,433.84) -- (554.66,448.24) -- (540.26,448.24) -- cycle ;
%Shape: Rectangle [id:dp39668072271766475] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.26,448.24) -- (554.66,448.24) -- (554.66,462.64) -- (540.26,462.64) -- cycle ;
%Shape: Rectangle [id:dp6568092578202653] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.26,462.64) -- (554.66,462.64) -- (554.66,477.04) -- (540.26,477.04) -- cycle ;
%Shape: Rectangle [id:dp9090994769114809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,419.51) -- (554.66,419.51) -- (554.66,433.91) -- (540.26,433.91) -- cycle ;
%Shape: Rectangle [id:dp7894070793566774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,390.71) -- (554.66,390.71) -- (554.66,405.11) -- (540.26,405.11) -- cycle ;
%Shape: Rectangle [id:dp7546183930291048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,405.11) -- (554.66,405.11) -- (554.66,419.51) -- (540.26,419.51) -- cycle ;
%Shape: Circle [id:dp8064774001494963] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (543.22,426.71) .. controls (543.22,424.37) and (545.12,422.47) .. (547.46,422.47) .. controls (549.8,422.47) and (551.7,424.37) .. (551.7,426.71) .. controls (551.7,429.05) and (549.8,430.95) .. (547.46,430.95) .. controls (545.12,430.95) and (543.22,429.05) .. (543.22,426.71) -- cycle ;
%Straight Lines [id:da7675378076505286] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (475.56,469.84) -- (475.56,455.44) -- (489.97,441.04) -- (489.97,426.71) -- (504.44,412.31) -- (533.38,412.31) -- (547.46,426.71) ;
%Shape: Circle [id:dp6469878950509163] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (473.18,457.83) .. controls (473.18,456.51) and (474.25,455.44) .. (475.56,455.44) .. controls (476.88,455.44) and (477.95,456.51) .. (477.95,457.83) .. controls (477.95,459.15) and (476.88,460.22) .. (475.56,460.22) .. controls (474.25,460.22) and (473.18,459.15) .. (473.18,457.83) -- cycle ;
%Shape: Circle [id:dp5362318945844107] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (480.38,448.24) .. controls (480.38,446.93) and (481.45,445.86) .. (482.77,445.86) .. controls (484.08,445.86) and (485.15,446.93) .. (485.15,448.24) .. controls (485.15,449.56) and (484.08,450.63) .. (482.77,450.63) .. controls (481.45,450.63) and (480.38,449.56) .. (480.38,448.24) -- cycle ;
%Shape: Circle [id:dp059331910610068705] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (487.58,441.04) .. controls (487.58,439.73) and (488.65,438.66) .. (489.97,438.66) .. controls (491.28,438.66) and (492.35,439.73) .. (492.35,441.04) .. controls (492.35,442.36) and (491.28,443.43) .. (489.97,443.43) .. controls (488.65,443.43) and (487.58,442.36) .. (487.58,441.04) -- cycle ;
%Shape: Circle [id:dp2420631328159597] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (487.58,429.1) .. controls (487.58,427.78) and (488.65,426.71) .. (489.97,426.71) .. controls (491.28,426.71) and (492.35,427.78) .. (492.35,429.1) .. controls (492.35,430.41) and (491.28,431.48) .. (489.97,431.48) .. controls (488.65,431.48) and (487.58,430.41) .. (487.58,429.1) -- cycle ;
%Shape: Circle [id:dp8193282948211589] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (494.85,419.51) .. controls (494.85,418.19) and (495.92,417.12) .. (497.24,417.12) .. controls (498.55,417.12) and (499.62,418.19) .. (499.62,419.51) .. controls (499.62,420.83) and (498.55,421.9) .. (497.24,421.9) .. controls (495.92,421.9) and (494.85,420.83) .. (494.85,419.51) -- cycle ;
%Shape: Rectangle [id:dp6172302301458519] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,665.02) -- (468.76,665.02) -- (468.76,679.42) -- (454.36,679.42) -- cycle ;
%Shape: Rectangle [id:dp3994403080945157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,665.02) -- (483.16,665.02) -- (483.16,679.42) -- (468.76,679.42) -- cycle ;
%Shape: Rectangle [id:dp699503695275127] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.23,665.02) -- (497.63,665.02) -- (497.63,679.42) -- (483.23,679.42) -- cycle ;
%Shape: Rectangle [id:dp44037552454219786] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,621.82) -- (468.76,621.82) -- (468.76,636.22) -- (454.36,636.22) -- cycle ;
%Shape: Rectangle [id:dp7058046418262831] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,636.22) -- (468.76,636.22) -- (468.76,650.62) -- (454.36,650.62) -- cycle ;
%Shape: Rectangle [id:dp08491430510091025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,636.22) -- (483.16,636.22) -- (483.16,650.62) -- (468.76,650.62) -- cycle ;
%Shape: Rectangle [id:dp013367490142972116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,621.82) -- (483.16,621.82) -- (483.16,636.22) -- (468.76,636.22) -- cycle ;
%Shape: Rectangle [id:dp7130561621637439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,650.62) -- (468.76,650.62) -- (468.76,665.02) -- (454.36,665.02) -- cycle ;
%Shape: Rectangle [id:dp23519117097739994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,650.62) -- (483.16,650.62) -- (483.16,665.02) -- (468.76,665.02) -- cycle ;
%Shape: Rectangle [id:dp1440441228331959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,621.82) -- (497.56,621.82) -- (497.56,636.22) -- (483.16,636.22) -- cycle ;
%Shape: Rectangle [id:dp38416927799250433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,636.22) -- (497.56,636.22) -- (497.56,650.62) -- (483.16,650.62) -- cycle ;
%Shape: Rectangle [id:dp4682048789192985] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.16,650.62) -- (497.56,650.62) -- (497.56,665.02) -- (483.16,665.02) -- cycle ;
%Shape: Rectangle [id:dp44676070280967295] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,607.48) -- (468.76,607.48) -- (468.76,621.88) -- (454.36,621.88) -- cycle ;
%Shape: Rectangle [id:dp6349067273760285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,607.48) -- (483.16,607.48) -- (483.16,621.88) -- (468.76,621.88) -- cycle ;
%Shape: Rectangle [id:dp25854046035973166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,607.48) -- (497.56,607.48) -- (497.56,621.88) -- (483.16,621.88) -- cycle ;
%Shape: Rectangle [id:dp2814158986659938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.36,578.68) -- (468.76,578.68) -- (468.76,593.08) -- (454.36,593.08) -- cycle ;
%Shape: Rectangle [id:dp03771627112775944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,578.68) -- (483.16,578.68) -- (483.16,593.08) -- (468.76,593.08) -- cycle ;
%Shape: Rectangle [id:dp6900128056469468] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,593.08) -- (468.76,593.08) -- (468.76,607.48) -- (454.36,607.48) -- cycle ;
%Shape: Rectangle [id:dp3681534413417076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,593.08) -- (483.16,593.08) -- (483.16,607.48) -- (468.76,607.48) -- cycle ;
%Shape: Rectangle [id:dp24876103606466993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,578.68) -- (497.56,578.68) -- (497.56,593.08) -- (483.16,593.08) -- cycle ;
%Shape: Rectangle [id:dp6381780816265288] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,593.08) -- (497.56,593.08) -- (497.56,607.48) -- (483.16,607.48) -- cycle ;
%Shape: Ellipse [id:dp5786743205192151] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (471.72,657.82) .. controls (471.72,655.48) and (473.62,653.58) .. (475.96,653.58) .. controls (478.3,653.58) and (480.2,655.48) .. (480.2,657.82) .. controls (480.2,660.16) and (478.3,662.06) .. (475.96,662.06) .. controls (473.62,662.06) and (471.72,660.16) .. (471.72,657.82) -- cycle ;
%Shape: Rectangle [id:dp031979113505147705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (497.63,665.02) -- (512.03,665.02) -- (512.03,679.42) -- (497.63,679.42) -- cycle ;
%Shape: Rectangle [id:dp23780377251969154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,621.82) -- (512.03,621.82) -- (512.03,636.22) -- (497.63,636.22) -- cycle ;
%Shape: Rectangle [id:dp5942902178139777] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.56,636.22) -- (511.96,636.22) -- (511.96,650.62) -- (497.56,650.62) -- cycle ;
%Shape: Rectangle [id:dp5858121147398963] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.7,650.62) -- (512.1,650.62) -- (512.1,665.02) -- (497.7,665.02) -- cycle ;
%Shape: Rectangle [id:dp9816344932638408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,607.48) -- (512.03,607.48) -- (512.03,621.88) -- (497.63,621.88) -- cycle ;
%Shape: Rectangle [id:dp8618913526287566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,578.68) -- (512.03,578.68) -- (512.03,593.08) -- (497.63,593.08) -- cycle ;
%Shape: Rectangle [id:dp5675573007391685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,593.08) -- (512.03,593.08) -- (512.03,607.48) -- (497.63,607.48) -- cycle ;
%Shape: Rectangle [id:dp3695674033157912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (512.03,665.02) -- (526.43,665.02) -- (526.43,679.42) -- (512.03,679.42) -- cycle ;
%Shape: Rectangle [id:dp9537130873477135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,621.82) -- (526.5,621.82) -- (526.5,636.22) -- (512.1,636.22) -- cycle ;
%Shape: Rectangle [id:dp8457656438572472] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (511.96,636.22) -- (526.36,636.22) -- (526.36,650.62) -- (511.96,650.62) -- cycle ;
%Shape: Rectangle [id:dp8031806802605046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (512.1,650.62) -- (526.5,650.62) -- (526.5,665.02) -- (512.1,665.02) -- cycle ;
%Shape: Rectangle [id:dp4156289694356401] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,607.48) -- (526.5,607.48) -- (526.5,621.88) -- (512.1,621.88) -- cycle ;
%Shape: Rectangle [id:dp07174834126975105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,578.68) -- (526.5,578.68) -- (526.5,593.08) -- (512.1,593.08) -- cycle ;
%Shape: Rectangle [id:dp934954952160699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,593.08) -- (526.5,593.08) -- (526.5,607.48) -- (512.1,607.48) -- cycle ;
%Shape: Rectangle [id:dp8999775775659826] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.57,665.02) -- (540.98,665.02) -- (540.98,679.42) -- (526.57,679.42) -- cycle ;
%Shape: Rectangle [id:dp937475788763027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,621.82) -- (540.98,621.82) -- (540.98,636.22) -- (526.57,636.22) -- cycle ;
%Shape: Rectangle [id:dp9399151769553453] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (526.65,636.22) -- (541.05,636.22) -- (541.05,650.62) -- (526.65,650.62) -- cycle ;
%Shape: Rectangle [id:dp5318750847524611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.57,650.62) -- (540.98,650.62) -- (540.98,665.02) -- (526.57,665.02) -- cycle ;
%Shape: Rectangle [id:dp8254876937237863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,607.48) -- (540.98,607.48) -- (540.98,621.88) -- (526.57,621.88) -- cycle ;
%Shape: Rectangle [id:dp5600219760788885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,578.68) -- (540.98,578.68) -- (540.98,593.08) -- (526.57,593.08) -- cycle ;
%Shape: Rectangle [id:dp11677673548463718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,593.08) -- (540.98,593.08) -- (540.98,607.48) -- (526.57,607.48) -- cycle ;
%Shape: Rectangle [id:dp9479309767837001] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.66,665.02) -- (555.06,665.02) -- (555.06,679.42) -- (540.66,679.42) -- cycle ;
%Shape: Rectangle [id:dp8734803427115716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,621.82) -- (555.06,621.82) -- (555.06,636.22) -- (540.66,636.22) -- cycle ;
%Shape: Rectangle [id:dp6079848662830143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.66,636.22) -- (555.06,636.22) -- (555.06,650.62) -- (540.66,650.62) -- cycle ;
%Shape: Rectangle [id:dp1361912968091159] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.66,650.62) -- (555.06,650.62) -- (555.06,665.02) -- (540.66,665.02) -- cycle ;
%Shape: Rectangle [id:dp01740643244812934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,607.48) -- (555.06,607.48) -- (555.06,621.88) -- (540.66,621.88) -- cycle ;
%Shape: Rectangle [id:dp18386102175332253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,578.68) -- (555.06,578.68) -- (555.06,593.08) -- (540.66,593.08) -- cycle ;
%Shape: Rectangle [id:dp2914889315037077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,593.08) -- (555.06,593.08) -- (555.06,607.48) -- (540.66,607.48) -- cycle ;
%Shape: Circle [id:dp9571532684081854] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (543.62,614.68) .. controls (543.62,612.34) and (545.51,610.44) .. (547.86,610.44) .. controls (550.2,610.44) and (552.09,612.34) .. (552.09,614.68) .. controls (552.09,617.02) and (550.2,618.92) .. (547.86,618.92) .. controls (545.51,618.92) and (543.62,617.02) .. (543.62,614.68) -- cycle ;
%Curve Lines [id:da629012598944173] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (476.44,653.83) .. controls (477.1,650.88) and (477.84,648.08) .. (478.68,645.42) .. controls (479.52,642.75) and (489.82,620.62) .. (500.47,613.05) ;
%Shape: Circle [id:dp3432339447881758] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (476.29,645.42) .. controls (476.29,644.1) and (477.36,643.03) .. (478.68,643.03) .. controls (480,643.03) and (481.07,644.1) .. (481.07,645.42) .. controls (481.07,646.73) and (480,647.8) .. (478.68,647.8) .. controls (477.36,647.8) and (476.29,646.73) .. (476.29,645.42) -- cycle ;
%Shape: Circle [id:dp36534734599952445] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (480.77,635.83) .. controls (480.77,634.51) and (481.84,633.44) .. (483.16,633.44) .. controls (484.48,633.44) and (485.55,634.51) .. (485.55,635.83) .. controls (485.55,637.15) and (484.48,638.22) .. (483.16,638.22) .. controls (481.84,638.22) and (480.77,637.15) .. (480.77,635.83) -- cycle ;
%Shape: Circle [id:dp5076286251037307] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (487.15,626.47) .. controls (486.56,625.29) and (487.03,623.86) .. (488.2,623.26) .. controls (489.38,622.66) and (490.81,623.13) .. (491.41,624.31) .. controls (492.01,625.48) and (491.54,626.92) .. (490.36,627.52) .. controls (489.18,628.11) and (487.75,627.64) .. (487.15,626.47) -- cycle ;
%Shape: Circle [id:dp03742835944306888] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (493.34,617.51) .. controls (493.34,616.19) and (494.41,615.13) .. (495.73,615.13) .. controls (497.05,615.13) and (498.11,616.19) .. (498.11,617.51) .. controls (498.11,618.83) and (497.05,619.9) .. (495.73,619.9) .. controls (494.41,619.9) and (493.34,618.83) .. (493.34,617.51) -- cycle ;
%Shape: Circle [id:dp3502815746676131] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500.17,611.68) .. controls (500.17,610.36) and (501.23,609.29) .. (502.55,609.29) .. controls (503.87,609.29) and (504.94,610.36) .. (504.94,611.68) .. controls (504.94,613) and (503.87,614.07) .. (502.55,614.07) .. controls (501.23,614.07) and (500.17,613) .. (500.17,611.68) -- cycle ;
%Shape: Rectangle [id:dp6867258548545718] 
\draw   (292,335.5) -- (422.34,335.5) -- (422.34,770.5) -- (292,770.5) -- cycle ;
%Shape: Rectangle [id:dp8793993104507465] 
\draw   (440,376.5) -- (570,376.5) -- (570,509.53) -- (440,509.53) -- cycle ;
%Shape: Rectangle [id:dp40191763844382944] 
\draw   (440,562.5) -- (570,562.5) -- (570,702.5) -- (440,702.5) -- cycle ;
%Right Arrow [id:dp4503272275554362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.65,465.72) -- (357.65,477.59) -- (359.96,477.59) -- (355.34,485.5) -- (350.73,477.59) -- (353.04,477.59) -- (353.04,465.72) -- cycle ;
%Right Arrow [id:dp7455535733318308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.43,609.5) -- (359.43,621.37) -- (361.73,621.37) -- (357.12,629.28) -- (352.51,621.37) -- (354.82,621.37) -- (354.82,609.5) -- cycle ;
%Straight Lines [id:da8163776534683693] 
\draw    (360,770.5) -- (360,785.5) -- (465,785.5) -- (465,704.5) ;
\draw [shift={(465,702.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9303631186754251] 
\draw    (510,510) -- (510,540.5) ;
\draw [shift={(510,542.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5008521968950466] 
\draw    (505,702.5) -- (505,762.5) -- (633,762.5) ;
\draw [shift={(635,762.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8292933556637594] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265,285) -- (600,285) -- (600,302.5) -- (265,302.5) -- cycle ;
%Shape: Rectangle [id:dp46892109057632836] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (292,318) -- (422,318) -- (422,335.5) -- (292,335.5) -- cycle ;
%Shape: Rectangle [id:dp6510897652162129] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440,359) -- (570,359) -- (570,376.5) -- (440,376.5) -- cycle ;
%Shape: Rectangle [id:dp5746687042011214] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440,545) -- (570,545) -- (570,562.5) -- (440,562.5) -- cycle ;
%Shape: Rectangle [id:dp5400628838278168] 
\draw  [fill={rgb, 255:red, 231; green, 255; blue, 248 }  ,fill opacity=1 ] (69,302.4) -- (199,302.4) -- (199,735) -- (69,735) -- cycle ;
%Shape: Rectangle [id:dp36559196518637105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,371.16) -- (102.89,371.16) -- (102.89,380.32) -- (93.68,380.32) -- cycle ;
%Shape: Rectangle [id:dp2127477981269461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,371.16) -- (112.09,371.16) -- (112.09,380.32) -- (102.89,380.32) -- cycle ;
%Shape: Rectangle [id:dp7122030098454875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,371.16) -- (121.3,371.16) -- (121.3,380.32) -- (112.09,380.32) -- cycle ;
%Shape: Rectangle [id:dp6257094294022778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,371.16) -- (130.5,371.16) -- (130.5,380.32) -- (121.3,380.32) -- cycle ;
%Shape: Rectangle [id:dp29692904394881015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,371.16) -- (139.7,371.16) -- (139.7,380.32) -- (130.5,380.32) -- cycle ;
%Shape: Rectangle [id:dp2096127092457838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,371.16) -- (148.91,371.16) -- (148.91,380.32) -- (139.7,380.32) -- cycle ;
%Shape: Rectangle [id:dp22896137983421272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,343.7) -- (93.68,343.7) -- (93.68,352.86) -- (84.48,352.86) -- cycle ;
%Shape: Rectangle [id:dp5131698369997177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,352.86) -- (93.68,352.86) -- (93.68,362.01) -- (84.48,362.01) -- cycle ;
%Shape: Rectangle [id:dp2278466409395925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,352.86) -- (102.89,352.86) -- (102.89,362.01) -- (93.68,362.01) -- cycle ;
%Shape: Rectangle [id:dp7596395590750333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,343.7) -- (102.89,343.7) -- (102.89,352.86) -- (93.68,352.86) -- cycle ;
%Shape: Rectangle [id:dp6256950311624518] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,362.01) -- (93.68,362.01) -- (93.68,371.16) -- (84.48,371.16) -- cycle ;
%Shape: Rectangle [id:dp8819630758704609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,371.16) -- (93.68,371.16) -- (93.68,380.32) -- (84.48,380.32) -- cycle ;
%Shape: Rectangle [id:dp18599872964913988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,362.01) -- (102.89,362.01) -- (102.89,371.16) -- (93.68,371.16) -- cycle ;
%Shape: Rectangle [id:dp8149653817313034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,380.32) -- (93.68,380.32) -- (93.68,389.47) -- (84.48,389.47) -- cycle ;
%Shape: Rectangle [id:dp6691518223123714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,389.47) -- (93.68,389.47) -- (93.68,398.63) -- (84.48,398.63) -- cycle ;
%Shape: Rectangle [id:dp9945946361147424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,389.47) -- (102.89,389.47) -- (102.89,398.63) -- (93.68,398.63) -- cycle ;
%Shape: Rectangle [id:dp6134353619317698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,380.32) -- (102.89,380.32) -- (102.89,389.47) -- (93.68,389.47) -- cycle ;
%Shape: Rectangle [id:dp9330126705135797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,398.63) -- (93.68,398.63) -- (93.68,407.78) -- (84.48,407.78) -- cycle ;
%Shape: Rectangle [id:dp019727285425827912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,407.78) -- (93.68,407.78) -- (93.68,416.93) -- (84.48,416.93) -- cycle ;
%Shape: Rectangle [id:dp12476801320290987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,407.78) -- (102.89,407.78) -- (102.89,416.93) -- (93.68,416.93) -- cycle ;
%Shape: Rectangle [id:dp22893561441668608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,398.63) -- (102.89,398.63) -- (102.89,407.78) -- (93.68,407.78) -- cycle ;
%Shape: Rectangle [id:dp3639144265364527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,343.7) -- (112.09,343.7) -- (112.09,352.86) -- (102.89,352.86) -- cycle ;
%Shape: Rectangle [id:dp081947499551984] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (102.89,352.86) -- (112.09,352.86) -- (112.09,362.01) -- (102.89,362.01) -- cycle ;
%Shape: Rectangle [id:dp4996165289576777] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,352.86) -- (121.3,352.86) -- (121.3,362.01) -- (112.09,362.01) -- cycle ;
%Shape: Rectangle [id:dp8812519956951663] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,343.7) -- (121.3,343.7) -- (121.3,352.86) -- (112.09,352.86) -- cycle ;
%Shape: Rectangle [id:dp5564245060358839] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,343.7) -- (130.5,343.7) -- (130.5,352.86) -- (121.3,352.86) -- cycle ;
%Shape: Rectangle [id:dp00013297045538407382] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,352.86) -- (130.5,352.86) -- (130.5,362.01) -- (121.3,362.01) -- cycle ;
%Shape: Rectangle [id:dp35318861346552244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,352.86) -- (139.7,352.86) -- (139.7,362.01) -- (130.5,362.01) -- cycle ;
%Shape: Rectangle [id:dp3007482395621286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,343.7) -- (139.7,343.7) -- (139.7,352.86) -- (130.5,352.86) -- cycle ;
%Shape: Rectangle [id:dp6315257210461005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,362.01) -- (112.09,362.01) -- (112.09,371.16) -- (102.89,371.16) -- cycle ;
%Shape: Rectangle [id:dp35092099966276646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,362.01) -- (121.3,362.01) -- (121.3,371.16) -- (112.09,371.16) -- cycle ;
%Shape: Rectangle [id:dp9678200556612366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,362.01) -- (130.5,362.01) -- (130.5,371.16) -- (121.3,371.16) -- cycle ;
%Shape: Rectangle [id:dp22172636857001327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,362.01) -- (139.7,362.01) -- (139.7,371.16) -- (130.5,371.16) -- cycle ;
%Shape: Rectangle [id:dp3434433457068844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,343.7) -- (148.91,343.7) -- (148.91,352.86) -- (139.7,352.86) -- cycle ;
%Shape: Rectangle [id:dp1243538190564768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,352.86) -- (148.91,352.86) -- (148.91,362.01) -- (139.7,362.01) -- cycle ;
%Shape: Rectangle [id:dp6545464916530226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,362.01) -- (148.91,362.01) -- (148.91,371.16) -- (139.7,371.16) -- cycle ;
%Shape: Rectangle [id:dp5973491820882475] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (102.89,380.32) -- (112.09,380.32) -- (112.09,389.47) -- (102.89,389.47) -- cycle ;
%Shape: Rectangle [id:dp20762098318120126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,389.47) -- (112.09,389.47) -- (112.09,398.63) -- (102.89,398.63) -- cycle ;
%Shape: Rectangle [id:dp8972993234501143] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,389.47) -- (121.3,389.47) -- (121.3,398.63) -- (112.09,398.63) -- cycle ;
%Shape: Rectangle [id:dp6357200677396837] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,380.32) -- (121.3,380.32) -- (121.3,389.47) -- (112.09,389.47) -- cycle ;
%Shape: Rectangle [id:dp2748557335420816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,380.32) -- (130.5,380.32) -- (130.5,389.47) -- (121.3,389.47) -- cycle ;
%Shape: Rectangle [id:dp6821506369221884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,389.47) -- (130.5,389.47) -- (130.5,398.63) -- (121.3,398.63) -- cycle ;
%Shape: Rectangle [id:dp7906629008157928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,389.47) -- (139.7,389.47) -- (139.7,398.63) -- (130.5,398.63) -- cycle ;
%Shape: Rectangle [id:dp7036767978817489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,380.32) -- (139.7,380.32) -- (139.7,389.47) -- (130.5,389.47) -- cycle ;
%Shape: Rectangle [id:dp702859378249538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,398.63) -- (112.09,398.63) -- (112.09,407.78) -- (102.89,407.78) -- cycle ;
%Shape: Rectangle [id:dp7883170610395525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,407.78) -- (112.09,407.78) -- (112.09,416.93) -- (102.89,416.93) -- cycle ;
%Shape: Rectangle [id:dp513959524082273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,407.78) -- (121.3,407.78) -- (121.3,416.93) -- (112.09,416.93) -- cycle ;
%Shape: Rectangle [id:dp0849049537820139] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,398.63) -- (121.3,398.63) -- (121.3,407.78) -- (112.09,407.78) -- cycle ;
%Shape: Rectangle [id:dp6393165837589989] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,398.63) -- (130.5,398.63) -- (130.5,407.78) -- (121.3,407.78) -- cycle ;
%Shape: Rectangle [id:dp36831580492388216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,407.78) -- (130.5,407.78) -- (130.5,416.93) -- (121.3,416.93) -- cycle ;
%Shape: Rectangle [id:dp9978312265922209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,407.78) -- (139.7,407.78) -- (139.7,416.93) -- (130.5,416.93) -- cycle ;
%Shape: Rectangle [id:dp5426629985805187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,398.63) -- (139.7,398.63) -- (139.7,407.78) -- (130.5,407.78) -- cycle ;
%Shape: Rectangle [id:dp8318841016958485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,380.32) -- (148.91,380.32) -- (148.91,389.47) -- (139.7,389.47) -- cycle ;
%Shape: Rectangle [id:dp25796903487889766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,389.47) -- (148.91,389.47) -- (148.91,398.63) -- (139.7,398.63) -- cycle ;
%Shape: Rectangle [id:dp7515196011513916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,398.63) -- (148.91,398.63) -- (148.91,407.78) -- (139.7,407.78) -- cycle ;
%Shape: Rectangle [id:dp31237838304072363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,407.78) -- (148.91,407.78) -- (148.91,416.93) -- (139.7,416.93) -- cycle ;
%Shape: Rectangle [id:dp8548466364389657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,334.59) -- (102.89,334.59) -- (102.89,343.74) -- (93.68,343.74) -- cycle ;
%Shape: Rectangle [id:dp7714125292045337] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,334.59) -- (112.09,334.59) -- (112.09,343.74) -- (102.89,343.74) -- cycle ;
%Shape: Rectangle [id:dp3138463869477408] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,334.59) -- (121.3,334.59) -- (121.3,343.74) -- (112.09,343.74) -- cycle ;
%Shape: Rectangle [id:dp4765384108129025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,334.59) -- (130.5,334.59) -- (130.5,343.74) -- (121.3,343.74) -- cycle ;
%Shape: Rectangle [id:dp2219271741168687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,334.59) -- (139.7,334.59) -- (139.7,343.74) -- (130.5,343.74) -- cycle ;
%Shape: Rectangle [id:dp35975266863297395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,334.59) -- (148.91,334.59) -- (148.91,343.74) -- (139.7,343.74) -- cycle ;
%Shape: Rectangle [id:dp336528801792227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,316.28) -- (93.68,316.28) -- (93.68,325.44) -- (84.48,325.44) -- cycle ;
%Shape: Rectangle [id:dp6668692382699253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,316.28) -- (102.89,316.28) -- (102.89,325.44) -- (93.68,325.44) -- cycle ;
%Shape: Rectangle [id:dp6186122162254257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,325.44) -- (93.68,325.44) -- (93.68,334.59) -- (84.48,334.59) -- cycle ;
%Shape: Rectangle [id:dp1909912843520647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,334.59) -- (93.68,334.59) -- (93.68,343.74) -- (84.48,343.74) -- cycle ;
%Shape: Rectangle [id:dp02272911901005714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,325.44) -- (102.89,325.44) -- (102.89,334.59) -- (93.68,334.59) -- cycle ;
%Shape: Rectangle [id:dp794016598931053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,316.28) -- (112.09,316.28) -- (112.09,325.44) -- (102.89,325.44) -- cycle ;
%Shape: Rectangle [id:dp6599201440801117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,316.28) -- (121.3,316.28) -- (121.3,325.44) -- (112.09,325.44) -- cycle ;
%Shape: Rectangle [id:dp9982877505168941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,316.28) -- (130.5,316.28) -- (130.5,325.44) -- (121.3,325.44) -- cycle ;
%Shape: Rectangle [id:dp0634925697202744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,316.28) -- (139.7,316.28) -- (139.7,325.44) -- (130.5,325.44) -- cycle ;
%Shape: Rectangle [id:dp4672623654688317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,325.44) -- (112.09,325.44) -- (112.09,334.59) -- (102.89,334.59) -- cycle ;
%Shape: Rectangle [id:dp9415446562394094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,325.44) -- (121.3,325.44) -- (121.3,334.59) -- (112.09,334.59) -- cycle ;
%Shape: Rectangle [id:dp9599078237867227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,325.44) -- (130.5,325.44) -- (130.5,334.59) -- (121.3,334.59) -- cycle ;
%Shape: Rectangle [id:dp9933433509398482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,325.44) -- (139.7,325.44) -- (139.7,334.59) -- (130.5,334.59) -- cycle ;
%Shape: Rectangle [id:dp7823183255700124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,316.28) -- (148.91,316.28) -- (148.91,325.44) -- (139.7,325.44) -- cycle ;
%Shape: Rectangle [id:dp4905376786451243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,325.44) -- (148.91,325.44) -- (148.91,334.59) -- (139.7,334.59) -- cycle ;
%Shape: Ellipse [id:dp6966556345828387] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (132.39,366.59) .. controls (132.39,365.1) and (133.61,363.89) .. (135.1,363.89) .. controls (136.6,363.89) and (137.81,365.1) .. (137.81,366.59) .. controls (137.81,368.08) and (136.6,369.28) .. (135.1,369.28) .. controls (133.61,369.28) and (132.39,368.08) .. (132.39,366.59) -- cycle ;
%Shape: Rectangle [id:dp20469939507288348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (148.95,371.16) -- (158.16,371.16) -- (158.16,380.32) -- (148.95,380.32) -- cycle ;
%Shape: Rectangle [id:dp8423598192667632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,343.7) -- (158.16,343.7) -- (158.16,352.86) -- (148.95,352.86) -- cycle ;
%Shape: Rectangle [id:dp5830405310291298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,352.86) -- (158.16,352.86) -- (158.16,362.01) -- (148.95,362.01) -- cycle ;
%Shape: Rectangle [id:dp566287257764676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,362.01) -- (158.16,362.01) -- (158.16,371.16) -- (148.95,371.16) -- cycle ;
%Shape: Rectangle [id:dp554888790340816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (148.95,380.32) -- (158.16,380.32) -- (158.16,389.47) -- (148.95,389.47) -- cycle ;
%Shape: Rectangle [id:dp7412819430204156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,389.47) -- (158.16,389.47) -- (158.16,398.63) -- (148.95,398.63) -- cycle ;
%Shape: Rectangle [id:dp8443291093799152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,398.63) -- (158.16,398.63) -- (158.16,407.78) -- (148.95,407.78) -- cycle ;
%Shape: Rectangle [id:dp888799372320572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,407.78) -- (158.16,407.78) -- (158.16,416.93) -- (148.95,416.93) -- cycle ;
%Shape: Rectangle [id:dp23779595238289075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,334.59) -- (158.16,334.59) -- (158.16,343.74) -- (148.95,343.74) -- cycle ;
%Shape: Rectangle [id:dp7392781237891943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,316.28) -- (158.16,316.28) -- (158.16,325.44) -- (148.95,325.44) -- cycle ;
%Shape: Rectangle [id:dp8338787950782673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,325.44) -- (158.16,325.44) -- (158.16,334.59) -- (148.95,334.59) -- cycle ;
%Shape: Rectangle [id:dp8788132112269076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.2,371.16) -- (167.41,371.16) -- (167.41,380.32) -- (158.2,380.32) -- cycle ;
%Shape: Rectangle [id:dp059706000043755036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,343.7) -- (167.41,343.7) -- (167.41,352.86) -- (158.2,352.86) -- cycle ;
%Shape: Rectangle [id:dp1573577858397157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,352.86) -- (167.41,352.86) -- (167.41,362.01) -- (158.2,362.01) -- cycle ;
%Shape: Rectangle [id:dp5535775025913319] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.2,362.01) -- (167.41,362.01) -- (167.41,371.16) -- (158.2,371.16) -- cycle ;
%Shape: Rectangle [id:dp4991627755638013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,380.32) -- (167.41,380.32) -- (167.41,389.47) -- (158.2,389.47) -- cycle ;
%Shape: Rectangle [id:dp49136788384260544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,389.47) -- (167.41,389.47) -- (167.41,398.63) -- (158.2,398.63) -- cycle ;
%Shape: Rectangle [id:dp2774271094351606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,398.63) -- (167.41,398.63) -- (167.41,407.78) -- (158.2,407.78) -- cycle ;
%Shape: Rectangle [id:dp7101857136032803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,407.78) -- (167.41,407.78) -- (167.41,416.93) -- (158.2,416.93) -- cycle ;
%Shape: Rectangle [id:dp8471270995631139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,334.59) -- (167.41,334.59) -- (167.41,343.74) -- (158.2,343.74) -- cycle ;
%Shape: Rectangle [id:dp7138438055656611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,316.28) -- (167.41,316.28) -- (167.41,325.44) -- (158.2,325.44) -- cycle ;
%Shape: Rectangle [id:dp8970096762086535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,325.44) -- (167.41,325.44) -- (167.41,334.59) -- (158.2,334.59) -- cycle ;
%Shape: Rectangle [id:dp16248208029060063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,371.16) -- (176.66,371.16) -- (176.66,380.32) -- (167.45,380.32) -- cycle ;
%Shape: Rectangle [id:dp27844948109498713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,343.7) -- (176.66,343.7) -- (176.66,352.86) -- (167.45,352.86) -- cycle ;
%Shape: Rectangle [id:dp5917670697347674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,352.86) -- (176.66,352.86) -- (176.66,362.01) -- (167.45,362.01) -- cycle ;
%Shape: Rectangle [id:dp6645901771635192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (167.45,362.01) -- (176.66,362.01) -- (176.66,371.16) -- (167.45,371.16) -- cycle ;
%Shape: Rectangle [id:dp4042637767876527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,380.32) -- (176.66,380.32) -- (176.66,389.47) -- (167.45,389.47) -- cycle ;
%Shape: Rectangle [id:dp7095025149152576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,389.47) -- (176.66,389.47) -- (176.66,398.63) -- (167.45,398.63) -- cycle ;
%Shape: Rectangle [id:dp3470259355580656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,398.63) -- (176.66,398.63) -- (176.66,407.78) -- (167.45,407.78) -- cycle ;
%Shape: Rectangle [id:dp3515909572432614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,407.78) -- (176.66,407.78) -- (176.66,416.93) -- (167.45,416.93) -- cycle ;
%Shape: Rectangle [id:dp703643884024902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,334.59) -- (176.66,334.59) -- (176.66,343.74) -- (167.45,343.74) -- cycle ;
%Shape: Rectangle [id:dp7268928681552151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,316.28) -- (176.66,316.28) -- (176.66,325.44) -- (167.45,325.44) -- cycle ;
%Shape: Rectangle [id:dp970394726079413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,325.44) -- (176.66,325.44) -- (176.66,334.59) -- (167.45,334.59) -- cycle ;
%Shape: Rectangle [id:dp02558532587599971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,371.16) -- (185.66,371.16) -- (185.66,380.32) -- (176.45,380.32) -- cycle ;
%Shape: Rectangle [id:dp8650939630201173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,343.7) -- (185.66,343.7) -- (185.66,352.86) -- (176.45,352.86) -- cycle ;
%Shape: Rectangle [id:dp2759332197491362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,352.86) -- (185.66,352.86) -- (185.66,362.01) -- (176.45,362.01) -- cycle ;
%Shape: Rectangle [id:dp7968680039821558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,362.01) -- (185.66,362.01) -- (185.66,371.16) -- (176.45,371.16) -- cycle ;
%Shape: Rectangle [id:dp4342439037115522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,380.32) -- (185.66,380.32) -- (185.66,389.47) -- (176.45,389.47) -- cycle ;
%Shape: Rectangle [id:dp35203993264084166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,389.47) -- (185.66,389.47) -- (185.66,398.63) -- (176.45,398.63) -- cycle ;
%Shape: Rectangle [id:dp27510636455660853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,398.63) -- (185.66,398.63) -- (185.66,407.78) -- (176.45,407.78) -- cycle ;
%Shape: Rectangle [id:dp25160042760213863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,407.78) -- (185.66,407.78) -- (185.66,416.93) -- (176.45,416.93) -- cycle ;
%Shape: Rectangle [id:dp9359263077447124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,334.59) -- (185.66,334.59) -- (185.66,343.74) -- (176.45,343.74) -- cycle ;
%Shape: Rectangle [id:dp7166900749023781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,316.28) -- (185.66,316.28) -- (185.66,325.44) -- (176.45,325.44) -- cycle ;
%Shape: Rectangle [id:dp40229728730086656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,325.44) -- (185.66,325.44) -- (185.66,334.59) -- (176.45,334.59) -- cycle ;
%Shape: Rectangle [id:dp7309996386308502] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,511.43) -- (103.08,511.43) -- (103.08,520.58) -- (93.87,520.58) -- cycle ;
%Shape: Rectangle [id:dp5872383469451348] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,511.43) -- (112.28,511.43) -- (112.28,520.58) -- (103.08,520.58) -- cycle ;
%Shape: Rectangle [id:dp5790370373512819] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,511.43) -- (121.49,511.43) -- (121.49,520.58) -- (112.28,520.58) -- cycle ;
%Shape: Rectangle [id:dp49379783683807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,511.43) -- (130.69,511.43) -- (130.69,520.58) -- (121.49,520.58) -- cycle ;
%Shape: Rectangle [id:dp41168135553342977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,511.43) -- (139.89,511.43) -- (139.89,520.58) -- (130.69,520.58) -- cycle ;
%Shape: Rectangle [id:dp9242717007134726] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,511.43) -- (149.1,511.43) -- (149.1,520.58) -- (139.89,520.58) -- cycle ;
%Shape: Rectangle [id:dp19324334921615605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,483.97) -- (93.87,483.97) -- (93.87,493.12) -- (84.67,493.12) -- cycle ;
%Shape: Rectangle [id:dp7501818081053695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,493.12) -- (93.87,493.12) -- (93.87,502.27) -- (84.67,502.27) -- cycle ;
%Shape: Rectangle [id:dp35144098501040255] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,493.12) -- (103.08,493.12) -- (103.08,502.27) -- (93.87,502.27) -- cycle ;
%Shape: Rectangle [id:dp04151923364166965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,483.97) -- (103.08,483.97) -- (103.08,493.12) -- (93.87,493.12) -- cycle ;
%Shape: Rectangle [id:dp5324082202619593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,502.27) -- (93.87,502.27) -- (93.87,511.43) -- (84.67,511.43) -- cycle ;
%Shape: Rectangle [id:dp5171777040512053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,511.43) -- (93.87,511.43) -- (93.87,520.58) -- (84.67,520.58) -- cycle ;
%Shape: Rectangle [id:dp6196343389137315] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,502.27) -- (103.08,502.27) -- (103.08,511.43) -- (93.87,511.43) -- cycle ;
%Shape: Rectangle [id:dp20851344018319806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,520.58) -- (93.87,520.58) -- (93.87,529.73) -- (84.67,529.73) -- cycle ;
%Shape: Rectangle [id:dp25448370603603476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,529.73) -- (93.87,529.73) -- (93.87,538.89) -- (84.67,538.89) -- cycle ;
%Shape: Rectangle [id:dp24497429046166785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,529.73) -- (103.08,529.73) -- (103.08,538.89) -- (93.87,538.89) -- cycle ;
%Shape: Rectangle [id:dp6095993386660903] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,520.58) -- (103.08,520.58) -- (103.08,529.73) -- (93.87,529.73) -- cycle ;
%Shape: Rectangle [id:dp18371254845903584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,538.89) -- (93.87,538.89) -- (93.87,548.04) -- (84.67,548.04) -- cycle ;
%Shape: Rectangle [id:dp21845919121882917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,548.04) -- (93.87,548.04) -- (93.87,557.2) -- (84.67,557.2) -- cycle ;
%Shape: Rectangle [id:dp826246952375868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,548.04) -- (103.08,548.04) -- (103.08,557.2) -- (93.87,557.2) -- cycle ;
%Shape: Rectangle [id:dp22513387994370593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,538.89) -- (103.08,538.89) -- (103.08,548.04) -- (93.87,548.04) -- cycle ;
%Shape: Rectangle [id:dp9293545520866873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,483.97) -- (112.28,483.97) -- (112.28,493.12) -- (103.08,493.12) -- cycle ;
%Shape: Rectangle [id:dp5140178612759243] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,493.12) -- (112.28,493.12) -- (112.28,502.27) -- (103.08,502.27) -- cycle ;
%Shape: Rectangle [id:dp7079596348346657] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,493.12) -- (121.49,493.12) -- (121.49,502.27) -- (112.28,502.27) -- cycle ;
%Shape: Rectangle [id:dp8255724785610117] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,483.97) -- (121.49,483.97) -- (121.49,493.12) -- (112.28,493.12) -- cycle ;
%Shape: Rectangle [id:dp01986973148176019] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,483.97) -- (130.69,483.97) -- (130.69,493.12) -- (121.49,493.12) -- cycle ;
%Shape: Rectangle [id:dp2653135758107865] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,493.12) -- (130.69,493.12) -- (130.69,502.27) -- (121.49,502.27) -- cycle ;
%Shape: Rectangle [id:dp3445406103533821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,493.12) -- (139.89,493.12) -- (139.89,502.27) -- (130.69,502.27) -- cycle ;
%Shape: Rectangle [id:dp18256976706594585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,483.97) -- (139.89,483.97) -- (139.89,493.12) -- (130.69,493.12) -- cycle ;
%Shape: Rectangle [id:dp8053503896307916] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,502.27) -- (112.28,502.27) -- (112.28,511.43) -- (103.08,511.43) -- cycle ;
%Shape: Rectangle [id:dp3096849544970597] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,502.27) -- (121.49,502.27) -- (121.49,511.43) -- (112.28,511.43) -- cycle ;
%Shape: Rectangle [id:dp7109713812506788] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,502.27) -- (130.69,502.27) -- (130.69,511.43) -- (121.49,511.43) -- cycle ;
%Shape: Rectangle [id:dp06060814427067607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,502.27) -- (139.89,502.27) -- (139.89,511.43) -- (130.69,511.43) -- cycle ;
%Shape: Rectangle [id:dp04711493362604924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,483.97) -- (149.1,483.97) -- (149.1,493.12) -- (139.89,493.12) -- cycle ;
%Shape: Rectangle [id:dp0051807178392468956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,493.12) -- (149.1,493.12) -- (149.1,502.27) -- (139.89,502.27) -- cycle ;
%Shape: Rectangle [id:dp15128864902160588] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,502.27) -- (149.1,502.27) -- (149.1,511.43) -- (139.89,511.43) -- cycle ;
%Shape: Rectangle [id:dp8236142346598729] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,520.58) -- (112.28,520.58) -- (112.28,529.73) -- (103.08,529.73) -- cycle ;
%Shape: Rectangle [id:dp8156117371567002] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,529.73) -- (112.28,529.73) -- (112.28,538.89) -- (103.08,538.89) -- cycle ;
%Shape: Rectangle [id:dp6691335036300343] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,529.73) -- (121.49,529.73) -- (121.49,538.89) -- (112.28,538.89) -- cycle ;
%Shape: Rectangle [id:dp08902769410089317] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,520.58) -- (121.49,520.58) -- (121.49,529.73) -- (112.28,529.73) -- cycle ;
%Shape: Rectangle [id:dp49754461778794323] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,520.58) -- (130.69,520.58) -- (130.69,529.73) -- (121.49,529.73) -- cycle ;
%Shape: Rectangle [id:dp7533682180966881] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,529.73) -- (130.69,529.73) -- (130.69,538.89) -- (121.49,538.89) -- cycle ;
%Shape: Rectangle [id:dp17782468442985078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,529.73) -- (139.89,529.73) -- (139.89,538.89) -- (130.69,538.89) -- cycle ;
%Shape: Rectangle [id:dp46635324984491344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,520.58) -- (139.89,520.58) -- (139.89,529.73) -- (130.69,529.73) -- cycle ;
%Shape: Rectangle [id:dp01396898620501319] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,538.89) -- (112.28,538.89) -- (112.28,548.04) -- (103.08,548.04) -- cycle ;
%Shape: Rectangle [id:dp7574749836208992] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,548.04) -- (112.28,548.04) -- (112.28,557.2) -- (103.08,557.2) -- cycle ;
%Shape: Rectangle [id:dp6633708978339712] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,548.04) -- (121.49,548.04) -- (121.49,557.2) -- (112.28,557.2) -- cycle ;
%Shape: Rectangle [id:dp4925549133393874] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,538.89) -- (121.49,538.89) -- (121.49,548.04) -- (112.28,548.04) -- cycle ;
%Shape: Rectangle [id:dp9726052504092546] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,538.89) -- (130.69,538.89) -- (130.69,548.04) -- (121.49,548.04) -- cycle ;
%Shape: Rectangle [id:dp1791030965929139] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,548.04) -- (130.69,548.04) -- (130.69,557.2) -- (121.49,557.2) -- cycle ;
%Shape: Rectangle [id:dp5330403285627565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,548.04) -- (139.89,548.04) -- (139.89,557.2) -- (130.69,557.2) -- cycle ;
%Shape: Rectangle [id:dp8139219833274605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,538.89) -- (139.89,538.89) -- (139.89,548.04) -- (130.69,548.04) -- cycle ;
%Shape: Rectangle [id:dp1725398842315442] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,520.58) -- (149.1,520.58) -- (149.1,529.73) -- (139.89,529.73) -- cycle ;
%Shape: Rectangle [id:dp05557619887419074] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,529.73) -- (149.1,529.73) -- (149.1,538.89) -- (139.89,538.89) -- cycle ;
%Shape: Rectangle [id:dp6307298556898573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,538.89) -- (149.1,538.89) -- (149.1,548.04) -- (139.89,548.04) -- cycle ;
%Shape: Rectangle [id:dp8664492901925167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,548.04) -- (149.1,548.04) -- (149.1,557.2) -- (139.89,557.2) -- cycle ;
%Shape: Rectangle [id:dp02963596357968945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,474.85) -- (103.08,474.85) -- (103.08,484.01) -- (93.87,484.01) -- cycle ;
%Shape: Rectangle [id:dp4787320647590467] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,474.85) -- (112.28,474.85) -- (112.28,484.01) -- (103.08,484.01) -- cycle ;
%Shape: Rectangle [id:dp20209661808021706] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,474.85) -- (121.49,474.85) -- (121.49,484.01) -- (112.28,484.01) -- cycle ;
%Shape: Rectangle [id:dp5610089035123362] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,474.85) -- (130.69,474.85) -- (130.69,484.01) -- (121.49,484.01) -- cycle ;
%Shape: Rectangle [id:dp7402290112170613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,474.85) -- (139.89,474.85) -- (139.89,484.01) -- (130.69,484.01) -- cycle ;
%Shape: Rectangle [id:dp7536094123742259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,474.85) -- (149.1,474.85) -- (149.1,484.01) -- (139.89,484.01) -- cycle ;
%Shape: Rectangle [id:dp641366225499046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,456.55) -- (93.87,456.55) -- (93.87,465.7) -- (84.67,465.7) -- cycle ;
%Shape: Rectangle [id:dp5755090674077079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,456.55) -- (103.08,456.55) -- (103.08,465.7) -- (93.87,465.7) -- cycle ;
%Shape: Rectangle [id:dp8330765823493922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,465.7) -- (93.87,465.7) -- (93.87,474.85) -- (84.67,474.85) -- cycle ;
%Shape: Rectangle [id:dp9195611092590517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,474.85) -- (93.87,474.85) -- (93.87,484.01) -- (84.67,484.01) -- cycle ;
%Shape: Rectangle [id:dp1980258285131502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,465.7) -- (103.08,465.7) -- (103.08,474.85) -- (93.87,474.85) -- cycle ;
%Shape: Rectangle [id:dp659768514916232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.08,456.55) -- (112.28,456.55) -- (112.28,465.7) -- (103.08,465.7) -- cycle ;
%Shape: Rectangle [id:dp13798150095277983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.28,456.55) -- (121.49,456.55) -- (121.49,465.7) -- (112.28,465.7) -- cycle ;
%Shape: Rectangle [id:dp04810148845072093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.49,456.55) -- (130.69,456.55) -- (130.69,465.7) -- (121.49,465.7) -- cycle ;
%Shape: Rectangle [id:dp8257369978269367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,456.55) -- (139.89,456.55) -- (139.89,465.7) -- (130.69,465.7) -- cycle ;
%Shape: Rectangle [id:dp3984062349454842] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,465.7) -- (112.28,465.7) -- (112.28,474.85) -- (103.08,474.85) -- cycle ;
%Shape: Rectangle [id:dp06833012768904156] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,465.7) -- (121.49,465.7) -- (121.49,474.85) -- (112.28,474.85) -- cycle ;
%Shape: Rectangle [id:dp7483025542808115] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,465.7) -- (130.69,465.7) -- (130.69,474.85) -- (121.49,474.85) -- cycle ;
%Shape: Rectangle [id:dp8819029699860088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,465.7) -- (139.89,465.7) -- (139.89,474.85) -- (130.69,474.85) -- cycle ;
%Shape: Rectangle [id:dp16016357733486286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,456.55) -- (149.1,456.55) -- (149.1,465.7) -- (139.89,465.7) -- cycle ;
%Shape: Rectangle [id:dp5613577698556935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,465.7) -- (149.1,465.7) -- (149.1,474.85) -- (139.89,474.85) -- cycle ;
%Shape: Ellipse [id:dp7724814129251416] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (132.58,506.85) .. controls (132.58,505.36) and (133.8,504.16) .. (135.29,504.16) .. controls (136.79,504.16) and (138,505.36) .. (138,506.85) .. controls (138,508.34) and (136.79,509.54) .. (135.29,509.54) .. controls (133.8,509.54) and (132.58,508.34) .. (132.58,506.85) -- cycle ;
%Shape: Rectangle [id:dp4965766416493771] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,511.43) -- (158.35,511.43) -- (158.35,520.58) -- (149.14,520.58) -- cycle ;
%Shape: Rectangle [id:dp6488337650795823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,483.97) -- (158.35,483.97) -- (158.35,493.12) -- (149.14,493.12) -- cycle ;
%Shape: Rectangle [id:dp8815441395469281] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,493.12) -- (158.35,493.12) -- (158.35,502.27) -- (149.14,502.27) -- cycle ;
%Shape: Rectangle [id:dp7773901823496818] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,502.27) -- (158.35,502.27) -- (158.35,511.43) -- (149.14,511.43) -- cycle ;
%Shape: Rectangle [id:dp689262221968457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,520.58) -- (158.35,520.58) -- (158.35,529.73) -- (149.14,529.73) -- cycle ;
%Shape: Rectangle [id:dp6730915136867284] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,529.73) -- (158.35,529.73) -- (158.35,538.89) -- (149.14,538.89) -- cycle ;
%Shape: Rectangle [id:dp6117882135493862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,538.89) -- (158.35,538.89) -- (158.35,548.04) -- (149.14,548.04) -- cycle ;
%Shape: Rectangle [id:dp9677871200572343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,548.04) -- (158.35,548.04) -- (158.35,557.2) -- (149.14,557.2) -- cycle ;
%Shape: Rectangle [id:dp4232655796328477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,474.85) -- (158.35,474.85) -- (158.35,484.01) -- (149.14,484.01) -- cycle ;
%Shape: Rectangle [id:dp49160848849265615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,456.55) -- (158.35,456.55) -- (158.35,465.7) -- (149.14,465.7) -- cycle ;
%Shape: Rectangle [id:dp6661026156590737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,465.7) -- (158.35,465.7) -- (158.35,474.85) -- (149.14,474.85) -- cycle ;
%Shape: Rectangle [id:dp4977378436386346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,511.43) -- (167.6,511.43) -- (167.6,520.58) -- (158.39,520.58) -- cycle ;
%Shape: Rectangle [id:dp5811250513269945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,483.97) -- (167.6,483.97) -- (167.6,493.12) -- (158.39,493.12) -- cycle ;
%Shape: Rectangle [id:dp21290765571447134] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,493.12) -- (167.6,493.12) -- (167.6,502.27) -- (158.39,502.27) -- cycle ;
%Shape: Rectangle [id:dp44321105778288716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,502.27) -- (167.6,502.27) -- (167.6,511.43) -- (158.39,511.43) -- cycle ;
%Shape: Rectangle [id:dp6827404393105365] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,520.58) -- (167.6,520.58) -- (167.6,529.73) -- (158.39,529.73) -- cycle ;
%Shape: Rectangle [id:dp9697897620392253] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,529.73) -- (167.6,529.73) -- (167.6,538.89) -- (158.39,538.89) -- cycle ;
%Shape: Rectangle [id:dp13074618203341992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,538.89) -- (167.6,538.89) -- (167.6,548.04) -- (158.39,548.04) -- cycle ;
%Shape: Rectangle [id:dp6715329228123381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,548.04) -- (167.6,548.04) -- (167.6,557.2) -- (158.39,557.2) -- cycle ;
%Shape: Rectangle [id:dp12234384834420275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,474.85) -- (167.6,474.85) -- (167.6,484.01) -- (158.39,484.01) -- cycle ;
%Shape: Rectangle [id:dp34850858783460326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,456.55) -- (167.6,456.55) -- (167.6,465.7) -- (158.39,465.7) -- cycle ;
%Shape: Rectangle [id:dp6747023960913197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,465.7) -- (167.6,465.7) -- (167.6,474.85) -- (158.39,474.85) -- cycle ;
%Shape: Rectangle [id:dp25657066149954866] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,511.43) -- (176.85,511.43) -- (176.85,520.58) -- (167.64,520.58) -- cycle ;
%Shape: Rectangle [id:dp14604685104305082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,483.97) -- (176.85,483.97) -- (176.85,493.12) -- (167.64,493.12) -- cycle ;
%Shape: Rectangle [id:dp9130434456470449] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,493.12) -- (176.85,493.12) -- (176.85,502.27) -- (167.64,502.27) -- cycle ;
%Shape: Rectangle [id:dp13928865616328068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (167.64,502.27) -- (176.85,502.27) -- (176.85,511.43) -- (167.64,511.43) -- cycle ;
%Shape: Rectangle [id:dp11529396082709131] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,520.58) -- (176.85,520.58) -- (176.85,529.73) -- (167.64,529.73) -- cycle ;
%Shape: Rectangle [id:dp1719932640777646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,529.73) -- (176.85,529.73) -- (176.85,538.89) -- (167.64,538.89) -- cycle ;
%Shape: Rectangle [id:dp28390663543932027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,538.89) -- (176.85,538.89) -- (176.85,548.04) -- (167.64,548.04) -- cycle ;
%Shape: Rectangle [id:dp8829150827065291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,548.04) -- (176.85,548.04) -- (176.85,557.2) -- (167.64,557.2) -- cycle ;
%Shape: Rectangle [id:dp10689839066850437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,474.85) -- (176.85,474.85) -- (176.85,484.01) -- (167.64,484.01) -- cycle ;
%Shape: Rectangle [id:dp0015662877082234239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,456.55) -- (176.85,456.55) -- (176.85,465.7) -- (167.64,465.7) -- cycle ;
%Shape: Rectangle [id:dp12992623191122354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,465.7) -- (176.85,465.7) -- (176.85,474.85) -- (167.64,474.85) -- cycle ;
%Shape: Rectangle [id:dp5721112132624488] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,511.43) -- (185.85,511.43) -- (185.85,520.58) -- (176.64,520.58) -- cycle ;
%Shape: Rectangle [id:dp8634106434166884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,483.97) -- (185.85,483.97) -- (185.85,493.12) -- (176.64,493.12) -- cycle ;
%Shape: Rectangle [id:dp5882707656807433] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,493.12) -- (185.85,493.12) -- (185.85,502.27) -- (176.64,502.27) -- cycle ;
%Shape: Rectangle [id:dp12671308772577783] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,502.27) -- (185.85,502.27) -- (185.85,511.43) -- (176.64,511.43) -- cycle ;
%Shape: Rectangle [id:dp06508441560738243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,520.58) -- (185.85,520.58) -- (185.85,529.73) -- (176.64,529.73) -- cycle ;
%Shape: Rectangle [id:dp7517862248570002] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,529.73) -- (185.85,529.73) -- (185.85,538.89) -- (176.64,538.89) -- cycle ;
%Shape: Rectangle [id:dp5596542803572808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,538.89) -- (185.85,538.89) -- (185.85,548.04) -- (176.64,548.04) -- cycle ;
%Shape: Rectangle [id:dp6439183856846085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,548.04) -- (185.85,548.04) -- (185.85,557.2) -- (176.64,557.2) -- cycle ;
%Shape: Rectangle [id:dp5663011946805765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,474.85) -- (185.85,474.85) -- (185.85,484.01) -- (176.64,484.01) -- cycle ;
%Shape: Rectangle [id:dp521529518846648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,456.55) -- (185.85,456.55) -- (185.85,465.7) -- (176.64,465.7) -- cycle ;
%Shape: Rectangle [id:dp13947513271573708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,465.7) -- (185.85,465.7) -- (185.85,474.85) -- (176.64,474.85) -- cycle ;
%Shape: Rectangle [id:dp7575293070903144] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94.12,655.63) -- (103.33,655.63) -- (103.33,664.78) -- (94.12,664.78) -- cycle ;
%Shape: Rectangle [id:dp979760181406544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,655.63) -- (112.28,655.63) -- (112.28,664.78) -- (103.08,664.78) -- cycle ;
%Shape: Rectangle [id:dp9534549485713537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,655.63) -- (121.49,655.63) -- (121.49,664.78) -- (112.28,664.78) -- cycle ;
%Shape: Rectangle [id:dp12746145501541162] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,655.63) -- (130.69,655.63) -- (130.69,664.78) -- (121.49,664.78) -- cycle ;
%Shape: Rectangle [id:dp19945632281306547] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,655.63) -- (139.89,655.63) -- (139.89,664.78) -- (130.69,664.78) -- cycle ;
%Shape: Rectangle [id:dp319240839262511] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,655.63) -- (149.1,655.63) -- (149.1,664.78) -- (139.89,664.78) -- cycle ;
%Shape: Rectangle [id:dp8814414157827812] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,628.16) -- (93.87,628.16) -- (93.87,637.32) -- (84.67,637.32) -- cycle ;
%Shape: Rectangle [id:dp4172609871277757] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,637.32) -- (93.87,637.32) -- (93.87,646.47) -- (84.67,646.47) -- cycle ;
%Shape: Rectangle [id:dp025637573518580092] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,637.32) -- (103.08,637.32) -- (103.08,646.47) -- (93.87,646.47) -- cycle ;
%Shape: Rectangle [id:dp22016266924959016] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,628.16) -- (103.08,628.16) -- (103.08,637.32) -- (93.87,637.32) -- cycle ;
%Shape: Rectangle [id:dp47103515563030607] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,646.47) -- (93.87,646.47) -- (93.87,655.63) -- (84.67,655.63) -- cycle ;
%Shape: Rectangle [id:dp7416028962777093] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,655.63) -- (93.87,655.63) -- (93.87,664.78) -- (84.67,664.78) -- cycle ;
%Shape: Rectangle [id:dp7533069875002378] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,646.47) -- (103.08,646.47) -- (103.08,655.63) -- (93.87,655.63) -- cycle ;
%Shape: Rectangle [id:dp3767471450622357] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,664.78) -- (93.87,664.78) -- (93.87,673.93) -- (84.67,673.93) -- cycle ;
%Shape: Rectangle [id:dp2744214417945279] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,673.93) -- (93.87,673.93) -- (93.87,683.09) -- (84.67,683.09) -- cycle ;
%Shape: Rectangle [id:dp47987954175103376] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,673.93) -- (103.08,673.93) -- (103.08,683.09) -- (93.87,683.09) -- cycle ;
%Shape: Rectangle [id:dp7240214970670291] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,664.78) -- (103.08,664.78) -- (103.08,673.93) -- (93.87,673.93) -- cycle ;
%Shape: Rectangle [id:dp8102754414690896] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,683.09) -- (93.87,683.09) -- (93.87,692.24) -- (84.67,692.24) -- cycle ;
%Shape: Rectangle [id:dp4731720756221458] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,692.24) -- (93.87,692.24) -- (93.87,701.39) -- (84.67,701.39) -- cycle ;
%Shape: Rectangle [id:dp11811950556546136] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,692.24) -- (103.08,692.24) -- (103.08,701.39) -- (93.87,701.39) -- cycle ;
%Shape: Rectangle [id:dp8107513458731843] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,683.09) -- (103.08,683.09) -- (103.08,692.24) -- (93.87,692.24) -- cycle ;
%Shape: Rectangle [id:dp6234312421459722] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,628.16) -- (112.28,628.16) -- (112.28,637.32) -- (103.08,637.32) -- cycle ;
%Shape: Rectangle [id:dp6305398873509] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,637.32) -- (112.28,637.32) -- (112.28,646.47) -- (103.08,646.47) -- cycle ;
%Shape: Rectangle [id:dp5124560286102544] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,637.32) -- (121.49,637.32) -- (121.49,646.47) -- (112.28,646.47) -- cycle ;
%Shape: Rectangle [id:dp2793102738718243] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,628.16) -- (121.49,628.16) -- (121.49,637.32) -- (112.28,637.32) -- cycle ;
%Shape: Rectangle [id:dp025324792971307408] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,628.16) -- (130.69,628.16) -- (130.69,637.32) -- (121.49,637.32) -- cycle ;
%Shape: Rectangle [id:dp6892379454994448] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,637.32) -- (130.69,637.32) -- (130.69,646.47) -- (121.49,646.47) -- cycle ;
%Shape: Rectangle [id:dp6701359886284979] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,637.32) -- (139.89,637.32) -- (139.89,646.47) -- (130.69,646.47) -- cycle ;
%Shape: Rectangle [id:dp6791563882194493] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,628.16) -- (139.89,628.16) -- (139.89,637.32) -- (130.69,637.32) -- cycle ;
%Shape: Rectangle [id:dp5168495783645661] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,646.47) -- (112.28,646.47) -- (112.28,655.63) -- (103.08,655.63) -- cycle ;
%Shape: Rectangle [id:dp6051467300412832] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,646.47) -- (121.49,646.47) -- (121.49,655.63) -- (112.28,655.63) -- cycle ;
%Shape: Rectangle [id:dp7376791994940983] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,646.47) -- (130.69,646.47) -- (130.69,655.63) -- (121.49,655.63) -- cycle ;
%Shape: Rectangle [id:dp259380864133546] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,646.47) -- (139.89,646.47) -- (139.89,655.63) -- (130.69,655.63) -- cycle ;
%Shape: Rectangle [id:dp6805839913522247] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (139.89,628.16) -- (149.1,628.16) -- (149.1,637.32) -- (139.89,637.32) -- cycle ;
%Shape: Rectangle [id:dp5517914747438983] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (139.89,637.32) -- (149.1,637.32) -- (149.1,646.47) -- (139.89,646.47) -- cycle ;
%Shape: Rectangle [id:dp4602686570375405] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,646.47) -- (149.1,646.47) -- (149.1,655.63) -- (139.89,655.63) -- cycle ;
%Shape: Rectangle [id:dp583029559738967] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,664.78) -- (112.28,664.78) -- (112.28,673.93) -- (103.08,673.93) -- cycle ;
%Shape: Rectangle [id:dp8742044267108495] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,673.93) -- (112.28,673.93) -- (112.28,683.09) -- (103.08,683.09) -- cycle ;
%Shape: Rectangle [id:dp8175239096229552] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,673.93) -- (121.49,673.93) -- (121.49,683.09) -- (112.28,683.09) -- cycle ;
%Shape: Rectangle [id:dp13859631771976222] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,664.78) -- (121.49,664.78) -- (121.49,673.93) -- (112.28,673.93) -- cycle ;
%Shape: Rectangle [id:dp9815553470789127] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,664.78) -- (130.69,664.78) -- (130.69,673.93) -- (121.49,673.93) -- cycle ;
%Shape: Rectangle [id:dp7104415213164592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,673.93) -- (130.69,673.93) -- (130.69,683.09) -- (121.49,683.09) -- cycle ;
%Shape: Rectangle [id:dp07870857172805112] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,673.93) -- (139.89,673.93) -- (139.89,683.09) -- (130.69,683.09) -- cycle ;
%Shape: Rectangle [id:dp19456929723375316] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,664.78) -- (139.89,664.78) -- (139.89,673.93) -- (130.69,673.93) -- cycle ;
%Shape: Rectangle [id:dp8053340817627423] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,683.09) -- (112.28,683.09) -- (112.28,692.24) -- (103.08,692.24) -- cycle ;
%Shape: Rectangle [id:dp7726792367960034] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,692.24) -- (112.28,692.24) -- (112.28,701.39) -- (103.08,701.39) -- cycle ;
%Shape: Rectangle [id:dp20966103592999796] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,692.24) -- (121.49,692.24) -- (121.49,701.39) -- (112.28,701.39) -- cycle ;
%Shape: Rectangle [id:dp31983192335416843] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,683.09) -- (121.49,683.09) -- (121.49,692.24) -- (112.28,692.24) -- cycle ;
%Shape: Rectangle [id:dp9394509290344795] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,683.09) -- (130.69,683.09) -- (130.69,692.24) -- (121.49,692.24) -- cycle ;
%Shape: Rectangle [id:dp9119496685061821] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,692.24) -- (130.69,692.24) -- (130.69,701.39) -- (121.49,701.39) -- cycle ;
%Shape: Rectangle [id:dp8639849145624974] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,692.24) -- (139.89,692.24) -- (139.89,701.39) -- (130.69,701.39) -- cycle ;
%Shape: Rectangle [id:dp299645241782883] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,683.09) -- (139.89,683.09) -- (139.89,692.24) -- (130.69,692.24) -- cycle ;
%Shape: Rectangle [id:dp8502273895780461] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,664.78) -- (149.1,664.78) -- (149.1,673.93) -- (139.89,673.93) -- cycle ;
%Shape: Rectangle [id:dp7349087191973676] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,673.93) -- (149.1,673.93) -- (149.1,683.09) -- (139.89,683.09) -- cycle ;
%Shape: Rectangle [id:dp04694705156533252] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (139.89,683.09) -- (149.1,683.09) -- (149.1,692.24) -- (139.89,692.24) -- cycle ;
%Shape: Rectangle [id:dp3766692654671657] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,692.24) -- (149.1,692.24) -- (149.1,701.39) -- (139.89,701.39) -- cycle ;
%Shape: Rectangle [id:dp5626087172112522] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,619.05) -- (103.08,619.05) -- (103.08,628.21) -- (93.87,628.21) -- cycle ;
%Shape: Rectangle [id:dp785594490107046] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,619.05) -- (112.28,619.05) -- (112.28,628.21) -- (103.08,628.21) -- cycle ;
%Shape: Rectangle [id:dp7369098541050005] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,619.05) -- (121.49,619.05) -- (121.49,628.21) -- (112.28,628.21) -- cycle ;
%Shape: Rectangle [id:dp18917289648243063] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,619.05) -- (130.69,619.05) -- (130.69,628.21) -- (121.49,628.21) -- cycle ;
%Shape: Rectangle [id:dp5384320044492279] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,619.05) -- (139.89,619.05) -- (139.89,628.21) -- (130.69,628.21) -- cycle ;
%Shape: Rectangle [id:dp8701086524017732] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,619.05) -- (149.1,619.05) -- (149.1,628.21) -- (139.89,628.21) -- cycle ;
%Shape: Rectangle [id:dp8649329589785162] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,600.75) -- (93.87,600.75) -- (93.87,609.9) -- (84.67,609.9) -- cycle ;
%Shape: Rectangle [id:dp11916555339652901] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,600.75) -- (103.08,600.75) -- (103.08,609.9) -- (93.87,609.9) -- cycle ;
%Shape: Rectangle [id:dp27804333192788855] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,609.9) -- (93.87,609.9) -- (93.87,619.05) -- (84.67,619.05) -- cycle ;
%Shape: Rectangle [id:dp37451315219425374] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,619.05) -- (93.87,619.05) -- (93.87,628.21) -- (84.67,628.21) -- cycle ;
%Shape: Rectangle [id:dp7103992314395395] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,609.9) -- (103.08,609.9) -- (103.08,619.05) -- (93.87,619.05) -- cycle ;
%Shape: Rectangle [id:dp07270252361278695] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (103.08,600.75) -- (112.28,600.75) -- (112.28,609.9) -- (103.08,609.9) -- cycle ;
%Shape: Rectangle [id:dp12036308346494073] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (112.28,600.75) -- (121.49,600.75) -- (121.49,609.9) -- (112.28,609.9) -- cycle ;
%Shape: Rectangle [id:dp06072914776320193] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (121.49,600.75) -- (130.69,600.75) -- (130.69,609.9) -- (121.49,609.9) -- cycle ;
%Shape: Rectangle [id:dp9061728672260627] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,600.75) -- (139.89,600.75) -- (139.89,609.9) -- (130.69,609.9) -- cycle ;
%Shape: Rectangle [id:dp23294530241988043] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,609.9) -- (112.28,609.9) -- (112.28,619.05) -- (103.08,619.05) -- cycle ;
%Shape: Rectangle [id:dp012801035828032159] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,609.9) -- (121.49,609.9) -- (121.49,619.05) -- (112.28,619.05) -- cycle ;
%Shape: Rectangle [id:dp4727515289023565] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,609.9) -- (130.69,609.9) -- (130.69,619.05) -- (121.49,619.05) -- cycle ;
%Shape: Rectangle [id:dp4575398039919072] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,609.9) -- (139.89,609.9) -- (139.89,619.05) -- (130.69,619.05) -- cycle ;
%Shape: Rectangle [id:dp007154113590719158] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,600.75) -- (149.1,600.75) -- (149.1,609.9) -- (139.89,609.9) -- cycle ;
%Shape: Rectangle [id:dp31795861085999055] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,609.9) -- (149.1,609.9) -- (149.1,619.05) -- (139.89,619.05) -- cycle ;
%Shape: Ellipse [id:dp26327897042038884] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (132.58,651.05) .. controls (132.58,649.56) and (133.8,648.35) .. (135.29,648.35) .. controls (136.79,648.35) and (138,649.56) .. (138,651.05) .. controls (138,652.54) and (136.79,653.74) .. (135.29,653.74) .. controls (133.8,653.74) and (132.58,652.54) .. (132.58,651.05) -- cycle ;
%Shape: Rectangle [id:dp11166215622155118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,655.63) -- (158.35,655.63) -- (158.35,664.78) -- (149.14,664.78) -- cycle ;
%Shape: Rectangle [id:dp8664489398871833] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (149.14,628.16) -- (158.35,628.16) -- (158.35,637.32) -- (149.14,637.32) -- cycle ;
%Shape: Rectangle [id:dp14796148460811964] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,637.32) -- (158.35,637.32) -- (158.35,646.47) -- (149.14,646.47) -- cycle ;
%Shape: Rectangle [id:dp4543499408745204] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,646.47) -- (158.35,646.47) -- (158.35,655.63) -- (149.14,655.63) -- cycle ;
%Shape: Rectangle [id:dp45002843557030525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,664.78) -- (158.35,664.78) -- (158.35,673.93) -- (149.14,673.93) -- cycle ;
%Shape: Rectangle [id:dp6135163844956972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,673.93) -- (158.35,673.93) -- (158.35,683.09) -- (149.14,683.09) -- cycle ;
%Shape: Rectangle [id:dp12791568129592856] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (149.14,683.09) -- (158.35,683.09) -- (158.35,692.24) -- (149.14,692.24) -- cycle ;
%Shape: Rectangle [id:dp04562589065972378] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (149.14,692.24) -- (158.35,692.24) -- (158.35,701.39) -- (149.14,701.39) -- cycle ;
%Shape: Rectangle [id:dp7447967034456495] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (149.14,619.05) -- (158.35,619.05) -- (158.35,628.21) -- (149.14,628.21) -- cycle ;
%Shape: Rectangle [id:dp1769027227091573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,600.75) -- (158.35,600.75) -- (158.35,609.9) -- (149.14,609.9) -- cycle ;
%Shape: Rectangle [id:dp1932446521745037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,609.9) -- (158.35,609.9) -- (158.35,619.05) -- (149.14,619.05) -- cycle ;
%Shape: Rectangle [id:dp035226235729370226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,655.63) -- (167.6,655.63) -- (167.6,664.78) -- (158.39,664.78) -- cycle ;
%Shape: Rectangle [id:dp9078689590513203] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (158.39,628.16) -- (167.6,628.16) -- (167.6,637.32) -- (158.39,637.32) -- cycle ;
%Shape: Rectangle [id:dp2525945463075221] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,637.32) -- (167.6,637.32) -- (167.6,646.47) -- (158.39,646.47) -- cycle ;
%Shape: Rectangle [id:dp356468194865069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,646.47) -- (167.6,646.47) -- (167.6,655.63) -- (158.39,655.63) -- cycle ;
%Shape: Rectangle [id:dp13535740659735884] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,664.78) -- (167.6,664.78) -- (167.6,673.93) -- (158.39,673.93) -- cycle ;
%Shape: Rectangle [id:dp7187462812731478] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,673.93) -- (167.6,673.93) -- (167.6,683.09) -- (158.39,683.09) -- cycle ;
%Shape: Rectangle [id:dp14859541660389675] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (158.39,683.09) -- (167.6,683.09) -- (167.6,692.24) -- (158.39,692.24) -- cycle ;
%Shape: Rectangle [id:dp25458965490015584] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (158.39,692.24) -- (167.6,692.24) -- (167.6,701.39) -- (158.39,701.39) -- cycle ;
%Shape: Rectangle [id:dp056257773773350284] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (158.39,619.05) -- (167.6,619.05) -- (167.6,628.21) -- (158.39,628.21) -- cycle ;
%Shape: Rectangle [id:dp011119640233532957] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,600.75) -- (167.6,600.75) -- (167.6,609.9) -- (158.39,609.9) -- cycle ;
%Shape: Rectangle [id:dp8956328527827093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,609.9) -- (167.6,609.9) -- (167.6,619.05) -- (158.39,619.05) -- cycle ;
%Shape: Rectangle [id:dp37276550801006025] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,655.63) -- (176.85,655.63) -- (176.85,664.78) -- (167.64,664.78) -- cycle ;
%Shape: Rectangle [id:dp49930820146853816] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (167.64,628.16) -- (176.85,628.16) -- (176.85,637.32) -- (167.64,637.32) -- cycle ;
%Shape: Rectangle [id:dp34439414394182877] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,637.32) -- (176.85,637.32) -- (176.85,646.47) -- (167.64,646.47) -- cycle ;
%Shape: Rectangle [id:dp13436723016895225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (167.64,646.47) -- (176.85,646.47) -- (176.85,655.63) -- (167.64,655.63) -- cycle ;
%Shape: Rectangle [id:dp09366696221218995] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,664.78) -- (176.85,664.78) -- (176.85,673.93) -- (167.64,673.93) -- cycle ;
%Shape: Rectangle [id:dp36386387456399505] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (167.64,673.93) -- (176.85,673.93) -- (176.85,683.09) -- (167.64,683.09) -- cycle ;
%Shape: Rectangle [id:dp6194441115065306] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (167.64,683.09) -- (176.85,683.09) -- (176.85,692.24) -- (167.64,692.24) -- cycle ;
%Shape: Rectangle [id:dp12839566330357322] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (167.64,692.24) -- (176.85,692.24) -- (176.85,701.39) -- (167.64,701.39) -- cycle ;
%Shape: Rectangle [id:dp32032345808240303] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (167.64,619.05) -- (176.85,619.05) -- (176.85,628.21) -- (167.64,628.21) -- cycle ;
%Shape: Rectangle [id:dp9118947515669924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,600.75) -- (176.85,600.75) -- (176.85,609.9) -- (167.64,609.9) -- cycle ;
%Shape: Rectangle [id:dp22163444934276133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,609.9) -- (176.85,609.9) -- (176.85,619.05) -- (167.64,619.05) -- cycle ;
%Shape: Rectangle [id:dp14098727230739305] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,655.63) -- (185.85,655.63) -- (185.85,664.78) -- (176.64,664.78) -- cycle ;
%Shape: Rectangle [id:dp21970166479312758] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (176.64,628.16) -- (185.85,628.16) -- (185.85,637.32) -- (176.64,637.32) -- cycle ;
%Shape: Rectangle [id:dp8026103756241276] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,637.32) -- (185.85,637.32) -- (185.85,646.47) -- (176.64,646.47) -- cycle ;
%Shape: Rectangle [id:dp27353724246394573] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,646.47) -- (185.85,646.47) -- (185.85,655.63) -- (176.64,655.63) -- cycle ;
%Shape: Rectangle [id:dp05822521708394657] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (176.64,664.78) -- (185.85,664.78) -- (185.85,673.93) -- (176.64,673.93) -- cycle ;
%Shape: Rectangle [id:dp24726777881281903] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (176.64,673.93) -- (185.85,673.93) -- (185.85,683.09) -- (176.64,683.09) -- cycle ;
%Shape: Rectangle [id:dp17214478446589254] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (176.64,683.09) -- (185.85,683.09) -- (185.85,692.24) -- (176.64,692.24) -- cycle ;
%Shape: Rectangle [id:dp5089057167550828] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (176.64,692.24) -- (185.85,692.24) -- (185.85,701.39) -- (176.64,701.39) -- cycle ;
%Shape: Rectangle [id:dp006160817934168117] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (176.64,619.05) -- (185.85,619.05) -- (185.85,628.21) -- (176.64,628.21) -- cycle ;
%Shape: Rectangle [id:dp17072053643723528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,600.75) -- (185.85,600.75) -- (185.85,609.9) -- (176.64,609.9) -- cycle ;
%Shape: Rectangle [id:dp8664267025481036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,609.9) -- (185.85,609.9) -- (185.85,619.05) -- (176.64,619.05) -- cycle ;
%Shape: Ellipse [id:dp6311676911686497] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (178.54,623.63) .. controls (178.54,622.14) and (179.75,620.94) .. (181.25,620.94) .. controls (182.74,620.94) and (183.96,622.14) .. (183.96,623.63) .. controls (183.96,625.12) and (182.74,626.32) .. (181.25,626.32) .. controls (179.75,626.32) and (178.54,625.12) .. (178.54,623.63) -- cycle ;
%Straight Lines [id:da7902282132241407] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (135.29,651.05) -- (135.29,641.9) -- (144.5,632.74) -- (144.5,623.63) -- (153.75,614.48) -- (172.25,614.48) -- (181.25,623.63) ;
%Right Arrow [id:dp001855423502979514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.77,431.69) -- (137.77,443.49) -- (140.07,443.49) -- (135.46,451.35) -- (130.85,443.49) -- (133.15,443.49) -- (133.15,431.69) -- cycle ;
%Right Arrow [id:dp31869430636365026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.77,573.9) -- (137.77,585.7) -- (140.07,585.7) -- (135.46,593.56) -- (130.85,585.7) -- (133.15,585.7) -- (133.15,573.9) -- cycle ;
%Shape: Rectangle [id:dp10148497466551709] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (69,285) -- (199,285) -- (199,302.4) -- (69,302.4) -- cycle ;
%Shape: Rectangle [id:dp7432873743707984] 
\draw  [fill={rgb, 255:red, 255; green, 252; blue, 219 }  ,fill opacity=1 ] (95,87.5) -- (490,87.5) -- (490,222.5) -- (95,222.5) -- cycle ;
%Shape: Rectangle [id:dp7953778955631723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (245,102.5) -- (345.7,102.5) -- (345.7,203.71) -- (245,203.71) -- cycle ;
%Shape: Rectangle [id:dp48084541347031995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115,102.5) -- (215.7,102.5) -- (215.7,203.71) -- (115,203.71) -- cycle ;
%Straight Lines [id:da6187281119451684] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (329.33,155.76) -- (295.35,153.1) ;
%Shape: Rectangle [id:dp044915647744747655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.2,156.48) -- (393.41,156.48) -- (393.41,165.68) -- (384.2,165.68) -- cycle ;
%Shape: Rectangle [id:dp7759305629831088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.41,156.48) -- (402.61,156.48) -- (402.61,165.68) -- (393.41,165.68) -- cycle ;
%Shape: Rectangle [id:dp8357983940121712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,156.48) -- (411.82,156.48) -- (411.82,165.68) -- (402.61,165.68) -- cycle ;
%Shape: Rectangle [id:dp38881664763350376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,156.48) -- (421.02,156.48) -- (421.02,165.68) -- (411.82,165.68) -- cycle ;
%Shape: Rectangle [id:dp30184674040735615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,156.48) -- (430.23,156.48) -- (430.23,165.68) -- (421.02,165.68) -- cycle ;
%Shape: Rectangle [id:dp5478587907505323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,156.48) -- (439.43,156.48) -- (439.43,165.68) -- (430.23,165.68) -- cycle ;
%Shape: Rectangle [id:dp6120504577022292] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (439.43,156.48) -- (448.64,156.48) -- (448.64,165.68) -- (439.43,165.68) -- cycle ;
%Shape: Rectangle [id:dp7099225098834046] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (448.64,156.48) -- (457.84,156.48) -- (457.84,165.68) -- (448.64,165.68) -- cycle ;
%Shape: Rectangle [id:dp6327058714436635] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,156.48) -- (466.49,156.48) -- (466.49,165.68) -- (457.29,165.68) -- cycle ;
%Shape: Rectangle [id:dp6388814085799417] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,128.86) -- (384.2,128.86) -- (384.2,138.07) -- (375,138.07) -- cycle ;
%Shape: Rectangle [id:dp5652758974143541] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,138.07) -- (384.2,138.07) -- (384.2,147.27) -- (375,147.27) -- cycle ;
%Shape: Rectangle [id:dp29714184960395995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,138.07) -- (393.41,138.07) -- (393.41,147.27) -- (384.2,147.27) -- cycle ;
%Shape: Rectangle [id:dp03392730096593333] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,128.86) -- (393.41,128.86) -- (393.41,138.07) -- (384.2,138.07) -- cycle ;
%Shape: Rectangle [id:dp23383888527719066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,147.27) -- (384.2,147.27) -- (384.2,156.48) -- (375,156.48) -- cycle ;
%Shape: Rectangle [id:dp6230292126935273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,156.48) -- (384.2,156.48) -- (384.2,165.68) -- (375,165.68) -- cycle ;
%Shape: Rectangle [id:dp6694911791739651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.2,147.27) -- (393.41,147.27) -- (393.41,156.48) -- (384.2,156.48) -- cycle ;
%Shape: Rectangle [id:dp6466907665785107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,165.68) -- (384.2,165.68) -- (384.2,174.89) -- (375,174.89) -- cycle ;
%Shape: Rectangle [id:dp08306725474778553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,174.89) -- (384.2,174.89) -- (384.2,184.09) -- (375,184.09) -- cycle ;
%Shape: Rectangle [id:dp47108957559868325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,174.89) -- (393.41,174.89) -- (393.41,184.09) -- (384.2,184.09) -- cycle ;
%Shape: Rectangle [id:dp14929608064043043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.2,165.68) -- (393.41,165.68) -- (393.41,174.89) -- (384.2,174.89) -- cycle ;
%Shape: Rectangle [id:dp5548394113424366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,184.09) -- (384.2,184.09) -- (384.2,193.3) -- (375,193.3) -- cycle ;
%Shape: Rectangle [id:dp37312674414071534] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,193.3) -- (384.2,193.3) -- (384.2,202.5) -- (375,202.5) -- cycle ;
%Shape: Rectangle [id:dp11797938484097914] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,193.3) -- (393.41,193.3) -- (393.41,202.5) -- (384.2,202.5) -- cycle ;
%Shape: Rectangle [id:dp9008385721456729] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,184.09) -- (393.41,184.09) -- (393.41,193.3) -- (384.2,193.3) -- cycle ;
%Shape: Rectangle [id:dp11255084187521502] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,128.86) -- (402.61,128.86) -- (402.61,138.07) -- (393.41,138.07) -- cycle ;
%Shape: Rectangle [id:dp5866535214662141] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (393.41,138.07) -- (402.61,138.07) -- (402.61,147.27) -- (393.41,147.27) -- cycle ;
%Shape: Rectangle [id:dp22213073919379522] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,138.07) -- (411.82,138.07) -- (411.82,147.27) -- (402.61,147.27) -- cycle ;
%Shape: Rectangle [id:dp4377190913027067] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,128.86) -- (411.82,128.86) -- (411.82,138.07) -- (402.61,138.07) -- cycle ;
%Shape: Rectangle [id:dp007800613145777069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,128.86) -- (421.02,128.86) -- (421.02,138.07) -- (411.82,138.07) -- cycle ;
%Shape: Rectangle [id:dp3482274007186952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,138.07) -- (421.02,138.07) -- (421.02,147.27) -- (411.82,147.27) -- cycle ;
%Shape: Rectangle [id:dp1772196840106397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,138.07) -- (430.23,138.07) -- (430.23,147.27) -- (421.02,147.27) -- cycle ;
%Shape: Rectangle [id:dp10019212116663079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,128.86) -- (430.23,128.86) -- (430.23,138.07) -- (421.02,138.07) -- cycle ;
%Shape: Rectangle [id:dp26371985277235854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.41,147.27) -- (402.61,147.27) -- (402.61,156.48) -- (393.41,156.48) -- cycle ;
%Shape: Rectangle [id:dp06514326228355305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,147.27) -- (411.82,147.27) -- (411.82,156.48) -- (402.61,156.48) -- cycle ;
%Shape: Rectangle [id:dp5929624759052414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,147.27) -- (421.02,147.27) -- (421.02,156.48) -- (411.82,156.48) -- cycle ;
%Shape: Rectangle [id:dp187246520331384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,147.27) -- (430.23,147.27) -- (430.23,156.48) -- (421.02,156.48) -- cycle ;
%Shape: Rectangle [id:dp37930951696979376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,128.86) -- (439.43,128.86) -- (439.43,138.07) -- (430.23,138.07) -- cycle ;
%Shape: Rectangle [id:dp2136505210162727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,138.07) -- (439.43,138.07) -- (439.43,147.27) -- (430.23,147.27) -- cycle ;
%Shape: Rectangle [id:dp528774358780163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,138.07) -- (448.64,138.07) -- (448.64,147.27) -- (439.43,147.27) -- cycle ;
%Shape: Rectangle [id:dp619241855767483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,128.86) -- (448.64,128.86) -- (448.64,138.07) -- (439.43,138.07) -- cycle ;
%Shape: Rectangle [id:dp44850604750199263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,128.86) -- (457.84,128.86) -- (457.84,138.07) -- (448.64,138.07) -- cycle ;
%Shape: Rectangle [id:dp9532095307114654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,138.07) -- (457.84,138.07) -- (457.84,147.27) -- (448.64,147.27) -- cycle ;
%Shape: Rectangle [id:dp45775508321080105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,138.07) -- (466.49,138.07) -- (466.49,147.27) -- (457.29,147.27) -- cycle ;
%Shape: Rectangle [id:dp3327164445186308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,128.86) -- (466.49,128.86) -- (466.49,138.07) -- (457.29,138.07) -- cycle ;
%Shape: Rectangle [id:dp28157024462305835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,147.27) -- (439.43,147.27) -- (439.43,156.48) -- (430.23,156.48) -- cycle ;
%Shape: Rectangle [id:dp8148089412993926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,147.27) -- (448.64,147.27) -- (448.64,156.48) -- (439.43,156.48) -- cycle ;
%Shape: Rectangle [id:dp7259085333621831] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (448.64,147.27) -- (457.84,147.27) -- (457.84,156.48) -- (448.64,156.48) -- cycle ;
%Shape: Rectangle [id:dp8529387354363975] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (457.29,147.27) -- (466.49,147.27) -- (466.49,156.48) -- (457.29,156.48) -- cycle ;
%Shape: Rectangle [id:dp04049890200444395] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (393.41,165.68) -- (402.61,165.68) -- (402.61,174.89) -- (393.41,174.89) -- cycle ;
%Shape: Rectangle [id:dp6089346762298584] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,174.89) -- (402.61,174.89) -- (402.61,184.09) -- (393.41,184.09) -- cycle ;
%Shape: Rectangle [id:dp5736444012274171] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,174.89) -- (411.82,174.89) -- (411.82,184.09) -- (402.61,184.09) -- cycle ;
%Shape: Rectangle [id:dp19078352764754203] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,165.68) -- (411.82,165.68) -- (411.82,174.89) -- (402.61,174.89) -- cycle ;
%Shape: Rectangle [id:dp6162277757178387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,165.68) -- (421.02,165.68) -- (421.02,174.89) -- (411.82,174.89) -- cycle ;
%Shape: Rectangle [id:dp9639909695222291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,174.89) -- (421.02,174.89) -- (421.02,184.09) -- (411.82,184.09) -- cycle ;
%Shape: Rectangle [id:dp6986186326568653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,174.89) -- (430.23,174.89) -- (430.23,184.09) -- (421.02,184.09) -- cycle ;
%Shape: Rectangle [id:dp10057739805760657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,165.68) -- (430.23,165.68) -- (430.23,174.89) -- (421.02,174.89) -- cycle ;
%Shape: Rectangle [id:dp9706908851380553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,184.09) -- (402.61,184.09) -- (402.61,193.3) -- (393.41,193.3) -- cycle ;
%Shape: Rectangle [id:dp029178488403083458] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,193.3) -- (402.61,193.3) -- (402.61,202.5) -- (393.41,202.5) -- cycle ;
%Shape: Rectangle [id:dp9731291560921056] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.61,193.3) -- (411.82,193.3) -- (411.82,202.5) -- (402.61,202.5) -- cycle ;
%Shape: Rectangle [id:dp024743195716249167] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,184.09) -- (411.82,184.09) -- (411.82,193.3) -- (402.61,193.3) -- cycle ;
%Shape: Rectangle [id:dp16401432022354312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,184.09) -- (421.02,184.09) -- (421.02,193.3) -- (411.82,193.3) -- cycle ;
%Shape: Rectangle [id:dp5462799837993144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,193.3) -- (421.02,193.3) -- (421.02,202.5) -- (411.82,202.5) -- cycle ;
%Shape: Rectangle [id:dp4537776513302736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,193.3) -- (430.23,193.3) -- (430.23,202.5) -- (421.02,202.5) -- cycle ;
%Shape: Rectangle [id:dp473773065362437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,184.09) -- (430.23,184.09) -- (430.23,193.3) -- (421.02,193.3) -- cycle ;
%Shape: Rectangle [id:dp9714908552422079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,165.68) -- (439.43,165.68) -- (439.43,174.89) -- (430.23,174.89) -- cycle ;
%Shape: Rectangle [id:dp15769501479438075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,174.89) -- (439.43,174.89) -- (439.43,184.09) -- (430.23,184.09) -- cycle ;
%Shape: Rectangle [id:dp2717525463028203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,174.89) -- (448.64,174.89) -- (448.64,184.09) -- (439.43,184.09) -- cycle ;
%Shape: Rectangle [id:dp5589224729298718] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (439.43,165.68) -- (448.64,165.68) -- (448.64,174.89) -- (439.43,174.89) -- cycle ;
%Shape: Rectangle [id:dp6805748668747469] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.64,165.68) -- (457.84,165.68) -- (457.84,174.89) -- (448.64,174.89) -- cycle ;
%Shape: Rectangle [id:dp803781381304602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.64,174.89) -- (457.84,174.89) -- (457.84,184.09) -- (448.64,184.09) -- cycle ;
%Shape: Rectangle [id:dp520983684170718] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,174.89) -- (466.49,174.89) -- (466.49,184.09) -- (457.29,184.09) -- cycle ;
%Shape: Rectangle [id:dp31632472219870267] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,165.68) -- (466.49,165.68) -- (466.49,174.89) -- (457.29,174.89) -- cycle ;
%Shape: Rectangle [id:dp6865604493787159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,184.09) -- (439.43,184.09) -- (439.43,193.3) -- (430.23,193.3) -- cycle ;
%Shape: Rectangle [id:dp24232611115745994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,193.3) -- (439.43,193.3) -- (439.43,202.5) -- (430.23,202.5) -- cycle ;
%Shape: Rectangle [id:dp055883124247732674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,193.3) -- (448.64,193.3) -- (448.64,202.5) -- (439.43,202.5) -- cycle ;
%Shape: Rectangle [id:dp3048552862849787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,184.09) -- (448.64,184.09) -- (448.64,193.3) -- (439.43,193.3) -- cycle ;
%Shape: Rectangle [id:dp49082401296278655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,184.09) -- (457.84,184.09) -- (457.84,193.3) -- (448.64,193.3) -- cycle ;
%Shape: Rectangle [id:dp897824148872238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,193.3) -- (457.84,193.3) -- (457.84,202.5) -- (448.64,202.5) -- cycle ;
%Shape: Rectangle [id:dp776951237857044] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,193.3) -- (466.49,193.3) -- (466.49,202.5) -- (457.29,202.5) -- cycle ;
%Shape: Rectangle [id:dp7718859793017958] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,184.09) -- (466.49,184.09) -- (466.49,193.3) -- (457.29,193.3) -- cycle ;
%Shape: Rectangle [id:dp5535323092633311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,128.86) -- (475.7,128.86) -- (475.7,138.07) -- (466.49,138.07) -- cycle ;
%Shape: Rectangle [id:dp3387961530050265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,138.07) -- (475.7,138.07) -- (475.7,147.27) -- (466.49,147.27) -- cycle ;
%Shape: Rectangle [id:dp13537992676438582] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,147.27) -- (475.7,147.27) -- (475.7,156.48) -- (466.49,156.48) -- cycle ;
%Shape: Rectangle [id:dp2646467646239776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,156.48) -- (475.7,156.48) -- (475.7,165.68) -- (466.49,165.68) -- cycle ;
%Shape: Rectangle [id:dp6696598617231584] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,165.68) -- (475.7,165.68) -- (475.7,174.89) -- (466.49,174.89) -- cycle ;
%Shape: Rectangle [id:dp24010892812198525] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,174.89) -- (475.7,174.89) -- (475.7,184.09) -- (466.49,184.09) -- cycle ;
%Shape: Rectangle [id:dp7126851102994822] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,184.09) -- (475.7,184.09) -- (475.7,193.3) -- (466.49,193.3) -- cycle ;
%Shape: Rectangle [id:dp855892192586402] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,193.3) -- (475.7,193.3) -- (475.7,202.5) -- (466.49,202.5) -- cycle ;
%Shape: Rectangle [id:dp9380309975256274] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,119.7) -- (393.41,119.7) -- (393.41,128.91) -- (384.2,128.91) -- cycle ;
%Shape: Rectangle [id:dp8953633160186065] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,119.7) -- (402.61,119.7) -- (402.61,128.91) -- (393.41,128.91) -- cycle ;
%Shape: Rectangle [id:dp344814098123587] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,119.7) -- (411.82,119.7) -- (411.82,128.91) -- (402.61,128.91) -- cycle ;
%Shape: Rectangle [id:dp7695593202710356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,119.7) -- (421.02,119.7) -- (421.02,128.91) -- (411.82,128.91) -- cycle ;
%Shape: Rectangle [id:dp557734379318467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,119.7) -- (430.23,119.7) -- (430.23,128.91) -- (421.02,128.91) -- cycle ;
%Shape: Rectangle [id:dp1268742586190239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,119.7) -- (439.43,119.7) -- (439.43,128.91) -- (430.23,128.91) -- cycle ;
%Shape: Rectangle [id:dp380712367498633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,119.7) -- (448.64,119.7) -- (448.64,128.91) -- (439.43,128.91) -- cycle ;
%Shape: Rectangle [id:dp32771576331566576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,119.7) -- (457.84,119.7) -- (457.84,128.91) -- (448.64,128.91) -- cycle ;
%Shape: Rectangle [id:dp6537285548577911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,119.7) -- (466.49,119.7) -- (466.49,128.91) -- (457.29,128.91) -- cycle ;
%Shape: Rectangle [id:dp4542195850617752] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,101.29) -- (384.2,101.29) -- (384.2,110.5) -- (375,110.5) -- cycle ;
%Shape: Rectangle [id:dp5151747910010109] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,101.29) -- (393.41,101.29) -- (393.41,110.5) -- (384.2,110.5) -- cycle ;
%Shape: Rectangle [id:dp15125814612731014] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,110.5) -- (384.2,110.5) -- (384.2,119.7) -- (375,119.7) -- cycle ;
%Shape: Rectangle [id:dp8753686924890451] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,119.7) -- (384.2,119.7) -- (384.2,128.91) -- (375,128.91) -- cycle ;
%Shape: Rectangle [id:dp3424382885179502] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,110.5) -- (393.41,110.5) -- (393.41,119.7) -- (384.2,119.7) -- cycle ;
%Shape: Rectangle [id:dp4632105053510407] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,101.29) -- (402.61,101.29) -- (402.61,110.5) -- (393.41,110.5) -- cycle ;
%Shape: Rectangle [id:dp30748632588039393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,101.29) -- (411.82,101.29) -- (411.82,110.5) -- (402.61,110.5) -- cycle ;
%Shape: Rectangle [id:dp9293101875170953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,101.29) -- (421.02,101.29) -- (421.02,110.5) -- (411.82,110.5) -- cycle ;
%Shape: Rectangle [id:dp21031267542145593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,101.29) -- (430.23,101.29) -- (430.23,110.5) -- (421.02,110.5) -- cycle ;
%Shape: Rectangle [id:dp8477017593491531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,110.5) -- (402.61,110.5) -- (402.61,119.7) -- (393.41,119.7) -- cycle ;
%Shape: Rectangle [id:dp5843589766204731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,110.5) -- (411.82,110.5) -- (411.82,119.7) -- (402.61,119.7) -- cycle ;
%Shape: Rectangle [id:dp8154180777008553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,110.5) -- (421.02,110.5) -- (421.02,119.7) -- (411.82,119.7) -- cycle ;
%Shape: Rectangle [id:dp9269018957545685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,110.5) -- (430.23,110.5) -- (430.23,119.7) -- (421.02,119.7) -- cycle ;
%Shape: Rectangle [id:dp20456775520759285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,101.29) -- (439.43,101.29) -- (439.43,110.5) -- (430.23,110.5) -- cycle ;
%Shape: Rectangle [id:dp06612351936019967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,101.29) -- (448.64,101.29) -- (448.64,110.5) -- (439.43,110.5) -- cycle ;
%Shape: Rectangle [id:dp9257467397842811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,101.29) -- (457.84,101.29) -- (457.84,110.5) -- (448.64,110.5) -- cycle ;
%Shape: Rectangle [id:dp8943772790564672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,101.29) -- (466.49,101.29) -- (466.49,110.5) -- (457.29,110.5) -- cycle ;
%Shape: Rectangle [id:dp057731059818426855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,110.5) -- (439.43,110.5) -- (439.43,119.7) -- (430.23,119.7) -- cycle ;
%Shape: Rectangle [id:dp06415359775506868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,110.5) -- (448.64,110.5) -- (448.64,119.7) -- (439.43,119.7) -- cycle ;
%Shape: Rectangle [id:dp4829656356169292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,110.5) -- (457.84,110.5) -- (457.84,119.7) -- (448.64,119.7) -- cycle ;
%Shape: Rectangle [id:dp9451243403534786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,110.5) -- (466.49,110.5) -- (466.49,119.7) -- (457.29,119.7) -- cycle ;
%Shape: Rectangle [id:dp8002198654066739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,101.29) -- (475.7,101.29) -- (475.7,110.5) -- (466.49,110.5) -- cycle ;
%Shape: Rectangle [id:dp9893441558113114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,110.5) -- (475.7,110.5) -- (475.7,119.7) -- (466.49,119.7) -- cycle ;
%Shape: Rectangle [id:dp904600100909217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,119.7) -- (475.7,119.7) -- (475.7,128.91) -- (466.49,128.91) -- cycle ;
%Shape: Circle [id:dp5678466900006458] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (162.64,153.1) .. controls (162.64,151.61) and (163.85,150.39) .. (165.35,150.39) .. controls (166.85,150.39) and (168.06,151.61) .. (168.06,153.1) .. controls (168.06,154.6) and (166.85,155.81) .. (165.35,155.81) .. controls (163.85,155.81) and (162.64,154.6) .. (162.64,153.1) -- cycle ;
%Shape: Circle [id:dp7474423915851462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (128.06,130.39) .. controls (128.06,124.87) and (132.54,120.39) .. (138.06,120.39) .. controls (143.58,120.39) and (148.06,124.87) .. (148.06,130.39) .. controls (148.06,135.92) and (143.58,140.39) .. (138.06,140.39) .. controls (132.54,140.39) and (128.06,135.92) .. (128.06,130.39) -- cycle ;
%Shape: Rectangle [id:dp738703469615352] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (132.81,170.39) -- (148.06,170.39) -- (148.06,189.39) -- (132.81,189.39) -- cycle ;
%Shape: Regular Polygon [id:dp3413593545633127] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (208.06,167.77) -- (199.33,179.78) -- (185.22,175.19) -- (185.22,160.35) -- (199.33,155.76) -- cycle ;
%Shape: Circle [id:dp3213401729458225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (258.06,130.39) .. controls (258.06,124.87) and (262.54,120.39) .. (268.06,120.39) .. controls (273.58,120.39) and (278.06,124.87) .. (278.06,130.39) .. controls (278.06,135.92) and (273.58,140.39) .. (268.06,140.39) .. controls (262.54,140.39) and (258.06,135.92) .. (258.06,130.39) -- cycle ;
%Shape: Rectangle [id:dp04896421233954418] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,170.39) -- (278.06,170.39) -- (278.06,189.39) -- (262.81,189.39) -- cycle ;
%Shape: Regular Polygon [id:dp5944927665317488] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (338.06,167.77) -- (329.33,179.78) -- (315.22,175.19) -- (315.22,160.35) -- (329.33,155.76) -- cycle ;
%Straight Lines [id:da8099756473181914] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (277.95,127.5) -- (295.35,153.1) ;
%Straight Lines [id:da06596276183705352] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (276.95,134) -- (295.35,153.1) ;
%Straight Lines [id:da5408099785582297] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (273.95,139) -- (295.35,153.1) ;
%Straight Lines [id:da04921788366144142] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (263.45,139.5) -- (295.35,153.1) ;
%Straight Lines [id:da23210687509577732] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (265.95,169.5) -- (295.35,153.1) ;
%Straight Lines [id:da6636034160807618] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (278.06,170.39) -- (295.35,153.1) ;
%Straight Lines [id:da6177404186491429] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (278.25,175.67) -- (295.35,153.1) ;
%Straight Lines [id:da8503786445206427] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (278.06,189.39) -- (295.35,153.1) ;
%Straight Lines [id:da7962809958048513] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (314.45,167) -- (295.35,153.1) ;
%Straight Lines [id:da4242733720874008] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (315.22,160.35) -- (295.35,153.1) ;
%Straight Lines [id:da6294291362918396] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (272.45,170) -- (295.35,153.1) ;
%Straight Lines [id:da8034387940781844] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (315.22,175.19) -- (295.35,153.1) ;
%Straight Lines [id:da3878889531901939] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (319.7,158.33) -- (295.35,153.1) ;
%Shape: Circle [id:dp4005929562937971] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (263.78,170.17) .. controls (263.78,168.97) and (264.75,168) .. (265.95,168) .. controls (267.14,168) and (268.11,168.97) .. (268.11,170.17) .. controls (268.11,171.36) and (267.14,172.33) .. (265.95,172.33) .. controls (264.75,172.33) and (263.78,171.36) .. (263.78,170.17) -- cycle ;
%Shape: Circle [id:dp7325139231380695] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (269.95,170.33) .. controls (269.95,169.14) and (270.92,168.17) .. (272.11,168.17) .. controls (273.31,168.17) and (274.28,169.14) .. (274.28,170.33) .. controls (274.28,171.53) and (273.31,172.5) .. (272.11,172.5) .. controls (270.92,172.5) and (269.95,171.53) .. (269.95,170.33) -- cycle ;
%Shape: Circle [id:dp650693634399117] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.89,170.39) .. controls (275.89,169.2) and (276.86,168.23) .. (278.06,168.23) .. controls (279.26,168.23) and (280.23,169.2) .. (280.23,170.39) .. controls (280.23,171.59) and (279.26,172.56) .. (278.06,172.56) .. controls (276.86,172.56) and (275.89,171.59) .. (275.89,170.39) -- cycle ;
%Shape: Circle [id:dp38556594768942465] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (276.09,176) .. controls (276.09,174.8) and (277.06,173.83) .. (278.25,173.83) .. controls (279.45,173.83) and (280.42,174.8) .. (280.42,176) .. controls (280.42,177.2) and (279.45,178.17) .. (278.25,178.17) .. controls (277.06,178.17) and (276.09,177.2) .. (276.09,176) -- cycle ;
%Shape: Circle [id:dp2876103173766138] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.89,189.06) .. controls (275.89,187.86) and (276.86,186.89) .. (278.06,186.89) .. controls (279.26,186.89) and (280.23,187.86) .. (280.23,189.06) .. controls (280.23,190.26) and (279.26,191.23) .. (278.06,191.23) .. controls (276.86,191.23) and (275.89,190.26) .. (275.89,189.06) -- cycle ;
%Shape: Circle [id:dp014145650863847115] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (313.05,175.19) .. controls (313.05,173.99) and (314.02,173.02) .. (315.22,173.02) .. controls (316.42,173.02) and (317.39,173.99) .. (317.39,175.19) .. controls (317.39,176.39) and (316.42,177.36) .. (315.22,177.36) .. controls (314.02,177.36) and (313.05,176.39) .. (313.05,175.19) -- cycle ;
%Shape: Circle [id:dp1756354064292842] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (312.95,167) .. controls (312.95,165.8) and (313.92,164.83) .. (315.11,164.83) .. controls (316.31,164.83) and (317.28,165.8) .. (317.28,167) .. controls (317.28,168.2) and (316.31,169.17) .. (315.11,169.17) .. controls (313.92,169.17) and (312.95,168.2) .. (312.95,167) -- cycle ;
%Shape: Circle [id:dp516818477510665] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (276.09,182.33) .. controls (276.09,181.14) and (277.06,180.17) .. (278.25,180.17) .. controls (279.45,180.17) and (280.42,181.14) .. (280.42,182.33) .. controls (280.42,183.53) and (279.45,184.5) .. (278.25,184.5) .. controls (277.06,184.5) and (276.09,183.53) .. (276.09,182.33) -- cycle ;
%Shape: Circle [id:dp1314555732782252] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (312.95,160.33) .. controls (312.95,159.14) and (313.92,158.17) .. (315.11,158.17) .. controls (316.31,158.17) and (317.28,159.14) .. (317.28,160.33) .. controls (317.28,161.53) and (316.31,162.5) .. (315.11,162.5) .. controls (313.92,162.5) and (312.95,161.53) .. (312.95,160.33) -- cycle ;
%Shape: Circle [id:dp7996368151702435] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317.61,158.67) .. controls (317.61,157.47) and (318.58,156.5) .. (319.78,156.5) .. controls (320.98,156.5) and (321.95,157.47) .. (321.95,158.67) .. controls (321.95,159.86) and (320.98,160.83) .. (319.78,160.83) .. controls (318.58,160.83) and (317.61,159.86) .. (317.61,158.67) -- cycle ;
%Shape: Circle [id:dp026237631891992796] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (326.61,155.67) .. controls (326.61,154.47) and (327.58,153.5) .. (328.78,153.5) .. controls (329.98,153.5) and (330.95,154.47) .. (330.95,155.67) .. controls (330.95,156.86) and (329.98,157.83) .. (328.78,157.83) .. controls (327.58,157.83) and (326.61,156.86) .. (326.61,155.67) -- cycle ;
%Shape: Circle [id:dp8337117483257781] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (261.05,139.19) .. controls (261.05,137.99) and (262.02,137.02) .. (263.22,137.02) .. controls (264.42,137.02) and (265.39,137.99) .. (265.39,139.19) .. controls (265.39,140.39) and (264.42,141.36) .. (263.22,141.36) .. controls (262.02,141.36) and (261.05,140.39) .. (261.05,139.19) -- cycle ;
%Shape: Circle [id:dp6763420309572497] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (271.39,138.86) .. controls (271.39,137.66) and (272.36,136.69) .. (273.55,136.69) .. controls (274.75,136.69) and (275.72,137.66) .. (275.72,138.86) .. controls (275.72,140.05) and (274.75,141.02) .. (273.55,141.02) .. controls (272.36,141.02) and (271.39,140.05) .. (271.39,138.86) -- cycle ;
%Shape: Circle [id:dp7594601844773043] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.05,134.19) .. controls (275.05,132.99) and (276.02,132.02) .. (277.22,132.02) .. controls (278.42,132.02) and (279.39,132.99) .. (279.39,134.19) .. controls (279.39,135.39) and (278.42,136.36) .. (277.22,136.36) .. controls (276.02,136.36) and (275.05,135.39) .. (275.05,134.19) -- cycle ;
%Shape: Circle [id:dp5176325650490108] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.72,127.52) .. controls (275.72,126.33) and (276.69,125.36) .. (277.89,125.36) .. controls (279.08,125.36) and (280.05,126.33) .. (280.05,127.52) .. controls (280.05,128.72) and (279.08,129.69) .. (277.89,129.69) .. controls (276.69,129.69) and (275.72,128.72) .. (275.72,127.52) -- cycle ;
%Shape: Circle [id:dp8877132869394724] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (394.11,168.96) .. controls (394.11,167.76) and (395.08,166.79) .. (396.28,166.79) .. controls (397.48,166.79) and (398.45,167.76) .. (398.45,168.96) .. controls (398.45,170.16) and (397.48,171.13) .. (396.28,171.13) .. controls (395.08,171.13) and (394.11,170.16) .. (394.11,168.96) -- cycle ;
%Shape: Circle [id:dp0759638708327286] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (400.28,169.13) .. controls (400.28,167.93) and (401.25,166.96) .. (402.45,166.96) .. controls (403.64,166.96) and (404.61,167.93) .. (404.61,169.13) .. controls (404.61,170.32) and (403.64,171.29) .. (402.45,171.29) .. controls (401.25,171.29) and (400.28,170.32) .. (400.28,169.13) -- cycle ;
%Shape: Circle [id:dp6279729981649598] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.23,169.19) .. controls (406.23,167.99) and (407.2,167.02) .. (408.39,167.02) .. controls (409.59,167.02) and (410.56,167.99) .. (410.56,169.19) .. controls (410.56,170.38) and (409.59,171.35) .. (408.39,171.35) .. controls (407.2,171.35) and (406.23,170.38) .. (406.23,169.19) -- cycle ;
%Shape: Circle [id:dp144651959983493] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (406.42,174.79) .. controls (406.42,173.6) and (407.39,172.63) .. (408.59,172.63) .. controls (409.78,172.63) and (410.75,173.6) .. (410.75,174.79) .. controls (410.75,175.99) and (409.78,176.96) .. (408.59,176.96) .. controls (407.39,176.96) and (406.42,175.99) .. (406.42,174.79) -- cycle ;
%Shape: Circle [id:dp9262350093790821] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.23,187.85) .. controls (406.23,186.66) and (407.2,185.69) .. (408.39,185.69) .. controls (409.59,185.69) and (410.56,186.66) .. (410.56,187.85) .. controls (410.56,189.05) and (409.59,190.02) .. (408.39,190.02) .. controls (407.2,190.02) and (406.23,189.05) .. (406.23,187.85) -- cycle ;
%Shape: Circle [id:dp46567997298004604] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (443.39,173.98) .. controls (443.39,172.79) and (444.36,171.82) .. (445.55,171.82) .. controls (446.75,171.82) and (447.72,172.79) .. (447.72,173.98) .. controls (447.72,175.18) and (446.75,176.15) .. (445.55,176.15) .. controls (444.36,176.15) and (443.39,175.18) .. (443.39,173.98) -- cycle ;
%Shape: Circle [id:dp407919996545937] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (443.28,165.79) .. controls (443.28,164.6) and (444.25,163.63) .. (445.45,163.63) .. controls (446.64,163.63) and (447.61,164.6) .. (447.61,165.79) .. controls (447.61,166.99) and (446.64,167.96) .. (445.45,167.96) .. controls (444.25,167.96) and (443.28,166.99) .. (443.28,165.79) -- cycle ;
%Shape: Circle [id:dp807051160258798] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.42,181.13) .. controls (406.42,179.93) and (407.39,178.96) .. (408.59,178.96) .. controls (409.78,178.96) and (410.75,179.93) .. (410.75,181.13) .. controls (410.75,182.32) and (409.78,183.29) .. (408.59,183.29) .. controls (407.39,183.29) and (406.42,182.32) .. (406.42,181.13) -- cycle ;
%Shape: Circle [id:dp33194374388681713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (443.28,159.13) .. controls (443.28,157.93) and (444.25,156.96) .. (445.45,156.96) .. controls (446.64,156.96) and (447.61,157.93) .. (447.61,159.13) .. controls (447.61,160.32) and (446.64,161.29) .. (445.45,161.29) .. controls (444.25,161.29) and (443.28,160.32) .. (443.28,159.13) -- cycle ;
%Shape: Circle [id:dp4916102773181781] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (448.95,156.79) .. controls (448.95,155.6) and (449.92,154.63) .. (451.11,154.63) .. controls (452.31,154.63) and (453.28,155.6) .. (453.28,156.79) .. controls (453.28,157.99) and (452.31,158.96) .. (451.11,158.96) .. controls (449.92,158.96) and (448.95,157.99) .. (448.95,156.79) -- cycle ;
%Shape: Circle [id:dp757512891537397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (456.95,154.46) .. controls (456.95,153.26) and (457.92,152.29) .. (459.11,152.29) .. controls (460.31,152.29) and (461.28,153.26) .. (461.28,154.46) .. controls (461.28,155.66) and (460.31,156.63) .. (459.11,156.63) .. controls (457.92,156.63) and (456.95,155.66) .. (456.95,154.46) -- cycle ;
%Shape: Circle [id:dp8366434683574453] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (391.39,137.98) .. controls (391.39,136.79) and (392.36,135.82) .. (393.55,135.82) .. controls (394.75,135.82) and (395.72,136.79) .. (395.72,137.98) .. controls (395.72,139.18) and (394.75,140.15) .. (393.55,140.15) .. controls (392.36,140.15) and (391.39,139.18) .. (391.39,137.98) -- cycle ;
%Shape: Circle [id:dp7397782405024158] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (401.72,137.65) .. controls (401.72,136.45) and (402.69,135.48) .. (403.89,135.48) .. controls (405.08,135.48) and (406.05,136.45) .. (406.05,137.65) .. controls (406.05,138.85) and (405.08,139.82) .. (403.89,139.82) .. controls (402.69,139.82) and (401.72,138.85) .. (401.72,137.65) -- cycle ;
%Shape: Circle [id:dp7476264034196116] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (405.39,132.98) .. controls (405.39,131.79) and (406.36,130.82) .. (407.55,130.82) .. controls (408.75,130.82) and (409.72,131.79) .. (409.72,132.98) .. controls (409.72,134.18) and (408.75,135.15) .. (407.55,135.15) .. controls (406.36,135.15) and (405.39,134.18) .. (405.39,132.98) -- cycle ;
%Shape: Circle [id:dp5254098794087614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.05,126.32) .. controls (406.05,125.12) and (407.02,124.15) .. (408.22,124.15) .. controls (409.42,124.15) and (410.39,125.12) .. (410.39,126.32) .. controls (410.39,127.51) and (409.42,128.48) .. (408.22,128.48) .. controls (407.02,128.48) and (406.05,127.51) .. (406.05,126.32) -- cycle ;
%Straight Lines [id:da9482436910420353] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (269.36,140) -- (295.36,153.33) ;
%Shape: Circle [id:dp8768705071113925] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (266.05,140.19) .. controls (266.05,138.99) and (267.02,138.02) .. (268.22,138.02) .. controls (269.42,138.02) and (270.39,138.99) .. (270.39,140.19) .. controls (270.39,141.39) and (269.42,142.36) .. (268.22,142.36) .. controls (267.02,142.36) and (266.05,141.39) .. (266.05,140.19) -- cycle ;
%Shape: Circle [id:dp13938073737654944] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (396.39,138.65) .. controls (396.39,137.45) and (397.36,136.48) .. (398.55,136.48) .. controls (399.75,136.48) and (400.72,137.45) .. (400.72,138.65) .. controls (400.72,139.85) and (399.75,140.82) .. (398.55,140.82) .. controls (397.36,140.82) and (396.39,139.85) .. (396.39,138.65) -- cycle ;
%Shape: Circle [id:dp5899036479248585] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (321.61,157.33) .. controls (321.61,156.14) and (322.58,155.17) .. (323.78,155.17) .. controls (324.98,155.17) and (325.95,156.14) .. (325.95,157.33) .. controls (325.95,158.53) and (324.98,159.5) .. (323.78,159.5) .. controls (322.58,159.5) and (321.61,158.53) .. (321.61,157.33) -- cycle ;
%Straight Lines [id:da6175386572320909] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (324.03,157.33) -- (295.36,153) ;
%Shape: Circle [id:dp15244198112526108] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (292.64,153.1) .. controls (292.64,151.61) and (293.85,150.39) .. (295.35,150.39) .. controls (296.85,150.39) and (298.06,151.61) .. (298.06,153.1) .. controls (298.06,154.6) and (296.85,155.81) .. (295.35,155.81) .. controls (293.85,155.81) and (292.64,154.6) .. (292.64,153.1) -- cycle ;
%Shape: Circle [id:dp3037664195986465] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (453.28,155.46) .. controls (453.28,154.26) and (454.25,153.29) .. (455.45,153.29) .. controls (456.64,153.29) and (457.61,154.26) .. (457.61,155.46) .. controls (457.61,156.66) and (456.64,157.63) .. (455.45,157.63) .. controls (454.25,157.63) and (453.28,156.66) .. (453.28,155.46) -- cycle ;
%Straight Lines [id:da5856934648935841] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.68,151.9) -- (425.63,105.89) ;
%Straight Lines [id:da530494006844674] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.68,151.9) -- (416.42,105.89) ;
%Straight Lines [id:da33851665710599366] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.68,151.9) -- (407.22,105.89) ;
%Straight Lines [id:da7666672581399754] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.63,151.87) -- (411.82,128.91) ;
%Straight Lines [id:da11423837059259734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (411.7,135.13) -- (425.63,151.87) ;
%Straight Lines [id:da9474504839592148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.03,142.46) -- (425.63,151.87) ;
%Straight Lines [id:da1235749220736786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (411.82,147.27) -- (425.68,151.9) ;
%Straight Lines [id:da06112183323539777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (379.6,151.87) -- (425.63,151.87) ;
%Straight Lines [id:da5535761721666634] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (379.6,161.08) -- (425.68,151.9) ;
%Straight Lines [id:da5389664294096757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (379.6,170.28) -- (425.68,151.9) ;
%Straight Lines [id:da7393236965779233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (402.61,165.68) -- (425.68,151.9) ;
%Straight Lines [id:da4328093056406572] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (411.82,165.68) -- (425.63,151.87) ;
%Straight Lines [id:da877962714844404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.36,171.46) -- (425.68,151.9) ;
%Straight Lines [id:da35311702277904433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.36,180.46) -- (425.63,151.87) ;
%Straight Lines [id:da914826803714859] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.7,188.79) -- (425.63,151.87) ;
%Straight Lines [id:da29939880714684874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (416.42,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da2447928757016542] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.63,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da2690038243684061] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (434.83,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da14835044904178352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (443.36,199.46) -- (425.68,151.9) ;
%Straight Lines [id:da3285006580287049] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (453.24,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da802843117802148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (439.43,165.68) -- (425.63,151.87) ;
%Straight Lines [id:da06715010740330385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (439.36,159.46) -- (425.63,151.87) ;
%Straight Lines [id:da8323360815182816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (448.36,152.13) -- (425.63,151.87) ;
%Straight Lines [id:da15062822921417784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,142.67) -- (425.68,151.9) ;
%Straight Lines [id:da4275850216231749] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,133.47) -- (425.68,151.9) ;
%Straight Lines [id:da6271379395260237] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,124.3) -- (425.63,151.87) ;
%Straight Lines [id:da16379548156453816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,115.1) -- (425.63,151.87) ;
%Straight Lines [id:da41257558305210473] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da8874339408814589] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (461.89,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da8487992726776736] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (453.24,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da29821236932544304] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (444.03,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da19609419072585133] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (434.83,105.89) -- (425.63,151.87) ;
%Shape: Circle [id:dp8213015644962844] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (422.97,151.9) .. controls (422.97,150.4) and (424.19,149.19) .. (425.68,149.19) .. controls (427.18,149.19) and (428.39,150.4) .. (428.39,151.9) .. controls (428.39,153.39) and (427.18,154.61) .. (425.68,154.61) .. controls (424.19,154.61) and (422.97,153.39) .. (422.97,151.9) -- cycle ;
%Right Arrow [id:dp5398611158450723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,154.81) -- (231.87,154.81) -- (231.87,152.5) -- (239.78,157.11) -- (231.87,161.72) -- (231.87,159.42) -- (220,159.42) -- cycle ;
%Right Arrow [id:dp9612147592300786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.22,154.81) -- (362.09,154.81) -- (362.09,152.5) -- (370,157.11) -- (362.09,161.72) -- (362.09,159.42) -- (350.22,159.42) -- cycle ;
%Straight Lines [id:da00672929825323787] 
\draw    (490,155) -- (545,155) -- (545,235) -- (310,235) -- (310,248) ;
\draw [shift={(310,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33112014834424075] 
\draw    (135,735) -- (135,770) -- (263,770) ;
\draw [shift={(265,770)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5778459710413992] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (95,70) -- (490,70) -- (490,87.5) -- (95,87.5) -- cycle ;
%Shape: Arc [id:dp728276849449772] 
\draw  [draw opacity=0] (94.48,170.87) .. controls (88.98,177.08) and (80.95,181) .. (72,181) .. controls (55.43,181) and (42,167.57) .. (42,151) .. controls (42,134.43) and (55.43,121) .. (72,121) .. controls (80.99,121) and (89.05,124.95) .. (94.55,131.22) -- (72,151) -- cycle ; \draw    (94.48,170.87) .. controls (88.98,177.08) and (80.95,181) .. (72,181) .. controls (55.43,181) and (42,167.57) .. (42,151) .. controls (42,134.43) and (55.43,121) .. (72,121) .. controls (79.91,121) and (87.1,124.06) .. (92.46,129.06) ; \draw [shift={(94.55,131.22)}, rotate = 217.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Arc [id:dp7738296881591471] 
\draw  [draw opacity=0] (68.48,529.87) .. controls (62.98,536.08) and (54.95,540) .. (46,540) .. controls (29.43,540) and (16,526.57) .. (16,510) .. controls (16,493.43) and (29.43,480) .. (46,480) .. controls (54.99,480) and (63.05,483.95) .. (68.55,490.22) -- (46,510) -- cycle ; \draw    (68.48,529.87) .. controls (62.98,536.08) and (54.95,540) .. (46,540) .. controls (29.43,540) and (16,526.57) .. (16,510) .. controls (16,493.43) and (29.43,480) .. (46,480) .. controls (53.91,480) and (61.1,483.06) .. (66.46,488.06) ; \draw [shift={(68.55,490.22)}, rotate = 217.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Arc [id:dp42843284492768396] 
\draw  [draw opacity=0] (264.48,579.87) .. controls (258.98,586.08) and (250.95,590) .. (242,590) .. controls (225.43,590) and (212,576.57) .. (212,560) .. controls (212,543.43) and (225.43,530) .. (242,530) .. controls (250.99,530) and (259.05,533.95) .. (264.55,540.22) -- (242,560) -- cycle ; \draw    (264.48,579.87) .. controls (258.98,586.08) and (250.95,590) .. (242,590) .. controls (225.43,590) and (212,576.57) .. (212,560) .. controls (212,543.43) and (225.43,530) .. (242,530) .. controls (249.91,530) and (257.1,533.06) .. (262.46,538.06) ; \draw [shift={(264.55,540.22)}, rotate = 217.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Regular Polygon [id:dp33284554778603814] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (106.25,15.63) -- (99.25,25.26) -- (87.93,21.58) -- (87.93,9.68) -- (99.25,6) -- cycle ;
%Shape: Circle [id:dp9948187605937442] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (160,16.84) .. controls (160,14.26) and (162.09,12.17) .. (164.67,12.17) .. controls (167.24,12.17) and (169.33,14.26) .. (169.33,16.84) .. controls (169.33,19.42) and (167.24,21.5) .. (164.67,21.5) .. controls (162.09,21.5) and (160,19.42) .. (160,16.84) -- cycle ;
%Shape: Rectangle [id:dp8029921573659677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232,11.3) -- (241.2,11.3) -- (241.2,20.5) -- (232,20.5) -- cycle ;
%Shape: Rectangle [id:dp9912169703619231] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (299,11.3) -- (308.2,11.3) -- (308.2,20.5) -- (299,20.5) -- cycle ;
%Shape: Rectangle [id:dp6613426253359771] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388,11.3) -- (397.2,11.3) -- (397.2,20.5) -- (388,20.5) -- cycle ;
%Shape: Rectangle [id:dp44593112457474726] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.8,11.5) -- (485,11.5) -- (485,20.66) -- (475.8,20.66) -- cycle ;
%Shape: Rectangle [id:dp978590226601963] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (43,36) -- (52.2,36) -- (52.2,45.15) -- (43,45.15) -- cycle ;
%Straight Lines [id:da3209662054740059] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (125,41) -- (141,41) ;
%Shape: Circle [id:dp16114416332324044] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.58,40.79) .. controls (207.58,37.91) and (209.91,35.58) .. (212.79,35.58) .. controls (215.67,35.58) and (218,37.91) .. (218,40.79) .. controls (218,43.67) and (215.67,46) .. (212.79,46) .. controls (209.91,46) and (207.58,43.67) .. (207.58,40.79) -- cycle ;
%Shape: Circle [id:dp9298372259995347] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (3.58,16.29) .. controls (3.58,13.42) and (5.91,11.09) .. (8.79,11.09) .. controls (11.67,11.09) and (14,13.42) .. (14,16.29) .. controls (14,19.17) and (11.67,21.5) .. (8.79,21.5) .. controls (5.91,21.5) and (3.58,19.17) .. (3.58,16.29) -- cycle ;
%Straight Lines [id:da30006096041535124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (303,38) -- (299,48) -- (291,48) -- (289,38) -- (295,34) -- cycle ;
%Shape: Circle [id:dp7559259971121561] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (402,41) .. controls (402,38.24) and (404.24,36) .. (407,36) .. controls (409.76,36) and (412,38.24) .. (412,41) .. controls (412,43.76) and (409.76,46) .. (407,46) .. controls (404.24,46) and (402,43.76) .. (402,41) -- cycle ;
%Shape: Circle [id:dp03922537242633295] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (511,41) .. controls (511,38.24) and (513.24,36) .. (516,36) .. controls (518.76,36) and (521,38.24) .. (521,41) .. controls (521,43.76) and (518.76,46) .. (516,46) .. controls (513.24,46) and (511,43.76) .. (511,41) -- cycle ;
%Straight Lines [id:da9840228068745547] 
\draw    (634,344) -- (426,344) ;
\draw [shift={(424,344)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23075472824215737] 
\draw    (-6,350) -- (64,350) ;
\draw [shift={(66,350)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (164.67,211.9) node  [font=\footnotesize] [align=left] {{\footnotesize Agent in environment}};
% Text Node
\draw (243,205.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Point cloud from sensor}};
% Text Node
\draw (377.6,204.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Voxel grid generation}};
% Text Node
\draw (518,147) node  [font=\footnotesize] [align=left] {{\footnotesize Voxel grid}};
% Text Node
\draw (168,762) node  [font=\footnotesize] [align=left] {{\footnotesize Global path}};
% Text Node
\draw (72,153) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{36.74pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Run at }\\{\footnotesize constant }\\{\footnotesize period $\displaystyle T_{\text{map}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (46,512) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{36.75pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Run at }\\{\footnotesize constant }\\{\footnotesize period $\displaystyle T_{\text{path}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (242,562) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{34.21pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Run at }\\{\footnotesize constant }\\{\footnotesize period $\displaystyle T_{\text{traj}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (87.85,417.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Free unknown voxels}};
% Text Node
\draw (97.85,558.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Inflate obstacles}};
% Text Node
\draw (135,716) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{87pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Create potential field and find a path to the goal}
\end{center}

\end{minipage}};
% Text Node
\draw (301.96,451.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Occupy unknown voxels}};
% Text Node
\draw (320.73,593.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Inflate obstacles}};
% Text Node
\draw (355.95,750.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{115pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Generate Time-Aware Safe Corridors around the path}
\end{center}

\end{minipage}};
% Text Node
\draw (502.43,499.9) node  [font=\footnotesize] [align=left] {{\footnotesize Sample the global path}};
% Text Node
\draw (443.43,681.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Solve for optimal trajectory}};
% Text Node
\draw (413,793.5) node  [font=\footnotesize] [align=left] {{\footnotesize Time-Aware Safe Corridor}};
% Text Node
\draw (554.5,525.5) node  [font=\footnotesize] [align=left] {{\footnotesize Ref. trajectory}};
% Text Node
\draw (552.5,754.5) node  [font=\footnotesize] [align=left] {{\footnotesize Optimal trajectory}};
% Text Node
\draw (49.5,16.5) node  [font=\footnotesize] [align=left] {{\footnotesize Agent position}};
% Text Node
\draw (131.5,16.5) node  [font=\footnotesize] [align=left] {{\footnotesize Obstacles}};
% Text Node
\draw (198,16.5) node  [font=\footnotesize] [align=left] {{\footnotesize Point cloud}};
% Text Node
\draw (269,16) node  [font=\footnotesize] [align=left] {{\footnotesize Free voxel}};
% Text Node
\draw (346.5,17) node  [font=\footnotesize] [align=left] {{\footnotesize Occupied voxel}};
% Text Node
\draw (434.5,16) node  [font=\footnotesize] [align=left] {{\footnotesize Unknown voxel}};
% Text Node
\draw (558,17) node  [font=\footnotesize] [align=left] {{\footnotesize Occupied voxel due to inflation}};
% Text Node
\draw (86,41) node  [font=\footnotesize] [align=left] {{\footnotesize Potential field}};
% Text Node
\draw (171,42) node  [font=\footnotesize] [align=left] {{\footnotesize Global path}};
% Text Node
\draw (251.5,42) node  [font=\footnotesize] [align=left] {{\footnotesize Goal position}};
% Text Node
\draw (351,42) node  [font=\footnotesize] [align=left] {{\footnotesize Convex polyhedron}};
% Text Node
\draw (459,42) node  [font=\footnotesize] [align=left] {{\footnotesize Reference trajectory}};
% Text Node
\draw (564,42) node  [font=\footnotesize] [align=left] {{\footnotesize Optimal trajectory}};
% Text Node
\draw (292.5,78.75) node  [font=\normalsize] [align=left] {Mapping};
% Text Node
\draw (312.5,259.75) node  [font=\normalsize] [align=left] {Planning};
% Text Node
\draw (134,293.7) node  [font=\normalsize] [align=left] {Global path generation};
% Text Node
\draw (432.5,293.75) node  [font=\normalsize] [align=left] {Trajectory generation};
% Text Node
\draw (357,326.75) node  [font=\normalsize] [align=left] {TASC generation};
% Text Node
\draw (505,367.75) node  [font=\normalsize] [align=left] {Reference generation};
% Text Node
\draw (505,553.75) node  [font=\normalsize] [align=left] {MIQP/MPC solver};
% Text Node
\draw (515.5,334.5) node  [font=\footnotesize] [align=left] {{\footnotesize Trajectories of other agents}};
% Text Node
\draw (31,340.5) node  [font=\footnotesize] [align=left] {{\footnotesize Goal}};


\end{tikzpicture}

==> tikz_diagrams/general_pipeline_old.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,986); %set diagram left start at 0, and has height of 986

%Shape: Rectangle [id:dp5817202439826945] 
\draw  [fill={rgb, 255:red, 238; green, 255; blue, 219 }  ,fill opacity=1 ] (5,268) -- (620,268) -- (620,832) -- (5,832) -- cycle ;
%Shape: Rectangle [id:dp9060425200019115] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5,251) -- (620,251) -- (620,268.5) -- (5,268.5) -- cycle ;
%Shape: Rectangle [id:dp5978164851408465] 
\draw  [fill={rgb, 255:red, 255; green, 246; blue, 213 }  ,fill opacity=1 ] (265,302.5) -- (600,302.5) -- (600,812.5) -- (265,812.5) -- cycle ;
%Shape: Rectangle [id:dp8811980229696097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.94,545.69) -- (324.14,545.69) -- (324.14,554.89) -- (314.94,554.89) -- cycle ;
%Shape: Rectangle [id:dp5950853679297439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.14,545.69) -- (333.35,545.69) -- (333.35,554.89) -- (324.14,554.89) -- cycle ;
%Shape: Rectangle [id:dp18664852810931776] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,545.69) -- (342.55,545.69) -- (342.55,554.89) -- (333.35,554.89) -- cycle ;
%Shape: Rectangle [id:dp8200905800015219] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,545.69) -- (351.76,545.69) -- (351.76,554.89) -- (342.55,554.89) -- cycle ;
%Shape: Rectangle [id:dp23746344584536971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,545.69) -- (360.96,545.69) -- (360.96,554.89) -- (351.76,554.89) -- cycle ;
%Shape: Rectangle [id:dp3576335565716895] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,545.69) -- (370.17,545.69) -- (370.17,554.89) -- (360.96,554.89) -- cycle ;
%Shape: Rectangle [id:dp7164690271839118] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,518.07) -- (314.94,518.07) -- (314.94,527.28) -- (305.73,527.28) -- cycle ;
%Shape: Rectangle [id:dp835444238605354] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,527.28) -- (314.94,527.28) -- (314.94,536.48) -- (305.73,536.48) -- cycle ;
%Shape: Rectangle [id:dp3103262399173792] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,527.28) -- (324.14,527.28) -- (324.14,536.48) -- (314.94,536.48) -- cycle ;
%Shape: Rectangle [id:dp15639611457294245] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,518.07) -- (324.14,518.07) -- (324.14,527.28) -- (314.94,527.28) -- cycle ;
%Shape: Rectangle [id:dp47060145391421804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.73,536.48) -- (314.94,536.48) -- (314.94,545.69) -- (305.73,545.69) -- cycle ;
%Shape: Rectangle [id:dp46473481065221156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.73,545.69) -- (314.94,545.69) -- (314.94,554.89) -- (305.73,554.89) -- cycle ;
%Shape: Rectangle [id:dp3254633386679697] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.94,536.48) -- (324.14,536.48) -- (324.14,545.69) -- (314.94,545.69) -- cycle ;
%Shape: Rectangle [id:dp745816064657582] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.73,554.89) -- (314.94,554.89) -- (314.94,564.09) -- (305.73,564.09) -- cycle ;
%Shape: Rectangle [id:dp35414525451307144] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,564.09) -- (314.94,564.09) -- (314.94,573.3) -- (305.73,573.3) -- cycle ;
%Shape: Rectangle [id:dp8870880638074281] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,564.09) -- (324.14,564.09) -- (324.14,573.3) -- (314.94,573.3) -- cycle ;
%Shape: Rectangle [id:dp09806712003005735] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.94,554.89) -- (324.14,554.89) -- (324.14,564.09) -- (314.94,564.09) -- cycle ;
%Shape: Rectangle [id:dp26791986757008024] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,573.3) -- (314.94,573.3) -- (314.94,582.5) -- (305.73,582.5) -- cycle ;
%Shape: Rectangle [id:dp89410540154621] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,582.5) -- (314.94,582.5) -- (314.94,591.71) -- (305.73,591.71) -- cycle ;
%Shape: Rectangle [id:dp48703501972421526] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,582.5) -- (324.14,582.5) -- (324.14,591.71) -- (314.94,591.71) -- cycle ;
%Shape: Rectangle [id:dp8922118526788128] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,573.3) -- (324.14,573.3) -- (324.14,582.5) -- (314.94,582.5) -- cycle ;
%Shape: Rectangle [id:dp6552180347312015] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,518.07) -- (333.35,518.07) -- (333.35,527.28) -- (324.14,527.28) -- cycle ;
%Shape: Rectangle [id:dp8881885561783207] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,527.28) -- (333.35,527.28) -- (333.35,536.48) -- (324.14,536.48) -- cycle ;
%Shape: Rectangle [id:dp36928285394513227] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,527.28) -- (342.55,527.28) -- (342.55,536.48) -- (333.35,536.48) -- cycle ;
%Shape: Rectangle [id:dp12834544349312194] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,518.07) -- (342.55,518.07) -- (342.55,527.28) -- (333.35,527.28) -- cycle ;
%Shape: Rectangle [id:dp5958006264776392] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,518.07) -- (351.76,518.07) -- (351.76,527.28) -- (342.55,527.28) -- cycle ;
%Shape: Rectangle [id:dp6953030869524561] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,527.28) -- (351.76,527.28) -- (351.76,536.48) -- (342.55,536.48) -- cycle ;
%Shape: Rectangle [id:dp9192310283754976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,527.28) -- (360.96,527.28) -- (360.96,536.48) -- (351.76,536.48) -- cycle ;
%Shape: Rectangle [id:dp796094008432475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,518.07) -- (360.96,518.07) -- (360.96,527.28) -- (351.76,527.28) -- cycle ;
%Shape: Rectangle [id:dp7404613034171339] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.14,536.48) -- (333.35,536.48) -- (333.35,545.69) -- (324.14,545.69) -- cycle ;
%Shape: Rectangle [id:dp7564723155994562] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,536.48) -- (342.55,536.48) -- (342.55,545.69) -- (333.35,545.69) -- cycle ;
%Shape: Rectangle [id:dp8865420365812133] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,536.48) -- (351.76,536.48) -- (351.76,545.69) -- (342.55,545.69) -- cycle ;
%Shape: Rectangle [id:dp46649281130569453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,536.48) -- (360.96,536.48) -- (360.96,545.69) -- (351.76,545.69) -- cycle ;
%Shape: Rectangle [id:dp5551186928140726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,518.07) -- (370.17,518.07) -- (370.17,527.28) -- (360.96,527.28) -- cycle ;
%Shape: Rectangle [id:dp28355547129327885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,527.28) -- (370.17,527.28) -- (370.17,536.48) -- (360.96,536.48) -- cycle ;
%Shape: Rectangle [id:dp8285769310726332] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,536.48) -- (370.17,536.48) -- (370.17,545.69) -- (360.96,545.69) -- cycle ;
%Shape: Rectangle [id:dp5852304740609293] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,554.89) -- (333.35,554.89) -- (333.35,564.09) -- (324.14,564.09) -- cycle ;
%Shape: Rectangle [id:dp527661892979818] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,564.09) -- (333.35,564.09) -- (333.35,573.3) -- (324.14,573.3) -- cycle ;
%Shape: Rectangle [id:dp27124730856494095] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,564.09) -- (342.55,564.09) -- (342.55,573.3) -- (333.35,573.3) -- cycle ;
%Shape: Rectangle [id:dp8254950172374458] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,554.89) -- (342.55,554.89) -- (342.55,564.09) -- (333.35,564.09) -- cycle ;
%Shape: Rectangle [id:dp8792250416540996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,554.89) -- (351.76,554.89) -- (351.76,564.09) -- (342.55,564.09) -- cycle ;
%Shape: Rectangle [id:dp8927733706288088] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,564.09) -- (351.76,564.09) -- (351.76,573.3) -- (342.55,573.3) -- cycle ;
%Shape: Rectangle [id:dp8885599257783168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,564.09) -- (360.96,564.09) -- (360.96,573.3) -- (351.76,573.3) -- cycle ;
%Shape: Rectangle [id:dp09334624561946825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,554.89) -- (360.96,554.89) -- (360.96,564.09) -- (351.76,564.09) -- cycle ;
%Shape: Rectangle [id:dp9337185749708934] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,573.3) -- (333.35,573.3) -- (333.35,582.5) -- (324.14,582.5) -- cycle ;
%Shape: Rectangle [id:dp48407501122266683] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,582.5) -- (333.35,582.5) -- (333.35,591.71) -- (324.14,591.71) -- cycle ;
%Shape: Rectangle [id:dp5852674251366732] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,582.5) -- (342.55,582.5) -- (342.55,591.71) -- (333.35,591.71) -- cycle ;
%Shape: Rectangle [id:dp1912661636286508] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,573.3) -- (342.55,573.3) -- (342.55,582.5) -- (333.35,582.5) -- cycle ;
%Shape: Rectangle [id:dp06823381238302972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,573.3) -- (351.76,573.3) -- (351.76,582.5) -- (342.55,582.5) -- cycle ;
%Shape: Rectangle [id:dp6551103024763385] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,582.5) -- (351.76,582.5) -- (351.76,591.71) -- (342.55,591.71) -- cycle ;
%Shape: Rectangle [id:dp9493699398794435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,582.5) -- (360.96,582.5) -- (360.96,591.71) -- (351.76,591.71) -- cycle ;
%Shape: Rectangle [id:dp8627583423535081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,573.3) -- (360.96,573.3) -- (360.96,582.5) -- (351.76,582.5) -- cycle ;
%Shape: Rectangle [id:dp8628910720329488] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,554.89) -- (370.17,554.89) -- (370.17,564.09) -- (360.96,564.09) -- cycle ;
%Shape: Rectangle [id:dp578860471046752] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.96,564.09) -- (370.17,564.09) -- (370.17,573.3) -- (360.96,573.3) -- cycle ;
%Shape: Rectangle [id:dp09399131725088328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,573.3) -- (370.17,573.3) -- (370.17,582.5) -- (360.96,582.5) -- cycle ;
%Shape: Rectangle [id:dp6655800521199484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,582.5) -- (370.17,582.5) -- (370.17,591.71) -- (360.96,591.71) -- cycle ;
%Shape: Rectangle [id:dp8020871278011514] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,508.91) -- (324.14,508.91) -- (324.14,518.11) -- (314.94,518.11) -- cycle ;
%Shape: Rectangle [id:dp5739765119629747] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,508.91) -- (333.35,508.91) -- (333.35,518.11) -- (324.14,518.11) -- cycle ;
%Shape: Rectangle [id:dp3652416477668714] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (333.35,508.91) -- (342.55,508.91) -- (342.55,518.11) -- (333.35,518.11) -- cycle ;
%Shape: Rectangle [id:dp3157357720848315] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,508.91) -- (351.76,508.91) -- (351.76,518.11) -- (342.55,518.11) -- cycle ;
%Shape: Rectangle [id:dp3195991946944561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,508.91) -- (360.96,508.91) -- (360.96,518.11) -- (351.76,518.11) -- cycle ;
%Shape: Rectangle [id:dp6918428764216915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,508.91) -- (370.17,508.91) -- (370.17,518.11) -- (360.96,518.11) -- cycle ;
%Shape: Rectangle [id:dp173045849662387] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,490.5) -- (314.94,490.5) -- (314.94,499.7) -- (305.73,499.7) -- cycle ;
%Shape: Rectangle [id:dp46140181054583373] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,490.5) -- (324.14,490.5) -- (324.14,499.7) -- (314.94,499.7) -- cycle ;
%Shape: Rectangle [id:dp5824200880224515] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,499.7) -- (314.94,499.7) -- (314.94,508.91) -- (305.73,508.91) -- cycle ;
%Shape: Rectangle [id:dp7772516189117029] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (305.73,508.91) -- (314.94,508.91) -- (314.94,518.11) -- (305.73,518.11) -- cycle ;
%Shape: Rectangle [id:dp05344478707077838] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (314.94,499.7) -- (324.14,499.7) -- (324.14,508.91) -- (314.94,508.91) -- cycle ;
%Shape: Rectangle [id:dp974111580305342] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,490.5) -- (333.35,490.5) -- (333.35,499.7) -- (324.14,499.7) -- cycle ;
%Shape: Rectangle [id:dp7122845960145419] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,490.5) -- (342.55,490.5) -- (342.55,499.7) -- (333.35,499.7) -- cycle ;
%Shape: Rectangle [id:dp1047165793310958] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.55,490.5) -- (351.76,490.5) -- (351.76,499.7) -- (342.55,499.7) -- cycle ;
%Shape: Rectangle [id:dp2996713966748077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,490.5) -- (360.96,490.5) -- (360.96,499.7) -- (351.76,499.7) -- cycle ;
%Shape: Rectangle [id:dp9132799802854039] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.14,499.7) -- (333.35,499.7) -- (333.35,508.91) -- (324.14,508.91) -- cycle ;
%Shape: Rectangle [id:dp5776555792446794] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.35,499.7) -- (342.55,499.7) -- (342.55,508.91) -- (333.35,508.91) -- cycle ;
%Shape: Rectangle [id:dp07894759536497253] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.55,499.7) -- (351.76,499.7) -- (351.76,508.91) -- (342.55,508.91) -- cycle ;
%Shape: Rectangle [id:dp2251850061314693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.76,499.7) -- (360.96,499.7) -- (360.96,508.91) -- (351.76,508.91) -- cycle ;
%Shape: Rectangle [id:dp7085471865486732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,490.5) -- (370.17,490.5) -- (370.17,499.7) -- (360.96,499.7) -- cycle ;
%Shape: Rectangle [id:dp2706068500426366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.96,499.7) -- (370.17,499.7) -- (370.17,508.91) -- (360.96,508.91) -- cycle ;
%Shape: Circle [id:dp7232970339475897] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (353.65,541.08) .. controls (353.65,539.59) and (354.86,538.37) .. (356.36,538.37) .. controls (357.85,538.37) and (359.07,539.59) .. (359.07,541.08) .. controls (359.07,542.58) and (357.85,543.79) .. (356.36,543.79) .. controls (354.86,543.79) and (353.65,542.58) .. (353.65,541.08) -- cycle ;
%Shape: Rectangle [id:dp3637693680066174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (370.21,545.69) -- (379.42,545.69) -- (379.42,554.89) -- (370.21,554.89) -- cycle ;
%Shape: Rectangle [id:dp4774071713930743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,518.07) -- (379.42,518.07) -- (379.42,527.28) -- (370.21,527.28) -- cycle ;
%Shape: Rectangle [id:dp7079015458325331] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,527.28) -- (379.67,527.28) -- (379.67,536.48) -- (370.46,536.48) -- cycle ;
%Shape: Rectangle [id:dp8224057096651587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,536.48) -- (379.67,536.48) -- (379.67,545.69) -- (370.46,545.69) -- cycle ;
%Shape: Rectangle [id:dp1322504609911339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (370.21,554.89) -- (379.42,554.89) -- (379.42,564.09) -- (370.21,564.09) -- cycle ;
%Shape: Rectangle [id:dp97561979785727] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,564.09) -- (379.67,564.09) -- (379.67,573.3) -- (370.46,573.3) -- cycle ;
%Shape: Rectangle [id:dp8340401712827563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.46,573.3) -- (379.67,573.3) -- (379.67,582.5) -- (370.46,582.5) -- cycle ;
%Shape: Rectangle [id:dp05932082395543392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,582.5) -- (379.42,582.5) -- (379.42,591.71) -- (370.21,591.71) -- cycle ;
%Shape: Rectangle [id:dp30486125715651813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,508.91) -- (379.42,508.91) -- (379.42,518.11) -- (370.21,518.11) -- cycle ;
%Shape: Rectangle [id:dp46422305328399815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,490.5) -- (379.42,490.5) -- (379.42,499.7) -- (370.21,499.7) -- cycle ;
%Shape: Rectangle [id:dp9592169287262824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.21,499.7) -- (379.42,499.7) -- (379.42,508.91) -- (370.21,508.91) -- cycle ;
%Shape: Rectangle [id:dp4737925501874085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.46,545.69) -- (388.67,545.69) -- (388.67,554.89) -- (379.46,554.89) -- cycle ;
%Shape: Rectangle [id:dp18631072503742496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,518.07) -- (388.67,518.07) -- (388.67,527.28) -- (379.46,527.28) -- cycle ;
%Shape: Rectangle [id:dp5146404305836143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.71,527.28) -- (388.92,527.28) -- (388.92,536.48) -- (379.71,536.48) -- cycle ;
%Shape: Rectangle [id:dp5538914360930998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.46,536.48) -- (388.67,536.48) -- (388.67,545.69) -- (379.46,545.69) -- cycle ;
%Shape: Rectangle [id:dp2727309817657355] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.71,554.89) -- (388.92,554.89) -- (388.92,564.09) -- (379.71,564.09) -- cycle ;
%Shape: Rectangle [id:dp8909288849861849] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (379.71,564.09) -- (388.92,564.09) -- (388.92,573.3) -- (379.71,573.3) -- cycle ;
%Shape: Rectangle [id:dp6217346484336901] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.71,573.3) -- (388.92,573.3) -- (388.92,582.5) -- (379.71,582.5) -- cycle ;
%Shape: Rectangle [id:dp07349114581580296] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.71,582.5) -- (388.92,582.5) -- (388.92,591.71) -- (379.71,591.71) -- cycle ;
%Shape: Rectangle [id:dp809589774688567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,508.91) -- (388.67,508.91) -- (388.67,518.11) -- (379.46,518.11) -- cycle ;
%Shape: Rectangle [id:dp5856082776937528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,490.5) -- (388.67,490.5) -- (388.67,499.7) -- (379.46,499.7) -- cycle ;
%Shape: Rectangle [id:dp9759230182918381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.46,499.7) -- (388.67,499.7) -- (388.67,508.91) -- (379.46,508.91) -- cycle ;
%Shape: Rectangle [id:dp15546742637703925] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,545.69) -- (397.92,545.69) -- (397.92,554.89) -- (388.71,554.89) -- cycle ;
%Shape: Rectangle [id:dp8019946903610342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,518.07) -- (397.92,518.07) -- (397.92,527.28) -- (388.71,527.28) -- cycle ;
%Shape: Rectangle [id:dp8406671573005988] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.96,527.28) -- (398.17,527.28) -- (398.17,536.48) -- (388.96,536.48) -- cycle ;
%Shape: Rectangle [id:dp8196900294368545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,536.48) -- (397.92,536.48) -- (397.92,545.69) -- (388.71,545.69) -- cycle ;
%Shape: Rectangle [id:dp9086241944338351] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,554.89) -- (397.92,554.89) -- (397.92,564.09) -- (388.71,564.09) -- cycle ;
%Shape: Rectangle [id:dp20223200811922815] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,564.09) -- (397.92,564.09) -- (397.92,573.3) -- (388.71,573.3) -- cycle ;
%Shape: Rectangle [id:dp10940727934316197] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,573.3) -- (397.92,573.3) -- (397.92,582.5) -- (388.71,582.5) -- cycle ;
%Shape: Rectangle [id:dp1444199137618256] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (388.71,582.5) -- (397.92,582.5) -- (397.92,591.71) -- (388.71,591.71) -- cycle ;
%Shape: Rectangle [id:dp11137475281745157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,508.91) -- (397.92,508.91) -- (397.92,518.11) -- (388.71,518.11) -- cycle ;
%Shape: Rectangle [id:dp5300999580923011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,490.5) -- (397.92,490.5) -- (397.92,499.7) -- (388.71,499.7) -- cycle ;
%Shape: Rectangle [id:dp23261125419875683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.71,499.7) -- (397.92,499.7) -- (397.92,508.91) -- (388.71,508.91) -- cycle ;
%Shape: Rectangle [id:dp8666742303881485] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,545.69) -- (406.92,545.69) -- (406.92,554.89) -- (397.71,554.89) -- cycle ;
%Shape: Rectangle [id:dp4066111511891499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,518.07) -- (406.92,518.07) -- (406.92,527.28) -- (397.71,527.28) -- cycle ;
%Shape: Rectangle [id:dp06875176928606952] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.71,527.28) -- (406.92,527.28) -- (406.92,536.48) -- (397.71,536.48) -- cycle ;
%Shape: Rectangle [id:dp35051752636653655] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,536.48) -- (406.92,536.48) -- (406.92,545.69) -- (397.71,545.69) -- cycle ;
%Shape: Rectangle [id:dp129655529313921] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,554.89) -- (406.92,554.89) -- (406.92,564.09) -- (397.71,564.09) -- cycle ;
%Shape: Rectangle [id:dp8332652663129743] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,564.09) -- (406.92,564.09) -- (406.92,573.3) -- (397.71,573.3) -- cycle ;
%Shape: Rectangle [id:dp40726037143673954] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,573.3) -- (406.92,573.3) -- (406.92,582.5) -- (397.71,582.5) -- cycle ;
%Shape: Rectangle [id:dp22492176505113526] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (397.71,582.5) -- (406.92,582.5) -- (406.92,591.71) -- (397.71,591.71) -- cycle ;
%Shape: Rectangle [id:dp5552117675328916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,508.91) -- (406.92,508.91) -- (406.92,518.11) -- (397.71,518.11) -- cycle ;
%Shape: Rectangle [id:dp15811271956120576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,490.5) -- (406.92,490.5) -- (406.92,499.7) -- (397.71,499.7) -- cycle ;
%Shape: Rectangle [id:dp031031087815313718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.71,499.7) -- (406.92,499.7) -- (406.92,508.91) -- (397.71,508.91) -- cycle ;
%Shape: Rectangle [id:dp8181524271963969] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.57,403.68) -- (322.77,403.68) -- (322.77,412.89) -- (313.57,412.89) -- cycle ;
%Shape: Rectangle [id:dp9742915853431637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.77,403.68) -- (331.97,403.68) -- (331.97,412.89) -- (322.77,412.89) -- cycle ;
%Shape: Rectangle [id:dp8399900193631027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,403.68) -- (341.18,403.68) -- (341.18,412.89) -- (331.97,412.89) -- cycle ;
%Shape: Rectangle [id:dp4472766355067257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,403.68) -- (350.38,403.68) -- (350.38,412.89) -- (341.18,412.89) -- cycle ;
%Shape: Rectangle [id:dp15443199966401688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,403.68) -- (359.59,403.68) -- (359.59,412.89) -- (350.38,412.89) -- cycle ;
%Shape: Rectangle [id:dp2455699945965497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,403.68) -- (368.79,403.68) -- (368.79,412.89) -- (359.59,412.89) -- cycle ;
%Shape: Rectangle [id:dp019974840936649807] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,376.07) -- (313.57,376.07) -- (313.57,385.28) -- (304.36,385.28) -- cycle ;
%Shape: Rectangle [id:dp0553025258285329] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,385.28) -- (313.57,385.28) -- (313.57,394.48) -- (304.36,394.48) -- cycle ;
%Shape: Rectangle [id:dp31889573977695895] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,385.28) -- (322.77,385.28) -- (322.77,394.48) -- (313.57,394.48) -- cycle ;
%Shape: Rectangle [id:dp346991661643564] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,376.07) -- (322.77,376.07) -- (322.77,385.28) -- (313.57,385.28) -- cycle ;
%Shape: Rectangle [id:dp859536270374077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.36,394.48) -- (313.57,394.48) -- (313.57,403.68) -- (304.36,403.68) -- cycle ;
%Shape: Rectangle [id:dp7351489332142587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.36,403.68) -- (313.57,403.68) -- (313.57,412.89) -- (304.36,412.89) -- cycle ;
%Shape: Rectangle [id:dp061842732096843545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.57,394.48) -- (322.77,394.48) -- (322.77,403.68) -- (313.57,403.68) -- cycle ;
%Shape: Rectangle [id:dp3210742333174508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.36,412.89) -- (313.57,412.89) -- (313.57,422.09) -- (304.36,422.09) -- cycle ;
%Shape: Rectangle [id:dp5173259794434009] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,422.09) -- (313.57,422.09) -- (313.57,431.3) -- (304.36,431.3) -- cycle ;
%Shape: Rectangle [id:dp26397700132842994] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,422.09) -- (322.77,422.09) -- (322.77,431.3) -- (313.57,431.3) -- cycle ;
%Shape: Rectangle [id:dp26284891586502446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.57,412.89) -- (322.77,412.89) -- (322.77,422.09) -- (313.57,422.09) -- cycle ;
%Shape: Rectangle [id:dp9393049407220226] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,431.3) -- (313.57,431.3) -- (313.57,440.5) -- (304.36,440.5) -- cycle ;
%Shape: Rectangle [id:dp17846734754136007] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,440.5) -- (313.57,440.5) -- (313.57,449.71) -- (304.36,449.71) -- cycle ;
%Shape: Rectangle [id:dp21820150786177717] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,440.5) -- (322.77,440.5) -- (322.77,449.71) -- (313.57,449.71) -- cycle ;
%Shape: Rectangle [id:dp742810683450206] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,431.3) -- (322.77,431.3) -- (322.77,440.5) -- (313.57,440.5) -- cycle ;
%Shape: Rectangle [id:dp2966639706987009] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,376.07) -- (331.97,376.07) -- (331.97,385.28) -- (322.77,385.28) -- cycle ;
%Shape: Rectangle [id:dp5976355584064301] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,385.28) -- (331.97,385.28) -- (331.97,394.48) -- (322.77,394.48) -- cycle ;
%Shape: Rectangle [id:dp6975228048908961] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,385.28) -- (341.18,385.28) -- (341.18,394.48) -- (331.97,394.48) -- cycle ;
%Shape: Rectangle [id:dp19233979067079465] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,376.07) -- (341.18,376.07) -- (341.18,385.28) -- (331.97,385.28) -- cycle ;
%Shape: Rectangle [id:dp57270634974946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,376.07) -- (350.38,376.07) -- (350.38,385.28) -- (341.18,385.28) -- cycle ;
%Shape: Rectangle [id:dp4725901909882162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,385.28) -- (350.38,385.28) -- (350.38,394.48) -- (341.18,394.48) -- cycle ;
%Shape: Rectangle [id:dp5576442948785885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,385.28) -- (359.59,385.28) -- (359.59,394.48) -- (350.38,394.48) -- cycle ;
%Shape: Rectangle [id:dp5050002892924443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,376.07) -- (359.59,376.07) -- (359.59,385.28) -- (350.38,385.28) -- cycle ;
%Shape: Rectangle [id:dp21511712325373145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.77,394.48) -- (331.97,394.48) -- (331.97,403.68) -- (322.77,403.68) -- cycle ;
%Shape: Rectangle [id:dp38604245545444416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,394.48) -- (341.18,394.48) -- (341.18,403.68) -- (331.97,403.68) -- cycle ;
%Shape: Rectangle [id:dp9754471389834014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,394.48) -- (350.38,394.48) -- (350.38,403.68) -- (341.18,403.68) -- cycle ;
%Shape: Rectangle [id:dp7707310161416085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,394.48) -- (359.59,394.48) -- (359.59,403.68) -- (350.38,403.68) -- cycle ;
%Shape: Rectangle [id:dp031056073980066712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,376.07) -- (368.79,376.07) -- (368.79,385.28) -- (359.59,385.28) -- cycle ;
%Shape: Rectangle [id:dp05921862161898184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,385.28) -- (368.79,385.28) -- (368.79,394.48) -- (359.59,394.48) -- cycle ;
%Shape: Rectangle [id:dp4891763282377426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,394.48) -- (368.79,394.48) -- (368.79,403.68) -- (359.59,403.68) -- cycle ;
%Shape: Rectangle [id:dp6809351277836544] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,412.89) -- (331.97,412.89) -- (331.97,422.09) -- (322.77,422.09) -- cycle ;
%Shape: Rectangle [id:dp49697478689403995] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,422.09) -- (331.97,422.09) -- (331.97,431.3) -- (322.77,431.3) -- cycle ;
%Shape: Rectangle [id:dp46895869513851873] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,422.09) -- (341.18,422.09) -- (341.18,431.3) -- (331.97,431.3) -- cycle ;
%Shape: Rectangle [id:dp6243096109953024] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,412.89) -- (341.18,412.89) -- (341.18,422.09) -- (331.97,422.09) -- cycle ;
%Shape: Rectangle [id:dp6153758141851664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,412.89) -- (350.38,412.89) -- (350.38,422.09) -- (341.18,422.09) -- cycle ;
%Shape: Rectangle [id:dp1363729390774504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,422.09) -- (350.38,422.09) -- (350.38,431.3) -- (341.18,431.3) -- cycle ;
%Shape: Rectangle [id:dp12448389862834319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,422.09) -- (359.59,422.09) -- (359.59,431.3) -- (350.38,431.3) -- cycle ;
%Shape: Rectangle [id:dp8039010693229363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,412.89) -- (359.59,412.89) -- (359.59,422.09) -- (350.38,422.09) -- cycle ;
%Shape: Rectangle [id:dp02188740276386758] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,431.3) -- (331.97,431.3) -- (331.97,440.5) -- (322.77,440.5) -- cycle ;
%Shape: Rectangle [id:dp9072171679063645] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,440.5) -- (331.97,440.5) -- (331.97,449.71) -- (322.77,449.71) -- cycle ;
%Shape: Rectangle [id:dp6173560668347751] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,440.5) -- (341.18,440.5) -- (341.18,449.71) -- (331.97,449.71) -- cycle ;
%Shape: Rectangle [id:dp6465847285922373] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,431.3) -- (341.18,431.3) -- (341.18,440.5) -- (331.97,440.5) -- cycle ;
%Shape: Rectangle [id:dp753768203538937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,431.3) -- (350.38,431.3) -- (350.38,440.5) -- (341.18,440.5) -- cycle ;
%Shape: Rectangle [id:dp6448906363946161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,440.5) -- (350.38,440.5) -- (350.38,449.71) -- (341.18,449.71) -- cycle ;
%Shape: Rectangle [id:dp40779829654676325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,440.5) -- (359.59,440.5) -- (359.59,449.71) -- (350.38,449.71) -- cycle ;
%Shape: Rectangle [id:dp20566332052984237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,431.3) -- (359.59,431.3) -- (359.59,440.5) -- (350.38,440.5) -- cycle ;
%Shape: Rectangle [id:dp7499596938693305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,412.89) -- (368.79,412.89) -- (368.79,422.09) -- (359.59,422.09) -- cycle ;
%Shape: Rectangle [id:dp3492526794795485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,422.09) -- (368.79,422.09) -- (368.79,431.3) -- (359.59,431.3) -- cycle ;
%Shape: Rectangle [id:dp4688133739720115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,431.3) -- (368.79,431.3) -- (368.79,440.5) -- (359.59,440.5) -- cycle ;
%Shape: Rectangle [id:dp37569668947435764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,440.5) -- (368.79,440.5) -- (368.79,449.71) -- (359.59,449.71) -- cycle ;
%Shape: Rectangle [id:dp4875952475604881] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,366.91) -- (322.77,366.91) -- (322.77,376.11) -- (313.57,376.11) -- cycle ;
%Shape: Rectangle [id:dp1399697359513703] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,366.91) -- (331.97,366.91) -- (331.97,376.11) -- (322.77,376.11) -- cycle ;
%Shape: Rectangle [id:dp22457020286542173] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.97,366.91) -- (341.18,366.91) -- (341.18,376.11) -- (331.97,376.11) -- cycle ;
%Shape: Rectangle [id:dp788884976580791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,366.91) -- (350.38,366.91) -- (350.38,376.11) -- (341.18,376.11) -- cycle ;
%Shape: Rectangle [id:dp9102431654700436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,366.91) -- (359.59,366.91) -- (359.59,376.11) -- (350.38,376.11) -- cycle ;
%Shape: Rectangle [id:dp7317307720137114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,366.91) -- (368.79,366.91) -- (368.79,376.11) -- (359.59,376.11) -- cycle ;
%Shape: Rectangle [id:dp7729384412676066] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,348.5) -- (313.57,348.5) -- (313.57,357.7) -- (304.36,357.7) -- cycle ;
%Shape: Rectangle [id:dp39285064959424676] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,348.5) -- (322.77,348.5) -- (322.77,357.7) -- (313.57,357.7) -- cycle ;
%Shape: Rectangle [id:dp15495187365043717] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,357.7) -- (313.57,357.7) -- (313.57,366.91) -- (304.36,366.91) -- cycle ;
%Shape: Rectangle [id:dp5578852658700355] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (304.36,366.91) -- (313.57,366.91) -- (313.57,376.11) -- (304.36,376.11) -- cycle ;
%Shape: Rectangle [id:dp4845955173757064] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.57,357.7) -- (322.77,357.7) -- (322.77,366.91) -- (313.57,366.91) -- cycle ;
%Shape: Rectangle [id:dp1130504525195064] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,348.5) -- (331.97,348.5) -- (331.97,357.7) -- (322.77,357.7) -- cycle ;
%Shape: Rectangle [id:dp8638589074167231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,348.5) -- (341.18,348.5) -- (341.18,357.7) -- (331.97,357.7) -- cycle ;
%Shape: Rectangle [id:dp9897729441084238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,348.5) -- (350.38,348.5) -- (350.38,357.7) -- (341.18,357.7) -- cycle ;
%Shape: Rectangle [id:dp7634558543611465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,348.5) -- (359.59,348.5) -- (359.59,357.7) -- (350.38,357.7) -- cycle ;
%Shape: Rectangle [id:dp5924516514549212] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,357.7) -- (331.97,357.7) -- (331.97,366.91) -- (322.77,366.91) -- cycle ;
%Shape: Rectangle [id:dp5240099220511032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.97,357.7) -- (341.18,357.7) -- (341.18,366.91) -- (331.97,366.91) -- cycle ;
%Shape: Rectangle [id:dp3888875776924645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.18,357.7) -- (350.38,357.7) -- (350.38,366.91) -- (341.18,366.91) -- cycle ;
%Shape: Rectangle [id:dp33285351871416613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.38,357.7) -- (359.59,357.7) -- (359.59,366.91) -- (350.38,366.91) -- cycle ;
%Shape: Rectangle [id:dp8477386160498033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,348.5) -- (368.79,348.5) -- (368.79,357.7) -- (359.59,357.7) -- cycle ;
%Shape: Rectangle [id:dp4155850290899774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.59,357.7) -- (368.79,357.7) -- (368.79,366.91) -- (359.59,366.91) -- cycle ;
%Shape: Circle [id:dp4469426577201021] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (352.28,399.08) .. controls (352.28,397.59) and (353.49,396.37) .. (354.99,396.37) .. controls (356.48,396.37) and (357.7,397.59) .. (357.7,399.08) .. controls (357.7,400.58) and (356.48,401.79) .. (354.99,401.79) .. controls (353.49,401.79) and (352.28,400.58) .. (352.28,399.08) -- cycle ;
%Shape: Rectangle [id:dp0486598110253913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (368.84,403.68) -- (378.04,403.68) -- (378.04,412.89) -- (368.84,412.89) -- cycle ;
%Shape: Rectangle [id:dp3210284915712618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,376.07) -- (378.04,376.07) -- (378.04,385.28) -- (368.84,385.28) -- cycle ;
%Shape: Rectangle [id:dp3700702194598142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,385.28) -- (378.04,385.28) -- (378.04,394.48) -- (368.84,394.48) -- cycle ;
%Shape: Rectangle [id:dp9537422623151737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,394.48) -- (378.04,394.48) -- (378.04,403.68) -- (368.84,403.68) -- cycle ;
%Shape: Rectangle [id:dp45290039172241725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (368.84,412.89) -- (378.04,412.89) -- (378.04,422.09) -- (368.84,422.09) -- cycle ;
%Shape: Rectangle [id:dp23318549823941326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,422.09) -- (378.04,422.09) -- (378.04,431.3) -- (368.84,431.3) -- cycle ;
%Shape: Rectangle [id:dp8548451152533527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,431.3) -- (378.04,431.3) -- (378.04,440.5) -- (368.84,440.5) -- cycle ;
%Shape: Rectangle [id:dp1513212657767391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,440.5) -- (378.04,440.5) -- (378.04,449.71) -- (368.84,449.71) -- cycle ;
%Shape: Rectangle [id:dp9699014444501344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,366.91) -- (378.04,366.91) -- (378.04,376.11) -- (368.84,376.11) -- cycle ;
%Shape: Rectangle [id:dp4737745112482623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,348.5) -- (378.04,348.5) -- (378.04,357.7) -- (368.84,357.7) -- cycle ;
%Shape: Rectangle [id:dp4768234468418069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.84,357.7) -- (378.04,357.7) -- (378.04,366.91) -- (368.84,366.91) -- cycle ;
%Shape: Rectangle [id:dp7134930742889365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.09,403.68) -- (387.29,403.68) -- (387.29,412.89) -- (378.09,412.89) -- cycle ;
%Shape: Rectangle [id:dp27699834591358274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,376.07) -- (387.29,376.07) -- (387.29,385.28) -- (378.09,385.28) -- cycle ;
%Shape: Rectangle [id:dp940423250638178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,385.28) -- (387.29,385.28) -- (387.29,394.48) -- (378.09,394.48) -- cycle ;
%Shape: Rectangle [id:dp42115710560461905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.09,394.48) -- (387.29,394.48) -- (387.29,403.68) -- (378.09,403.68) -- cycle ;
%Shape: Rectangle [id:dp634099629350092] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.04,412.89) -- (387.25,412.89) -- (387.25,422.09) -- (378.04,422.09) -- cycle ;
%Shape: Rectangle [id:dp3757953241889882] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (378.04,422.09) -- (387.25,422.09) -- (387.25,431.3) -- (378.04,431.3) -- cycle ;
%Shape: Rectangle [id:dp0950093093317983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,431.3) -- (387.29,431.3) -- (387.29,440.5) -- (378.09,440.5) -- cycle ;
%Shape: Rectangle [id:dp7676726267101632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,440.5) -- (387.29,440.5) -- (387.29,449.71) -- (378.09,449.71) -- cycle ;
%Shape: Rectangle [id:dp33786470194642604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,366.91) -- (387.29,366.91) -- (387.29,376.11) -- (378.09,376.11) -- cycle ;
%Shape: Rectangle [id:dp46521364426013734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,348.5) -- (387.29,348.5) -- (387.29,357.7) -- (378.09,357.7) -- cycle ;
%Shape: Rectangle [id:dp4345192082014855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.09,357.7) -- (387.29,357.7) -- (387.29,366.91) -- (378.09,366.91) -- cycle ;
%Shape: Rectangle [id:dp06921160666989068] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,403.68) -- (396.54,403.68) -- (396.54,412.89) -- (387.34,412.89) -- cycle ;
%Shape: Rectangle [id:dp1404838997359792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,376.07) -- (396.54,376.07) -- (396.54,385.28) -- (387.34,385.28) -- cycle ;
%Shape: Rectangle [id:dp8192475903692173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,385.28) -- (396.54,385.28) -- (396.54,394.48) -- (387.34,394.48) -- cycle ;
%Shape: Rectangle [id:dp8921339615160964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,394.48) -- (396.54,394.48) -- (396.54,403.68) -- (387.34,403.68) -- cycle ;
%Shape: Rectangle [id:dp18778646261862653] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,412.89) -- (396.54,412.89) -- (396.54,422.09) -- (387.34,422.09) -- cycle ;
%Shape: Rectangle [id:dp48117359698239626] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,422.09) -- (396.54,422.09) -- (396.54,431.3) -- (387.34,431.3) -- cycle ;
%Shape: Rectangle [id:dp7240041431005522] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,431.3) -- (396.54,431.3) -- (396.54,440.5) -- (387.34,440.5) -- cycle ;
%Shape: Rectangle [id:dp568452516541804] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,440.5) -- (396.54,440.5) -- (396.54,449.71) -- (387.34,449.71) -- cycle ;
%Shape: Rectangle [id:dp08968368087489464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,366.91) -- (396.54,366.91) -- (396.54,376.11) -- (387.34,376.11) -- cycle ;
%Shape: Rectangle [id:dp9213964601260018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,348.5) -- (396.54,348.5) -- (396.54,357.7) -- (387.34,357.7) -- cycle ;
%Shape: Rectangle [id:dp20557489355428182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.34,357.7) -- (396.54,357.7) -- (396.54,366.91) -- (387.34,366.91) -- cycle ;
%Shape: Rectangle [id:dp5824843991393904] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,403.68) -- (405.54,403.68) -- (405.54,412.89) -- (396.34,412.89) -- cycle ;
%Shape: Rectangle [id:dp17866081558505487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,376.07) -- (405.54,376.07) -- (405.54,385.28) -- (396.34,385.28) -- cycle ;
%Shape: Rectangle [id:dp36671935266355216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,385.28) -- (405.54,385.28) -- (405.54,394.48) -- (396.34,394.48) -- cycle ;
%Shape: Rectangle [id:dp9880197703369329] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,394.48) -- (405.54,394.48) -- (405.54,403.68) -- (396.34,403.68) -- cycle ;
%Shape: Rectangle [id:dp8309072804286934] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,412.89) -- (405.54,412.89) -- (405.54,422.09) -- (396.34,422.09) -- cycle ;
%Shape: Rectangle [id:dp3931182981395511] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,422.09) -- (405.54,422.09) -- (405.54,431.3) -- (396.34,431.3) -- cycle ;
%Shape: Rectangle [id:dp20080465238884937] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,431.3) -- (405.54,431.3) -- (405.54,440.5) -- (396.34,440.5) -- cycle ;
%Shape: Rectangle [id:dp6508635214311167] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.34,440.5) -- (405.54,440.5) -- (405.54,449.71) -- (396.34,449.71) -- cycle ;
%Shape: Rectangle [id:dp00909538179492908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,366.91) -- (405.54,366.91) -- (405.54,376.11) -- (396.34,376.11) -- cycle ;
%Shape: Rectangle [id:dp5003280811347173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,348.5) -- (405.54,348.5) -- (405.54,357.7) -- (396.34,357.7) -- cycle ;
%Shape: Rectangle [id:dp5430305047300297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,357.7) -- (405.54,357.7) -- (405.54,366.91) -- (396.34,366.91) -- cycle ;
%Shape: Rectangle [id:dp3678411642238142] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.94,690.69) -- (325.14,690.69) -- (325.14,699.89) -- (315.94,699.89) -- cycle ;
%Shape: Rectangle [id:dp19350658573800628] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.14,690.69) -- (334.35,690.69) -- (334.35,699.89) -- (325.14,699.89) -- cycle ;
%Shape: Rectangle [id:dp8995984242925605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,690.69) -- (343.55,690.69) -- (343.55,699.89) -- (334.35,699.89) -- cycle ;
%Shape: Rectangle [id:dp08565315704713683] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,690.69) -- (352.76,690.69) -- (352.76,699.89) -- (343.55,699.89) -- cycle ;
%Shape: Rectangle [id:dp32454855772934366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,690.69) -- (361.96,690.69) -- (361.96,699.89) -- (352.76,699.89) -- cycle ;
%Shape: Rectangle [id:dp714501492710854] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,690.69) -- (371.42,690.69) -- (371.42,699.89) -- (362.21,699.89) -- cycle ;
%Shape: Rectangle [id:dp7346276463594048] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,663.07) -- (315.94,663.07) -- (315.94,672.28) -- (306.73,672.28) -- cycle ;
%Shape: Rectangle [id:dp6636625095794901] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,672.28) -- (315.94,672.28) -- (315.94,681.48) -- (306.73,681.48) -- cycle ;
%Shape: Rectangle [id:dp46611969296432587] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,672.28) -- (325.14,672.28) -- (325.14,681.48) -- (315.94,681.48) -- cycle ;
%Shape: Rectangle [id:dp7058254974085831] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,663.07) -- (325.14,663.07) -- (325.14,672.28) -- (315.94,672.28) -- cycle ;
%Shape: Rectangle [id:dp8024058409673516] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.73,681.48) -- (315.94,681.48) -- (315.94,690.69) -- (306.73,690.69) -- cycle ;
%Shape: Rectangle [id:dp9394080087799139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.73,690.69) -- (315.94,690.69) -- (315.94,699.89) -- (306.73,699.89) -- cycle ;
%Shape: Rectangle [id:dp015818264851587438] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.94,681.48) -- (325.14,681.48) -- (325.14,690.69) -- (315.94,690.69) -- cycle ;
%Shape: Rectangle [id:dp5395342700343351] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.73,699.89) -- (315.94,699.89) -- (315.94,709.09) -- (306.73,709.09) -- cycle ;
%Shape: Rectangle [id:dp4105876568032898] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,709.09) -- (315.94,709.09) -- (315.94,718.3) -- (306.73,718.3) -- cycle ;
%Shape: Rectangle [id:dp19480226322105687] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,709.09) -- (325.14,709.09) -- (325.14,718.3) -- (315.94,718.3) -- cycle ;
%Shape: Rectangle [id:dp7745421671034138] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.94,699.89) -- (325.14,699.89) -- (325.14,709.09) -- (315.94,709.09) -- cycle ;
%Shape: Rectangle [id:dp25167986376713736] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,718.3) -- (315.94,718.3) -- (315.94,727.5) -- (306.73,727.5) -- cycle ;
%Shape: Rectangle [id:dp9993841023853323] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,727.5) -- (315.94,727.5) -- (315.94,736.71) -- (306.73,736.71) -- cycle ;
%Shape: Rectangle [id:dp6037609750237478] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,727.5) -- (325.14,727.5) -- (325.14,736.71) -- (315.94,736.71) -- cycle ;
%Shape: Rectangle [id:dp43340135165795] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,718.3) -- (325.14,718.3) -- (325.14,727.5) -- (315.94,727.5) -- cycle ;
%Shape: Rectangle [id:dp3811133606135353] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,663.07) -- (334.35,663.07) -- (334.35,672.28) -- (325.14,672.28) -- cycle ;
%Shape: Rectangle [id:dp05388212327851649] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,672.28) -- (334.35,672.28) -- (334.35,681.48) -- (325.14,681.48) -- cycle ;
%Shape: Rectangle [id:dp5328005423038376] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,672.28) -- (343.55,672.28) -- (343.55,681.48) -- (334.35,681.48) -- cycle ;
%Shape: Rectangle [id:dp8827678432352708] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,663.07) -- (343.55,663.07) -- (343.55,672.28) -- (334.35,672.28) -- cycle ;
%Shape: Rectangle [id:dp7346176903654136] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,663.07) -- (352.76,663.07) -- (352.76,672.28) -- (343.55,672.28) -- cycle ;
%Shape: Rectangle [id:dp5889608614178892] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,672.28) -- (352.76,672.28) -- (352.76,681.48) -- (343.55,681.48) -- cycle ;
%Shape: Rectangle [id:dp06352510794203448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,672.28) -- (361.96,672.28) -- (361.96,681.48) -- (352.76,681.48) -- cycle ;
%Shape: Rectangle [id:dp12111694808990281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,663.07) -- (361.96,663.07) -- (361.96,672.28) -- (352.76,672.28) -- cycle ;
%Shape: Rectangle [id:dp4477053274722216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.14,681.48) -- (334.35,681.48) -- (334.35,690.69) -- (325.14,690.69) -- cycle ;
%Shape: Rectangle [id:dp49206209947200263] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,681.48) -- (343.55,681.48) -- (343.55,690.69) -- (334.35,690.69) -- cycle ;
%Shape: Rectangle [id:dp5877559898002733] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,681.48) -- (352.76,681.48) -- (352.76,690.69) -- (343.55,690.69) -- cycle ;
%Shape: Rectangle [id:dp09676467779537079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,681.48) -- (361.96,681.48) -- (361.96,690.69) -- (352.76,690.69) -- cycle ;
%Shape: Rectangle [id:dp5154624047129599] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,663.07) -- (371.17,663.07) -- (371.17,672.28) -- (361.96,672.28) -- cycle ;
%Shape: Rectangle [id:dp9370554037493026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,672.28) -- (371.17,672.28) -- (371.17,681.48) -- (361.96,681.48) -- cycle ;
%Shape: Rectangle [id:dp23625770976070992] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,681.48) -- (371.42,681.48) -- (371.42,690.69) -- (362.21,690.69) -- cycle ;
%Shape: Rectangle [id:dp04185972790314607] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,699.89) -- (334.35,699.89) -- (334.35,709.09) -- (325.14,709.09) -- cycle ;
%Shape: Rectangle [id:dp9877363192215531] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,709.09) -- (334.35,709.09) -- (334.35,718.3) -- (325.14,718.3) -- cycle ;
%Shape: Rectangle [id:dp5443386422460166] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,709.09) -- (343.55,709.09) -- (343.55,718.3) -- (334.35,718.3) -- cycle ;
%Shape: Rectangle [id:dp5486018638850927] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,699.89) -- (343.55,699.89) -- (343.55,709.09) -- (334.35,709.09) -- cycle ;
%Shape: Rectangle [id:dp9310130968191388] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,699.89) -- (352.76,699.89) -- (352.76,709.09) -- (343.55,709.09) -- cycle ;
%Shape: Rectangle [id:dp7389137591502979] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,709.09) -- (352.76,709.09) -- (352.76,718.3) -- (343.55,718.3) -- cycle ;
%Shape: Rectangle [id:dp9616252953757587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,709.09) -- (361.96,709.09) -- (361.96,718.3) -- (352.76,718.3) -- cycle ;
%Shape: Rectangle [id:dp7296613388740572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,699.89) -- (361.96,699.89) -- (361.96,709.09) -- (352.76,709.09) -- cycle ;
%Shape: Rectangle [id:dp9553981686237414] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,718.3) -- (334.35,718.3) -- (334.35,727.5) -- (325.14,727.5) -- cycle ;
%Shape: Rectangle [id:dp7208288865366967] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,727.5) -- (334.35,727.5) -- (334.35,736.71) -- (325.14,736.71) -- cycle ;
%Shape: Rectangle [id:dp6069205809686129] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,727.5) -- (343.55,727.5) -- (343.55,736.71) -- (334.35,736.71) -- cycle ;
%Shape: Rectangle [id:dp8072853002180858] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,718.3) -- (343.55,718.3) -- (343.55,727.5) -- (334.35,727.5) -- cycle ;
%Shape: Rectangle [id:dp9866433932358654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,718.3) -- (352.76,718.3) -- (352.76,727.5) -- (343.55,727.5) -- cycle ;
%Shape: Rectangle [id:dp6476726047463934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,727.5) -- (352.76,727.5) -- (352.76,736.71) -- (343.55,736.71) -- cycle ;
%Shape: Rectangle [id:dp4870809493150765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,727.5) -- (361.96,727.5) -- (361.96,736.71) -- (352.76,736.71) -- cycle ;
%Shape: Rectangle [id:dp27766410126956265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,718.3) -- (361.96,718.3) -- (361.96,727.5) -- (352.76,727.5) -- cycle ;
%Shape: Rectangle [id:dp9265255249795419] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,699.89) -- (371.42,699.89) -- (371.42,709.09) -- (362.21,709.09) -- cycle ;
%Shape: Rectangle [id:dp4265194866239659] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.21,709.09) -- (371.42,709.09) -- (371.42,718.3) -- (362.21,718.3) -- cycle ;
%Shape: Rectangle [id:dp2601446819466047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,718.3) -- (371.17,718.3) -- (371.17,727.5) -- (361.96,727.5) -- cycle ;
%Shape: Rectangle [id:dp3574212141526596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,727.5) -- (371.17,727.5) -- (371.17,736.71) -- (361.96,736.71) -- cycle ;
%Shape: Rectangle [id:dp3598951426196848] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,653.91) -- (325.14,653.91) -- (325.14,663.11) -- (315.94,663.11) -- cycle ;
%Shape: Rectangle [id:dp9202190548214162] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,653.91) -- (334.35,653.91) -- (334.35,663.11) -- (325.14,663.11) -- cycle ;
%Shape: Rectangle [id:dp9967359642526086] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334.35,653.91) -- (343.55,653.91) -- (343.55,663.11) -- (334.35,663.11) -- cycle ;
%Shape: Rectangle [id:dp5141615379133242] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,653.91) -- (352.76,653.91) -- (352.76,663.11) -- (343.55,663.11) -- cycle ;
%Shape: Rectangle [id:dp6841828616682368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,653.91) -- (361.96,653.91) -- (361.96,663.11) -- (352.76,663.11) -- cycle ;
%Shape: Rectangle [id:dp9054894201849311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,653.91) -- (371.17,653.91) -- (371.17,663.11) -- (361.96,663.11) -- cycle ;
%Shape: Rectangle [id:dp016126310817091927] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,635.5) -- (315.94,635.5) -- (315.94,644.7) -- (306.73,644.7) -- cycle ;
%Shape: Rectangle [id:dp8375600825617835] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,635.5) -- (325.14,635.5) -- (325.14,644.7) -- (315.94,644.7) -- cycle ;
%Shape: Rectangle [id:dp18836687619143877] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,644.7) -- (315.94,644.7) -- (315.94,653.91) -- (306.73,653.91) -- cycle ;
%Shape: Rectangle [id:dp34345444373010925] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (306.73,653.91) -- (315.94,653.91) -- (315.94,663.11) -- (306.73,663.11) -- cycle ;
%Shape: Rectangle [id:dp20243064501508412] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (315.94,644.7) -- (325.14,644.7) -- (325.14,653.91) -- (315.94,653.91) -- cycle ;
%Shape: Rectangle [id:dp43857933043967945] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,635.5) -- (334.35,635.5) -- (334.35,644.7) -- (325.14,644.7) -- cycle ;
%Shape: Rectangle [id:dp9761974487863663] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,635.5) -- (343.55,635.5) -- (343.55,644.7) -- (334.35,644.7) -- cycle ;
%Shape: Rectangle [id:dp17776711479529417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.55,635.5) -- (352.76,635.5) -- (352.76,644.7) -- (343.55,644.7) -- cycle ;
%Shape: Rectangle [id:dp7025627380671351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,635.5) -- (361.96,635.5) -- (361.96,644.7) -- (352.76,644.7) -- cycle ;
%Shape: Rectangle [id:dp26586137448283287] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (325.14,644.7) -- (334.35,644.7) -- (334.35,653.91) -- (325.14,653.91) -- cycle ;
%Shape: Rectangle [id:dp5330298541239562] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.35,644.7) -- (343.55,644.7) -- (343.55,653.91) -- (334.35,653.91) -- cycle ;
%Shape: Rectangle [id:dp04016945054755783] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.55,644.7) -- (352.76,644.7) -- (352.76,653.91) -- (343.55,653.91) -- cycle ;
%Shape: Rectangle [id:dp682118675037104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.76,644.7) -- (361.96,644.7) -- (361.96,653.91) -- (352.76,653.91) -- cycle ;
%Shape: Rectangle [id:dp95516661569537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,635.5) -- (371.17,635.5) -- (371.17,644.7) -- (361.96,644.7) -- cycle ;
%Shape: Rectangle [id:dp7749102844285356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.96,644.7) -- (371.17,644.7) -- (371.17,653.91) -- (361.96,653.91) -- cycle ;
%Shape: Circle [id:dp5099453555569065] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (354.65,686.08) .. controls (354.65,684.59) and (355.86,683.37) .. (357.36,683.37) .. controls (358.85,683.37) and (360.07,684.59) .. (360.07,686.08) .. controls (360.07,687.58) and (358.85,688.79) .. (357.36,688.79) .. controls (355.86,688.79) and (354.65,687.58) .. (354.65,686.08) -- cycle ;
%Shape: Rectangle [id:dp2124670085310989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (371.21,690.69) -- (380.42,690.69) -- (380.42,699.89) -- (371.21,699.89) -- cycle ;
%Shape: Rectangle [id:dp8671237719617235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,663.07) -- (380.42,663.07) -- (380.42,672.28) -- (371.21,672.28) -- cycle ;
%Shape: Rectangle [id:dp19955430577538258] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.17,672.28) -- (380.37,672.28) -- (380.37,681.48) -- (371.17,681.48) -- cycle ;
%Shape: Rectangle [id:dp5416138639146539] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.46,681.48) -- (380.67,681.48) -- (380.67,690.69) -- (371.46,690.69) -- cycle ;
%Shape: Rectangle [id:dp1865401968599134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (371.21,699.89) -- (380.42,699.89) -- (380.42,709.09) -- (371.21,709.09) -- cycle ;
%Shape: Rectangle [id:dp19462461243634577] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.46,709.09) -- (380.67,709.09) -- (380.67,718.3) -- (371.46,718.3) -- cycle ;
%Shape: Rectangle [id:dp25657229113362034] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371.46,718.3) -- (380.67,718.3) -- (380.67,727.5) -- (371.46,727.5) -- cycle ;
%Shape: Rectangle [id:dp7939722217809673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,727.5) -- (380.42,727.5) -- (380.42,736.71) -- (371.21,736.71) -- cycle ;
%Shape: Rectangle [id:dp7923322023006423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,653.91) -- (380.42,653.91) -- (380.42,663.11) -- (371.21,663.11) -- cycle ;
%Shape: Rectangle [id:dp5004290945572907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,635.5) -- (380.42,635.5) -- (380.42,644.7) -- (371.21,644.7) -- cycle ;
%Shape: Rectangle [id:dp07244316873004975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.21,644.7) -- (380.42,644.7) -- (380.42,653.91) -- (371.21,653.91) -- cycle ;
%Shape: Rectangle [id:dp38722967436216815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,690.69) -- (389.62,690.69) -- (389.62,699.89) -- (380.42,699.89) -- cycle ;
%Shape: Rectangle [id:dp4953378510628532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,663.07) -- (389.67,663.07) -- (389.67,672.28) -- (380.46,672.28) -- cycle ;
%Shape: Rectangle [id:dp04521657083446384] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.37,672.28) -- (389.57,672.28) -- (389.57,681.48) -- (380.37,681.48) -- cycle ;
%Shape: Rectangle [id:dp6841672484161532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.46,681.48) -- (389.67,681.48) -- (389.67,690.69) -- (380.46,690.69) -- cycle ;
%Shape: Rectangle [id:dp07511552774726127] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,699.89) -- (389.62,699.89) -- (389.62,709.09) -- (380.42,709.09) -- cycle ;
%Shape: Rectangle [id:dp25072824777583347] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,709.09) -- (389.62,709.09) -- (389.62,718.3) -- (380.42,718.3) -- cycle ;
%Shape: Rectangle [id:dp1513979983707392] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.51,718.3) -- (389.71,718.3) -- (389.71,727.5) -- (380.51,727.5) -- cycle ;
%Shape: Rectangle [id:dp9311477582418595] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.51,727.5) -- (389.71,727.5) -- (389.71,736.71) -- (380.51,736.71) -- cycle ;
%Shape: Rectangle [id:dp5199381474075797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,653.91) -- (389.67,653.91) -- (389.67,663.11) -- (380.46,663.11) -- cycle ;
%Shape: Rectangle [id:dp7729377367542392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,635.5) -- (389.67,635.5) -- (389.67,644.7) -- (380.46,644.7) -- cycle ;
%Shape: Rectangle [id:dp9267137860745776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.46,644.7) -- (389.67,644.7) -- (389.67,653.91) -- (380.46,653.91) -- cycle ;
%Shape: Rectangle [id:dp5166509955325513] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,690.69) -- (398.92,690.69) -- (398.92,699.89) -- (389.71,699.89) -- cycle ;
%Shape: Rectangle [id:dp540481077104938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,663.07) -- (398.92,663.07) -- (398.92,672.28) -- (389.71,672.28) -- cycle ;
%Shape: Rectangle [id:dp758203005429736] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (389.76,672.28) -- (398.96,672.28) -- (398.96,681.48) -- (389.76,681.48) -- cycle ;
%Shape: Rectangle [id:dp13327579682499358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,681.48) -- (398.92,681.48) -- (398.92,690.69) -- (389.71,690.69) -- cycle ;
%Shape: Rectangle [id:dp17178938351179918] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,699.89) -- (398.92,699.89) -- (398.92,709.09) -- (389.71,709.09) -- cycle ;
%Shape: Rectangle [id:dp7381034740544892] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,709.09) -- (398.92,709.09) -- (398.92,718.3) -- (389.71,718.3) -- cycle ;
%Shape: Rectangle [id:dp06372958764930803] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,718.3) -- (398.92,718.3) -- (398.92,727.5) -- (389.71,727.5) -- cycle ;
%Shape: Rectangle [id:dp9721337950201743] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,727.5) -- (398.92,727.5) -- (398.92,736.71) -- (389.71,736.71) -- cycle ;
%Shape: Rectangle [id:dp5659304225954653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,653.91) -- (398.92,653.91) -- (398.92,663.11) -- (389.71,663.11) -- cycle ;
%Shape: Rectangle [id:dp8602532986636293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,635.5) -- (398.92,635.5) -- (398.92,644.7) -- (389.71,644.7) -- cycle ;
%Shape: Rectangle [id:dp1472722782834457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.71,644.7) -- (398.92,644.7) -- (398.92,653.91) -- (389.71,653.91) -- cycle ;
%Shape: Rectangle [id:dp6929136854170954] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,690.69) -- (407.92,690.69) -- (407.92,699.89) -- (398.71,699.89) -- cycle ;
%Shape: Rectangle [id:dp7380787321082516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,663.07) -- (407.92,663.07) -- (407.92,672.28) -- (398.71,672.28) -- cycle ;
%Shape: Rectangle [id:dp6935183685747954] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.71,672.28) -- (407.92,672.28) -- (407.92,681.48) -- (398.71,681.48) -- cycle ;
%Shape: Rectangle [id:dp9261618705352708] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,681.48) -- (407.92,681.48) -- (407.92,690.69) -- (398.71,690.69) -- cycle ;
%Shape: Rectangle [id:dp7450293229613398] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,699.89) -- (407.92,699.89) -- (407.92,709.09) -- (398.71,709.09) -- cycle ;
%Shape: Rectangle [id:dp03479973573644557] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,709.09) -- (407.92,709.09) -- (407.92,718.3) -- (398.71,718.3) -- cycle ;
%Shape: Rectangle [id:dp948820146133847] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,718.3) -- (407.92,718.3) -- (407.92,727.5) -- (398.71,727.5) -- cycle ;
%Shape: Rectangle [id:dp9960784935142262] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.71,727.5) -- (407.92,727.5) -- (407.92,736.71) -- (398.71,736.71) -- cycle ;
%Shape: Rectangle [id:dp8804999503528805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,653.91) -- (407.92,653.91) -- (407.92,663.11) -- (398.71,663.11) -- cycle ;
%Shape: Rectangle [id:dp1902742605355916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,635.5) -- (407.92,635.5) -- (407.92,644.7) -- (398.71,644.7) -- cycle ;
%Shape: Rectangle [id:dp12980007422330075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.71,644.7) -- (407.92,644.7) -- (407.92,653.91) -- (398.71,653.91) -- cycle ;
%Straight Lines [id:da903296585517144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (398.96,644.68) -- (361.96,681.46) -- (353.01,681.46) -- (353.01,644.68) -- (389.92,644.68) -- (399.17,644.68) ;
%Shape: Circle [id:dp6656705645980587] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (400.6,658.51) .. controls (400.6,657.02) and (401.82,655.8) .. (403.31,655.8) .. controls (404.81,655.8) and (406.02,657.02) .. (406.02,658.51) .. controls (406.02,660.01) and (404.81,661.22) .. (403.31,661.22) .. controls (401.82,661.22) and (400.6,660.01) .. (400.6,658.51) -- cycle ;
%Straight Lines [id:da5815037309845934] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (357.36,686.08) -- (357.36,676.88) -- (366.56,667.67) -- (366.56,658.51) -- (375.81,649.31) -- (394.31,649.31) -- (403.31,658.51) ;
%Straight Lines [id:da5227548756653517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (407.92,635.5) -- (408.17,672.28) -- (371.17,672.28) -- (371.21,653.91) -- (371.17,635.5) -- cycle ;
%Straight Lines [id:da823415608970179] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (361.96,653.91) -- (362.21,718.3) -- (352.76,718.3) -- (352.76,672.28) -- (353.01,653.91) -- cycle ;
%Shape: Rectangle [id:dp33236909008349813] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,468.04) -- (468.36,468.04) -- (468.36,482.45) -- (453.96,482.45) -- cycle ;
%Shape: Rectangle [id:dp6507002270253694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,468.04) -- (482.77,468.04) -- (482.77,482.45) -- (468.36,482.45) -- cycle ;
%Shape: Rectangle [id:dp9967892229024335] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.84,468.04) -- (497.24,468.04) -- (497.24,482.45) -- (482.84,482.45) -- cycle ;
%Shape: Rectangle [id:dp6151407681176067] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,424.84) -- (468.36,424.84) -- (468.36,439.24) -- (453.96,439.24) -- cycle ;
%Shape: Rectangle [id:dp0029073222157218748] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,439.24) -- (468.36,439.24) -- (468.36,453.64) -- (453.96,453.64) -- cycle ;
%Shape: Rectangle [id:dp5471724354800183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,439.24) -- (482.77,439.24) -- (482.77,453.64) -- (468.36,453.64) -- cycle ;
%Shape: Rectangle [id:dp7242993366783066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,424.84) -- (482.77,424.84) -- (482.77,439.24) -- (468.36,439.24) -- cycle ;
%Shape: Rectangle [id:dp27970808133653846] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,453.64) -- (468.36,453.64) -- (468.36,468.04) -- (453.96,468.04) -- cycle ;
%Shape: Rectangle [id:dp6530133904211746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,453.64) -- (482.77,453.64) -- (482.77,468.04) -- (468.36,468.04) -- cycle ;
%Shape: Rectangle [id:dp5499027280439817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,424.84) -- (497.17,424.84) -- (497.17,439.24) -- (482.77,439.24) -- cycle ;
%Shape: Rectangle [id:dp22065282779146567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,439.24) -- (497.17,439.24) -- (497.17,453.64) -- (482.77,453.64) -- cycle ;
%Shape: Rectangle [id:dp5076654205565685] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.77,453.64) -- (497.17,453.64) -- (497.17,468.04) -- (482.77,468.04) -- cycle ;
%Shape: Rectangle [id:dp5905478217838502] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,410.51) -- (468.36,410.51) -- (468.36,424.91) -- (453.96,424.91) -- cycle ;
%Shape: Rectangle [id:dp19396438053778686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,410.51) -- (482.77,410.51) -- (482.77,424.91) -- (468.36,424.91) -- cycle ;
%Shape: Rectangle [id:dp9199251295247546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,410.51) -- (497.17,410.51) -- (497.17,424.91) -- (482.77,424.91) -- cycle ;
%Shape: Rectangle [id:dp5461725378227935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.96,381.71) -- (468.36,381.71) -- (468.36,396.11) -- (453.96,396.11) -- cycle ;
%Shape: Rectangle [id:dp13470736247449144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,381.71) -- (482.77,381.71) -- (482.77,396.11) -- (468.36,396.11) -- cycle ;
%Shape: Rectangle [id:dp9536077220439996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.96,396.11) -- (468.36,396.11) -- (468.36,410.51) -- (453.96,410.51) -- cycle ;
%Shape: Rectangle [id:dp40556617904946046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.36,396.11) -- (482.77,396.11) -- (482.77,410.51) -- (468.36,410.51) -- cycle ;
%Shape: Rectangle [id:dp5517815493754632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,381.71) -- (497.17,381.71) -- (497.17,396.11) -- (482.77,396.11) -- cycle ;
%Shape: Rectangle [id:dp7436167396654028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.77,396.11) -- (497.17,396.11) -- (497.17,410.51) -- (482.77,410.51) -- cycle ;
%Shape: Ellipse [id:dp8793211961293292] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (471.33,460.84) .. controls (471.33,458.5) and (473.22,456.61) .. (475.56,456.61) .. controls (477.91,456.61) and (479.8,458.5) .. (479.8,460.84) .. controls (479.8,463.19) and (477.91,465.08) .. (475.56,465.08) .. controls (473.22,465.08) and (471.33,463.19) .. (471.33,460.84) -- cycle ;
%Shape: Rectangle [id:dp8501284750613081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (497.24,468.04) -- (511.64,468.04) -- (511.64,482.45) -- (497.24,482.45) -- cycle ;
%Shape: Rectangle [id:dp9205382853129818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,424.84) -- (511.64,424.84) -- (511.64,439.24) -- (497.24,439.24) -- cycle ;
%Shape: Rectangle [id:dp35543327451129336] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.17,439.24) -- (511.57,439.24) -- (511.57,453.64) -- (497.17,453.64) -- cycle ;
%Shape: Rectangle [id:dp994690813098027] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.31,453.64) -- (511.71,453.64) -- (511.71,468.04) -- (497.31,468.04) -- cycle ;
%Shape: Rectangle [id:dp7518871296822209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,410.51) -- (511.64,410.51) -- (511.64,424.91) -- (497.24,424.91) -- cycle ;
%Shape: Rectangle [id:dp6023755841505665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,381.71) -- (511.64,381.71) -- (511.64,396.11) -- (497.24,396.11) -- cycle ;
%Shape: Rectangle [id:dp920691096217765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.24,396.11) -- (511.64,396.11) -- (511.64,410.51) -- (497.24,410.51) -- cycle ;
%Shape: Rectangle [id:dp21307686299255368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (511.64,468.04) -- (526.04,468.04) -- (526.04,482.45) -- (511.64,482.45) -- cycle ;
%Shape: Rectangle [id:dp12373587609014414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,424.84) -- (526.11,424.84) -- (526.11,439.24) -- (511.71,439.24) -- cycle ;
%Shape: Rectangle [id:dp28059750001599504] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (511.57,439.24) -- (525.97,439.24) -- (525.97,453.64) -- (511.57,453.64) -- cycle ;
%Shape: Rectangle [id:dp3388997384937895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (511.71,453.64) -- (526.11,453.64) -- (526.11,468.04) -- (511.71,468.04) -- cycle ;
%Shape: Rectangle [id:dp8735186823359822] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,410.51) -- (526.11,410.51) -- (526.11,424.91) -- (511.71,424.91) -- cycle ;
%Shape: Rectangle [id:dp817420881297861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,381.71) -- (526.11,381.71) -- (526.11,396.11) -- (511.71,396.11) -- cycle ;
%Shape: Rectangle [id:dp05304038677533951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.71,396.11) -- (526.11,396.11) -- (526.11,410.51) -- (511.71,410.51) -- cycle ;
%Shape: Rectangle [id:dp40290495564631823] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.18,468.04) -- (540.58,468.04) -- (540.58,482.45) -- (526.18,482.45) -- cycle ;
%Shape: Rectangle [id:dp9437549836749284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,424.84) -- (540.58,424.84) -- (540.58,439.24) -- (526.18,439.24) -- cycle ;
%Shape: Rectangle [id:dp9360178081037547] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (526.25,439.24) -- (540.65,439.24) -- (540.65,453.64) -- (526.25,453.64) -- cycle ;
%Shape: Rectangle [id:dp287055413928615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.18,453.64) -- (540.58,453.64) -- (540.58,468.04) -- (526.18,468.04) -- cycle ;
%Shape: Rectangle [id:dp3763283224360854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,410.51) -- (540.58,410.51) -- (540.58,424.91) -- (526.18,424.91) -- cycle ;
%Shape: Rectangle [id:dp5673614405495104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,381.71) -- (540.58,381.71) -- (540.58,396.11) -- (526.18,396.11) -- cycle ;
%Shape: Rectangle [id:dp8508857678285311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.18,396.11) -- (540.58,396.11) -- (540.58,410.51) -- (526.18,410.51) -- cycle ;
%Shape: Rectangle [id:dp846214957674535] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.26,468.04) -- (554.66,468.04) -- (554.66,482.45) -- (540.26,482.45) -- cycle ;
%Shape: Rectangle [id:dp6589084462540644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,424.84) -- (554.66,424.84) -- (554.66,439.24) -- (540.26,439.24) -- cycle ;
%Shape: Rectangle [id:dp39668072271766475] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.26,439.24) -- (554.66,439.24) -- (554.66,453.64) -- (540.26,453.64) -- cycle ;
%Shape: Rectangle [id:dp6568092578202653] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.26,453.64) -- (554.66,453.64) -- (554.66,468.04) -- (540.26,468.04) -- cycle ;
%Shape: Rectangle [id:dp9090994769114809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,410.51) -- (554.66,410.51) -- (554.66,424.91) -- (540.26,424.91) -- cycle ;
%Shape: Rectangle [id:dp7894070793566774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,381.71) -- (554.66,381.71) -- (554.66,396.11) -- (540.26,396.11) -- cycle ;
%Shape: Rectangle [id:dp7546183930291048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.26,396.11) -- (554.66,396.11) -- (554.66,410.51) -- (540.26,410.51) -- cycle ;
%Shape: Circle [id:dp8064774001494963] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (543.22,417.71) .. controls (543.22,415.37) and (545.12,413.47) .. (547.46,413.47) .. controls (549.8,413.47) and (551.7,415.37) .. (551.7,417.71) .. controls (551.7,420.05) and (549.8,421.95) .. (547.46,421.95) .. controls (545.12,421.95) and (543.22,420.05) .. (543.22,417.71) -- cycle ;
%Straight Lines [id:da7675378076505286] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (475.56,460.84) -- (475.56,446.44) -- (489.97,432.04) -- (489.97,417.71) -- (504.44,403.31) -- (533.38,403.31) -- (547.46,417.71) ;
%Shape: Circle [id:dp6469878950509163] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (473.18,448.83) .. controls (473.18,447.51) and (474.25,446.44) .. (475.56,446.44) .. controls (476.88,446.44) and (477.95,447.51) .. (477.95,448.83) .. controls (477.95,450.15) and (476.88,451.22) .. (475.56,451.22) .. controls (474.25,451.22) and (473.18,450.15) .. (473.18,448.83) -- cycle ;
%Shape: Circle [id:dp5362318945844107] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (480.38,439.24) .. controls (480.38,437.93) and (481.45,436.86) .. (482.77,436.86) .. controls (484.08,436.86) and (485.15,437.93) .. (485.15,439.24) .. controls (485.15,440.56) and (484.08,441.63) .. (482.77,441.63) .. controls (481.45,441.63) and (480.38,440.56) .. (480.38,439.24) -- cycle ;
%Shape: Circle [id:dp059331910610068705] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (487.58,432.04) .. controls (487.58,430.73) and (488.65,429.66) .. (489.97,429.66) .. controls (491.28,429.66) and (492.35,430.73) .. (492.35,432.04) .. controls (492.35,433.36) and (491.28,434.43) .. (489.97,434.43) .. controls (488.65,434.43) and (487.58,433.36) .. (487.58,432.04) -- cycle ;
%Shape: Circle [id:dp2420631328159597] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (487.58,420.1) .. controls (487.58,418.78) and (488.65,417.71) .. (489.97,417.71) .. controls (491.28,417.71) and (492.35,418.78) .. (492.35,420.1) .. controls (492.35,421.41) and (491.28,422.48) .. (489.97,422.48) .. controls (488.65,422.48) and (487.58,421.41) .. (487.58,420.1) -- cycle ;
%Shape: Circle [id:dp8193282948211589] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (494.85,410.51) .. controls (494.85,409.19) and (495.92,408.12) .. (497.24,408.12) .. controls (498.55,408.12) and (499.62,409.19) .. (499.62,410.51) .. controls (499.62,411.83) and (498.55,412.9) .. (497.24,412.9) .. controls (495.92,412.9) and (494.85,411.83) .. (494.85,410.51) -- cycle ;
%Shape: Rectangle [id:dp6172302301458519] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,665.02) -- (468.76,665.02) -- (468.76,679.42) -- (454.36,679.42) -- cycle ;
%Shape: Rectangle [id:dp3994403080945157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,665.02) -- (483.16,665.02) -- (483.16,679.42) -- (468.76,679.42) -- cycle ;
%Shape: Rectangle [id:dp699503695275127] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.23,665.02) -- (497.63,665.02) -- (497.63,679.42) -- (483.23,679.42) -- cycle ;
%Shape: Rectangle [id:dp44037552454219786] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,621.82) -- (468.76,621.82) -- (468.76,636.22) -- (454.36,636.22) -- cycle ;
%Shape: Rectangle [id:dp7058046418262831] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,636.22) -- (468.76,636.22) -- (468.76,650.62) -- (454.36,650.62) -- cycle ;
%Shape: Rectangle [id:dp08491430510091025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,636.22) -- (483.16,636.22) -- (483.16,650.62) -- (468.76,650.62) -- cycle ;
%Shape: Rectangle [id:dp013367490142972116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,621.82) -- (483.16,621.82) -- (483.16,636.22) -- (468.76,636.22) -- cycle ;
%Shape: Rectangle [id:dp7130561621637439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,650.62) -- (468.76,650.62) -- (468.76,665.02) -- (454.36,665.02) -- cycle ;
%Shape: Rectangle [id:dp23519117097739994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,650.62) -- (483.16,650.62) -- (483.16,665.02) -- (468.76,665.02) -- cycle ;
%Shape: Rectangle [id:dp1440441228331959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,621.82) -- (497.56,621.82) -- (497.56,636.22) -- (483.16,636.22) -- cycle ;
%Shape: Rectangle [id:dp38416927799250433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,636.22) -- (497.56,636.22) -- (497.56,650.62) -- (483.16,650.62) -- cycle ;
%Shape: Rectangle [id:dp4682048789192985] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.16,650.62) -- (497.56,650.62) -- (497.56,665.02) -- (483.16,665.02) -- cycle ;
%Shape: Rectangle [id:dp44676070280967295] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,607.48) -- (468.76,607.48) -- (468.76,621.88) -- (454.36,621.88) -- cycle ;
%Shape: Rectangle [id:dp6349067273760285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,607.48) -- (483.16,607.48) -- (483.16,621.88) -- (468.76,621.88) -- cycle ;
%Shape: Rectangle [id:dp25854046035973166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,607.48) -- (497.56,607.48) -- (497.56,621.88) -- (483.16,621.88) -- cycle ;
%Shape: Rectangle [id:dp2814158986659938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.36,578.68) -- (468.76,578.68) -- (468.76,593.08) -- (454.36,593.08) -- cycle ;
%Shape: Rectangle [id:dp03771627112775944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,578.68) -- (483.16,578.68) -- (483.16,593.08) -- (468.76,593.08) -- cycle ;
%Shape: Rectangle [id:dp6900128056469468] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.36,593.08) -- (468.76,593.08) -- (468.76,607.48) -- (454.36,607.48) -- cycle ;
%Shape: Rectangle [id:dp3681534413417076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.76,593.08) -- (483.16,593.08) -- (483.16,607.48) -- (468.76,607.48) -- cycle ;
%Shape: Rectangle [id:dp24876103606466993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,578.68) -- (497.56,578.68) -- (497.56,593.08) -- (483.16,593.08) -- cycle ;
%Shape: Rectangle [id:dp6381780816265288] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.16,593.08) -- (497.56,593.08) -- (497.56,607.48) -- (483.16,607.48) -- cycle ;
%Shape: Ellipse [id:dp5786743205192151] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (471.72,657.82) .. controls (471.72,655.48) and (473.62,653.58) .. (475.96,653.58) .. controls (478.3,653.58) and (480.2,655.48) .. (480.2,657.82) .. controls (480.2,660.16) and (478.3,662.06) .. (475.96,662.06) .. controls (473.62,662.06) and (471.72,660.16) .. (471.72,657.82) -- cycle ;
%Shape: Rectangle [id:dp031979113505147705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (497.63,665.02) -- (512.03,665.02) -- (512.03,679.42) -- (497.63,679.42) -- cycle ;
%Shape: Rectangle [id:dp23780377251969154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,621.82) -- (512.03,621.82) -- (512.03,636.22) -- (497.63,636.22) -- cycle ;
%Shape: Rectangle [id:dp5942902178139777] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.56,636.22) -- (511.96,636.22) -- (511.96,650.62) -- (497.56,650.62) -- cycle ;
%Shape: Rectangle [id:dp5858121147398963] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.7,650.62) -- (512.1,650.62) -- (512.1,665.02) -- (497.7,665.02) -- cycle ;
%Shape: Rectangle [id:dp9816344932638408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,607.48) -- (512.03,607.48) -- (512.03,621.88) -- (497.63,621.88) -- cycle ;
%Shape: Rectangle [id:dp8618913526287566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,578.68) -- (512.03,578.68) -- (512.03,593.08) -- (497.63,593.08) -- cycle ;
%Shape: Rectangle [id:dp5675573007391685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.63,593.08) -- (512.03,593.08) -- (512.03,607.48) -- (497.63,607.48) -- cycle ;
%Shape: Rectangle [id:dp3695674033157912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (512.03,665.02) -- (526.43,665.02) -- (526.43,679.42) -- (512.03,679.42) -- cycle ;
%Shape: Rectangle [id:dp9537130873477135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,621.82) -- (526.5,621.82) -- (526.5,636.22) -- (512.1,636.22) -- cycle ;
%Shape: Rectangle [id:dp8457656438572472] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (511.96,636.22) -- (526.36,636.22) -- (526.36,650.62) -- (511.96,650.62) -- cycle ;
%Shape: Rectangle [id:dp8031806802605046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (512.1,650.62) -- (526.5,650.62) -- (526.5,665.02) -- (512.1,665.02) -- cycle ;
%Shape: Rectangle [id:dp4156289694356401] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,607.48) -- (526.5,607.48) -- (526.5,621.88) -- (512.1,621.88) -- cycle ;
%Shape: Rectangle [id:dp07174834126975105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,578.68) -- (526.5,578.68) -- (526.5,593.08) -- (512.1,593.08) -- cycle ;
%Shape: Rectangle [id:dp934954952160699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.1,593.08) -- (526.5,593.08) -- (526.5,607.48) -- (512.1,607.48) -- cycle ;
%Shape: Rectangle [id:dp8999775775659826] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.57,665.02) -- (540.98,665.02) -- (540.98,679.42) -- (526.57,679.42) -- cycle ;
%Shape: Rectangle [id:dp937475788763027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,621.82) -- (540.98,621.82) -- (540.98,636.22) -- (526.57,636.22) -- cycle ;
%Shape: Rectangle [id:dp9399151769553453] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (526.65,636.22) -- (541.05,636.22) -- (541.05,650.62) -- (526.65,650.62) -- cycle ;
%Shape: Rectangle [id:dp5318750847524611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.57,650.62) -- (540.98,650.62) -- (540.98,665.02) -- (526.57,665.02) -- cycle ;
%Shape: Rectangle [id:dp8254876937237863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,607.48) -- (540.98,607.48) -- (540.98,621.88) -- (526.57,621.88) -- cycle ;
%Shape: Rectangle [id:dp5600219760788885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,578.68) -- (540.98,578.68) -- (540.98,593.08) -- (526.57,593.08) -- cycle ;
%Shape: Rectangle [id:dp11677673548463718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,593.08) -- (540.98,593.08) -- (540.98,607.48) -- (526.57,607.48) -- cycle ;
%Shape: Rectangle [id:dp9479309767837001] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.66,665.02) -- (555.06,665.02) -- (555.06,679.42) -- (540.66,679.42) -- cycle ;
%Shape: Rectangle [id:dp8734803427115716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,621.82) -- (555.06,621.82) -- (555.06,636.22) -- (540.66,636.22) -- cycle ;
%Shape: Rectangle [id:dp6079848662830143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.66,636.22) -- (555.06,636.22) -- (555.06,650.62) -- (540.66,650.62) -- cycle ;
%Shape: Rectangle [id:dp1361912968091159] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (540.66,650.62) -- (555.06,650.62) -- (555.06,665.02) -- (540.66,665.02) -- cycle ;
%Shape: Rectangle [id:dp01740643244812934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,607.48) -- (555.06,607.48) -- (555.06,621.88) -- (540.66,621.88) -- cycle ;
%Shape: Rectangle [id:dp18386102175332253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,578.68) -- (555.06,578.68) -- (555.06,593.08) -- (540.66,593.08) -- cycle ;
%Shape: Rectangle [id:dp2914889315037077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.66,593.08) -- (555.06,593.08) -- (555.06,607.48) -- (540.66,607.48) -- cycle ;
%Shape: Circle [id:dp9571532684081854] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (543.62,614.68) .. controls (543.62,612.34) and (545.51,610.44) .. (547.86,610.44) .. controls (550.2,610.44) and (552.09,612.34) .. (552.09,614.68) .. controls (552.09,617.02) and (550.2,618.92) .. (547.86,618.92) .. controls (545.51,618.92) and (543.62,617.02) .. (543.62,614.68) -- cycle ;
%Curve Lines [id:da629012598944173] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (476.44,653.83) .. controls (477.1,650.88) and (477.84,648.08) .. (478.68,645.42) .. controls (479.52,642.75) and (489.82,620.62) .. (500.47,613.05) ;
%Shape: Circle [id:dp3432339447881758] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (476.29,645.42) .. controls (476.29,644.1) and (477.36,643.03) .. (478.68,643.03) .. controls (480,643.03) and (481.07,644.1) .. (481.07,645.42) .. controls (481.07,646.73) and (480,647.8) .. (478.68,647.8) .. controls (477.36,647.8) and (476.29,646.73) .. (476.29,645.42) -- cycle ;
%Shape: Circle [id:dp36534734599952445] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (480.77,635.83) .. controls (480.77,634.51) and (481.84,633.44) .. (483.16,633.44) .. controls (484.48,633.44) and (485.55,634.51) .. (485.55,635.83) .. controls (485.55,637.15) and (484.48,638.22) .. (483.16,638.22) .. controls (481.84,638.22) and (480.77,637.15) .. (480.77,635.83) -- cycle ;
%Shape: Circle [id:dp5076286251037307] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (487.15,626.47) .. controls (486.56,625.29) and (487.03,623.86) .. (488.2,623.26) .. controls (489.38,622.66) and (490.81,623.13) .. (491.41,624.31) .. controls (492.01,625.48) and (491.54,626.92) .. (490.36,627.52) .. controls (489.18,628.11) and (487.75,627.64) .. (487.15,626.47) -- cycle ;
%Shape: Circle [id:dp03742835944306888] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (493.34,617.51) .. controls (493.34,616.19) and (494.41,615.13) .. (495.73,615.13) .. controls (497.05,615.13) and (498.11,616.19) .. (498.11,617.51) .. controls (498.11,618.83) and (497.05,619.9) .. (495.73,619.9) .. controls (494.41,619.9) and (493.34,618.83) .. (493.34,617.51) -- cycle ;
%Shape: Circle [id:dp3502815746676131] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500.17,611.68) .. controls (500.17,610.36) and (501.23,609.29) .. (502.55,609.29) .. controls (503.87,609.29) and (504.94,610.36) .. (504.94,611.68) .. controls (504.94,613) and (503.87,614.07) .. (502.55,614.07) .. controls (501.23,614.07) and (500.17,613) .. (500.17,611.68) -- cycle ;
%Shape: Rectangle [id:dp6867258548545718] 
\draw   (292,335.5) -- (422.34,335.5) -- (422.34,770.5) -- (292,770.5) -- cycle ;
%Shape: Rectangle [id:dp8793993104507465] 
\draw   (440,367.5) -- (570,367.5) -- (570,500.53) -- (440,500.53) -- cycle ;
%Shape: Rectangle [id:dp40191763844382944] 
\draw   (440,562.5) -- (570,562.5) -- (570,702.5) -- (440,702.5) -- cycle ;
%Right Arrow [id:dp4503272275554362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.65,465.72) -- (357.65,477.59) -- (359.96,477.59) -- (355.34,485.5) -- (350.73,477.59) -- (353.04,477.59) -- (353.04,465.72) -- cycle ;
%Right Arrow [id:dp7455535733318308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.43,609.5) -- (359.43,621.37) -- (361.73,621.37) -- (357.12,629.28) -- (352.51,621.37) -- (354.82,621.37) -- (354.82,609.5) -- cycle ;
%Straight Lines [id:da8163776534683693] 
\draw    (360,770.5) -- (360,785.5) -- (465,785.5) -- (465,704.5) ;
\draw [shift={(465,702.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9303631186754251] 
\draw    (510,502.5) -- (510,540.5) ;
\draw [shift={(510,542.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5008521968950466] 
\draw    (505,702.5) -- (505,762.5) -- (633,762.5) ;
\draw [shift={(635,762.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8292933556637594] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265,285) -- (600,285) -- (600,302.5) -- (265,302.5) -- cycle ;
%Shape: Rectangle [id:dp46892109057632836] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (292,318) -- (422,318) -- (422,335.5) -- (292,335.5) -- cycle ;
%Shape: Rectangle [id:dp6510897652162129] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440,350) -- (570,350) -- (570,367.5) -- (440,367.5) -- cycle ;
%Shape: Rectangle [id:dp5746687042011214] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440,545) -- (570,545) -- (570,562.5) -- (440,562.5) -- cycle ;
%Shape: Rectangle [id:dp5400628838278168] 
\draw  [fill={rgb, 255:red, 231; green, 255; blue, 248 }  ,fill opacity=1 ] (69,302.4) -- (199,302.4) -- (199,735) -- (69,735) -- cycle ;
%Shape: Rectangle [id:dp36559196518637105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,371.16) -- (102.89,371.16) -- (102.89,380.32) -- (93.68,380.32) -- cycle ;
%Shape: Rectangle [id:dp2127477981269461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,371.16) -- (112.09,371.16) -- (112.09,380.32) -- (102.89,380.32) -- cycle ;
%Shape: Rectangle [id:dp7122030098454875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,371.16) -- (121.3,371.16) -- (121.3,380.32) -- (112.09,380.32) -- cycle ;
%Shape: Rectangle [id:dp6257094294022778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,371.16) -- (130.5,371.16) -- (130.5,380.32) -- (121.3,380.32) -- cycle ;
%Shape: Rectangle [id:dp29692904394881015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,371.16) -- (139.7,371.16) -- (139.7,380.32) -- (130.5,380.32) -- cycle ;
%Shape: Rectangle [id:dp2096127092457838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,371.16) -- (148.91,371.16) -- (148.91,380.32) -- (139.7,380.32) -- cycle ;
%Shape: Rectangle [id:dp22896137983421272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,343.7) -- (93.68,343.7) -- (93.68,352.86) -- (84.48,352.86) -- cycle ;
%Shape: Rectangle [id:dp5131698369997177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,352.86) -- (93.68,352.86) -- (93.68,362.01) -- (84.48,362.01) -- cycle ;
%Shape: Rectangle [id:dp2278466409395925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,352.86) -- (102.89,352.86) -- (102.89,362.01) -- (93.68,362.01) -- cycle ;
%Shape: Rectangle [id:dp7596395590750333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,343.7) -- (102.89,343.7) -- (102.89,352.86) -- (93.68,352.86) -- cycle ;
%Shape: Rectangle [id:dp6256950311624518] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,362.01) -- (93.68,362.01) -- (93.68,371.16) -- (84.48,371.16) -- cycle ;
%Shape: Rectangle [id:dp8819630758704609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,371.16) -- (93.68,371.16) -- (93.68,380.32) -- (84.48,380.32) -- cycle ;
%Shape: Rectangle [id:dp18599872964913988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,362.01) -- (102.89,362.01) -- (102.89,371.16) -- (93.68,371.16) -- cycle ;
%Shape: Rectangle [id:dp8149653817313034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,380.32) -- (93.68,380.32) -- (93.68,389.47) -- (84.48,389.47) -- cycle ;
%Shape: Rectangle [id:dp6691518223123714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,389.47) -- (93.68,389.47) -- (93.68,398.63) -- (84.48,398.63) -- cycle ;
%Shape: Rectangle [id:dp9945946361147424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,389.47) -- (102.89,389.47) -- (102.89,398.63) -- (93.68,398.63) -- cycle ;
%Shape: Rectangle [id:dp6134353619317698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,380.32) -- (102.89,380.32) -- (102.89,389.47) -- (93.68,389.47) -- cycle ;
%Shape: Rectangle [id:dp9330126705135797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,398.63) -- (93.68,398.63) -- (93.68,407.78) -- (84.48,407.78) -- cycle ;
%Shape: Rectangle [id:dp019727285425827912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,407.78) -- (93.68,407.78) -- (93.68,416.93) -- (84.48,416.93) -- cycle ;
%Shape: Rectangle [id:dp12476801320290987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,407.78) -- (102.89,407.78) -- (102.89,416.93) -- (93.68,416.93) -- cycle ;
%Shape: Rectangle [id:dp22893561441668608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,398.63) -- (102.89,398.63) -- (102.89,407.78) -- (93.68,407.78) -- cycle ;
%Shape: Rectangle [id:dp3639144265364527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,343.7) -- (112.09,343.7) -- (112.09,352.86) -- (102.89,352.86) -- cycle ;
%Shape: Rectangle [id:dp081947499551984] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (102.89,352.86) -- (112.09,352.86) -- (112.09,362.01) -- (102.89,362.01) -- cycle ;
%Shape: Rectangle [id:dp4996165289576777] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,352.86) -- (121.3,352.86) -- (121.3,362.01) -- (112.09,362.01) -- cycle ;
%Shape: Rectangle [id:dp8812519956951663] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,343.7) -- (121.3,343.7) -- (121.3,352.86) -- (112.09,352.86) -- cycle ;
%Shape: Rectangle [id:dp5564245060358839] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,343.7) -- (130.5,343.7) -- (130.5,352.86) -- (121.3,352.86) -- cycle ;
%Shape: Rectangle [id:dp00013297045538407382] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,352.86) -- (130.5,352.86) -- (130.5,362.01) -- (121.3,362.01) -- cycle ;
%Shape: Rectangle [id:dp35318861346552244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,352.86) -- (139.7,352.86) -- (139.7,362.01) -- (130.5,362.01) -- cycle ;
%Shape: Rectangle [id:dp3007482395621286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,343.7) -- (139.7,343.7) -- (139.7,352.86) -- (130.5,352.86) -- cycle ;
%Shape: Rectangle [id:dp6315257210461005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,362.01) -- (112.09,362.01) -- (112.09,371.16) -- (102.89,371.16) -- cycle ;
%Shape: Rectangle [id:dp35092099966276646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,362.01) -- (121.3,362.01) -- (121.3,371.16) -- (112.09,371.16) -- cycle ;
%Shape: Rectangle [id:dp9678200556612366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,362.01) -- (130.5,362.01) -- (130.5,371.16) -- (121.3,371.16) -- cycle ;
%Shape: Rectangle [id:dp22172636857001327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,362.01) -- (139.7,362.01) -- (139.7,371.16) -- (130.5,371.16) -- cycle ;
%Shape: Rectangle [id:dp3434433457068844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,343.7) -- (148.91,343.7) -- (148.91,352.86) -- (139.7,352.86) -- cycle ;
%Shape: Rectangle [id:dp1243538190564768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,352.86) -- (148.91,352.86) -- (148.91,362.01) -- (139.7,362.01) -- cycle ;
%Shape: Rectangle [id:dp6545464916530226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,362.01) -- (148.91,362.01) -- (148.91,371.16) -- (139.7,371.16) -- cycle ;
%Shape: Rectangle [id:dp5973491820882475] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (102.89,380.32) -- (112.09,380.32) -- (112.09,389.47) -- (102.89,389.47) -- cycle ;
%Shape: Rectangle [id:dp20762098318120126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,389.47) -- (112.09,389.47) -- (112.09,398.63) -- (102.89,398.63) -- cycle ;
%Shape: Rectangle [id:dp8972993234501143] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,389.47) -- (121.3,389.47) -- (121.3,398.63) -- (112.09,398.63) -- cycle ;
%Shape: Rectangle [id:dp6357200677396837] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,380.32) -- (121.3,380.32) -- (121.3,389.47) -- (112.09,389.47) -- cycle ;
%Shape: Rectangle [id:dp2748557335420816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,380.32) -- (130.5,380.32) -- (130.5,389.47) -- (121.3,389.47) -- cycle ;
%Shape: Rectangle [id:dp6821506369221884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,389.47) -- (130.5,389.47) -- (130.5,398.63) -- (121.3,398.63) -- cycle ;
%Shape: Rectangle [id:dp7906629008157928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,389.47) -- (139.7,389.47) -- (139.7,398.63) -- (130.5,398.63) -- cycle ;
%Shape: Rectangle [id:dp7036767978817489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,380.32) -- (139.7,380.32) -- (139.7,389.47) -- (130.5,389.47) -- cycle ;
%Shape: Rectangle [id:dp702859378249538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,398.63) -- (112.09,398.63) -- (112.09,407.78) -- (102.89,407.78) -- cycle ;
%Shape: Rectangle [id:dp7883170610395525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,407.78) -- (112.09,407.78) -- (112.09,416.93) -- (102.89,416.93) -- cycle ;
%Shape: Rectangle [id:dp513959524082273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,407.78) -- (121.3,407.78) -- (121.3,416.93) -- (112.09,416.93) -- cycle ;
%Shape: Rectangle [id:dp0849049537820139] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,398.63) -- (121.3,398.63) -- (121.3,407.78) -- (112.09,407.78) -- cycle ;
%Shape: Rectangle [id:dp6393165837589989] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,398.63) -- (130.5,398.63) -- (130.5,407.78) -- (121.3,407.78) -- cycle ;
%Shape: Rectangle [id:dp36831580492388216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,407.78) -- (130.5,407.78) -- (130.5,416.93) -- (121.3,416.93) -- cycle ;
%Shape: Rectangle [id:dp9978312265922209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,407.78) -- (139.7,407.78) -- (139.7,416.93) -- (130.5,416.93) -- cycle ;
%Shape: Rectangle [id:dp5426629985805187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,398.63) -- (139.7,398.63) -- (139.7,407.78) -- (130.5,407.78) -- cycle ;
%Shape: Rectangle [id:dp8318841016958485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,380.32) -- (148.91,380.32) -- (148.91,389.47) -- (139.7,389.47) -- cycle ;
%Shape: Rectangle [id:dp25796903487889766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,389.47) -- (148.91,389.47) -- (148.91,398.63) -- (139.7,398.63) -- cycle ;
%Shape: Rectangle [id:dp7515196011513916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,398.63) -- (148.91,398.63) -- (148.91,407.78) -- (139.7,407.78) -- cycle ;
%Shape: Rectangle [id:dp31237838304072363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,407.78) -- (148.91,407.78) -- (148.91,416.93) -- (139.7,416.93) -- cycle ;
%Shape: Rectangle [id:dp8548466364389657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,334.59) -- (102.89,334.59) -- (102.89,343.74) -- (93.68,343.74) -- cycle ;
%Shape: Rectangle [id:dp7714125292045337] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,334.59) -- (112.09,334.59) -- (112.09,343.74) -- (102.89,343.74) -- cycle ;
%Shape: Rectangle [id:dp3138463869477408] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.09,334.59) -- (121.3,334.59) -- (121.3,343.74) -- (112.09,343.74) -- cycle ;
%Shape: Rectangle [id:dp4765384108129025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,334.59) -- (130.5,334.59) -- (130.5,343.74) -- (121.3,343.74) -- cycle ;
%Shape: Rectangle [id:dp2219271741168687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,334.59) -- (139.7,334.59) -- (139.7,343.74) -- (130.5,343.74) -- cycle ;
%Shape: Rectangle [id:dp35975266863297395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,334.59) -- (148.91,334.59) -- (148.91,343.74) -- (139.7,343.74) -- cycle ;
%Shape: Rectangle [id:dp336528801792227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,316.28) -- (93.68,316.28) -- (93.68,325.44) -- (84.48,325.44) -- cycle ;
%Shape: Rectangle [id:dp6668692382699253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,316.28) -- (102.89,316.28) -- (102.89,325.44) -- (93.68,325.44) -- cycle ;
%Shape: Rectangle [id:dp6186122162254257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,325.44) -- (93.68,325.44) -- (93.68,334.59) -- (84.48,334.59) -- cycle ;
%Shape: Rectangle [id:dp1909912843520647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.48,334.59) -- (93.68,334.59) -- (93.68,343.74) -- (84.48,343.74) -- cycle ;
%Shape: Rectangle [id:dp02272911901005714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.68,325.44) -- (102.89,325.44) -- (102.89,334.59) -- (93.68,334.59) -- cycle ;
%Shape: Rectangle [id:dp794016598931053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,316.28) -- (112.09,316.28) -- (112.09,325.44) -- (102.89,325.44) -- cycle ;
%Shape: Rectangle [id:dp6599201440801117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,316.28) -- (121.3,316.28) -- (121.3,325.44) -- (112.09,325.44) -- cycle ;
%Shape: Rectangle [id:dp9982877505168941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,316.28) -- (130.5,316.28) -- (130.5,325.44) -- (121.3,325.44) -- cycle ;
%Shape: Rectangle [id:dp0634925697202744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,316.28) -- (139.7,316.28) -- (139.7,325.44) -- (130.5,325.44) -- cycle ;
%Shape: Rectangle [id:dp4672623654688317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.89,325.44) -- (112.09,325.44) -- (112.09,334.59) -- (102.89,334.59) -- cycle ;
%Shape: Rectangle [id:dp9415446562394094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.09,325.44) -- (121.3,325.44) -- (121.3,334.59) -- (112.09,334.59) -- cycle ;
%Shape: Rectangle [id:dp9599078237867227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.3,325.44) -- (130.5,325.44) -- (130.5,334.59) -- (121.3,334.59) -- cycle ;
%Shape: Rectangle [id:dp9933433509398482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,325.44) -- (139.7,325.44) -- (139.7,334.59) -- (130.5,334.59) -- cycle ;
%Shape: Rectangle [id:dp7823183255700124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,316.28) -- (148.91,316.28) -- (148.91,325.44) -- (139.7,325.44) -- cycle ;
%Shape: Rectangle [id:dp4905376786451243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,325.44) -- (148.91,325.44) -- (148.91,334.59) -- (139.7,334.59) -- cycle ;
%Shape: Ellipse [id:dp6966556345828387] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (132.39,366.59) .. controls (132.39,365.1) and (133.61,363.89) .. (135.1,363.89) .. controls (136.6,363.89) and (137.81,365.1) .. (137.81,366.59) .. controls (137.81,368.08) and (136.6,369.28) .. (135.1,369.28) .. controls (133.61,369.28) and (132.39,368.08) .. (132.39,366.59) -- cycle ;
%Shape: Rectangle [id:dp20469939507288348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (148.95,371.16) -- (158.16,371.16) -- (158.16,380.32) -- (148.95,380.32) -- cycle ;
%Shape: Rectangle [id:dp8423598192667632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,343.7) -- (158.16,343.7) -- (158.16,352.86) -- (148.95,352.86) -- cycle ;
%Shape: Rectangle [id:dp5830405310291298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,352.86) -- (158.16,352.86) -- (158.16,362.01) -- (148.95,362.01) -- cycle ;
%Shape: Rectangle [id:dp566287257764676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,362.01) -- (158.16,362.01) -- (158.16,371.16) -- (148.95,371.16) -- cycle ;
%Shape: Rectangle [id:dp554888790340816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (148.95,380.32) -- (158.16,380.32) -- (158.16,389.47) -- (148.95,389.47) -- cycle ;
%Shape: Rectangle [id:dp7412819430204156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,389.47) -- (158.16,389.47) -- (158.16,398.63) -- (148.95,398.63) -- cycle ;
%Shape: Rectangle [id:dp8443291093799152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,398.63) -- (158.16,398.63) -- (158.16,407.78) -- (148.95,407.78) -- cycle ;
%Shape: Rectangle [id:dp888799372320572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,407.78) -- (158.16,407.78) -- (158.16,416.93) -- (148.95,416.93) -- cycle ;
%Shape: Rectangle [id:dp23779595238289075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,334.59) -- (158.16,334.59) -- (158.16,343.74) -- (148.95,343.74) -- cycle ;
%Shape: Rectangle [id:dp7392781237891943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,316.28) -- (158.16,316.28) -- (158.16,325.44) -- (148.95,325.44) -- cycle ;
%Shape: Rectangle [id:dp8338787950782673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.95,325.44) -- (158.16,325.44) -- (158.16,334.59) -- (148.95,334.59) -- cycle ;
%Shape: Rectangle [id:dp8788132112269076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.2,371.16) -- (167.41,371.16) -- (167.41,380.32) -- (158.2,380.32) -- cycle ;
%Shape: Rectangle [id:dp059706000043755036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,343.7) -- (167.41,343.7) -- (167.41,352.86) -- (158.2,352.86) -- cycle ;
%Shape: Rectangle [id:dp1573577858397157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,352.86) -- (167.41,352.86) -- (167.41,362.01) -- (158.2,362.01) -- cycle ;
%Shape: Rectangle [id:dp5535775025913319] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.2,362.01) -- (167.41,362.01) -- (167.41,371.16) -- (158.2,371.16) -- cycle ;
%Shape: Rectangle [id:dp4991627755638013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,380.32) -- (167.41,380.32) -- (167.41,389.47) -- (158.2,389.47) -- cycle ;
%Shape: Rectangle [id:dp49136788384260544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,389.47) -- (167.41,389.47) -- (167.41,398.63) -- (158.2,398.63) -- cycle ;
%Shape: Rectangle [id:dp2774271094351606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,398.63) -- (167.41,398.63) -- (167.41,407.78) -- (158.2,407.78) -- cycle ;
%Shape: Rectangle [id:dp7101857136032803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,407.78) -- (167.41,407.78) -- (167.41,416.93) -- (158.2,416.93) -- cycle ;
%Shape: Rectangle [id:dp8471270995631139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,334.59) -- (167.41,334.59) -- (167.41,343.74) -- (158.2,343.74) -- cycle ;
%Shape: Rectangle [id:dp7138438055656611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,316.28) -- (167.41,316.28) -- (167.41,325.44) -- (158.2,325.44) -- cycle ;
%Shape: Rectangle [id:dp8970096762086535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,325.44) -- (167.41,325.44) -- (167.41,334.59) -- (158.2,334.59) -- cycle ;
%Shape: Rectangle [id:dp16248208029060063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,371.16) -- (176.66,371.16) -- (176.66,380.32) -- (167.45,380.32) -- cycle ;
%Shape: Rectangle [id:dp27844948109498713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,343.7) -- (176.66,343.7) -- (176.66,352.86) -- (167.45,352.86) -- cycle ;
%Shape: Rectangle [id:dp5917670697347674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,352.86) -- (176.66,352.86) -- (176.66,362.01) -- (167.45,362.01) -- cycle ;
%Shape: Rectangle [id:dp6645901771635192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (167.45,362.01) -- (176.66,362.01) -- (176.66,371.16) -- (167.45,371.16) -- cycle ;
%Shape: Rectangle [id:dp4042637767876527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,380.32) -- (176.66,380.32) -- (176.66,389.47) -- (167.45,389.47) -- cycle ;
%Shape: Rectangle [id:dp7095025149152576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,389.47) -- (176.66,389.47) -- (176.66,398.63) -- (167.45,398.63) -- cycle ;
%Shape: Rectangle [id:dp3470259355580656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,398.63) -- (176.66,398.63) -- (176.66,407.78) -- (167.45,407.78) -- cycle ;
%Shape: Rectangle [id:dp3515909572432614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,407.78) -- (176.66,407.78) -- (176.66,416.93) -- (167.45,416.93) -- cycle ;
%Shape: Rectangle [id:dp703643884024902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,334.59) -- (176.66,334.59) -- (176.66,343.74) -- (167.45,343.74) -- cycle ;
%Shape: Rectangle [id:dp7268928681552151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,316.28) -- (176.66,316.28) -- (176.66,325.44) -- (167.45,325.44) -- cycle ;
%Shape: Rectangle [id:dp970394726079413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.45,325.44) -- (176.66,325.44) -- (176.66,334.59) -- (167.45,334.59) -- cycle ;
%Shape: Rectangle [id:dp02558532587599971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,371.16) -- (185.66,371.16) -- (185.66,380.32) -- (176.45,380.32) -- cycle ;
%Shape: Rectangle [id:dp8650939630201173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,343.7) -- (185.66,343.7) -- (185.66,352.86) -- (176.45,352.86) -- cycle ;
%Shape: Rectangle [id:dp2759332197491362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,352.86) -- (185.66,352.86) -- (185.66,362.01) -- (176.45,362.01) -- cycle ;
%Shape: Rectangle [id:dp7968680039821558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,362.01) -- (185.66,362.01) -- (185.66,371.16) -- (176.45,371.16) -- cycle ;
%Shape: Rectangle [id:dp4342439037115522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,380.32) -- (185.66,380.32) -- (185.66,389.47) -- (176.45,389.47) -- cycle ;
%Shape: Rectangle [id:dp35203993264084166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,389.47) -- (185.66,389.47) -- (185.66,398.63) -- (176.45,398.63) -- cycle ;
%Shape: Rectangle [id:dp27510636455660853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,398.63) -- (185.66,398.63) -- (185.66,407.78) -- (176.45,407.78) -- cycle ;
%Shape: Rectangle [id:dp25160042760213863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,407.78) -- (185.66,407.78) -- (185.66,416.93) -- (176.45,416.93) -- cycle ;
%Shape: Rectangle [id:dp9359263077447124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,334.59) -- (185.66,334.59) -- (185.66,343.74) -- (176.45,343.74) -- cycle ;
%Shape: Rectangle [id:dp7166900749023781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,316.28) -- (185.66,316.28) -- (185.66,325.44) -- (176.45,325.44) -- cycle ;
%Shape: Rectangle [id:dp40229728730086656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.45,325.44) -- (185.66,325.44) -- (185.66,334.59) -- (176.45,334.59) -- cycle ;
%Shape: Rectangle [id:dp7309996386308502] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,511.43) -- (103.08,511.43) -- (103.08,520.58) -- (93.87,520.58) -- cycle ;
%Shape: Rectangle [id:dp5872383469451348] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,511.43) -- (112.28,511.43) -- (112.28,520.58) -- (103.08,520.58) -- cycle ;
%Shape: Rectangle [id:dp5790370373512819] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,511.43) -- (121.49,511.43) -- (121.49,520.58) -- (112.28,520.58) -- cycle ;
%Shape: Rectangle [id:dp49379783683807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,511.43) -- (130.69,511.43) -- (130.69,520.58) -- (121.49,520.58) -- cycle ;
%Shape: Rectangle [id:dp41168135553342977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,511.43) -- (139.89,511.43) -- (139.89,520.58) -- (130.69,520.58) -- cycle ;
%Shape: Rectangle [id:dp9242717007134726] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,511.43) -- (149.1,511.43) -- (149.1,520.58) -- (139.89,520.58) -- cycle ;
%Shape: Rectangle [id:dp19324334921615605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,483.97) -- (93.87,483.97) -- (93.87,493.12) -- (84.67,493.12) -- cycle ;
%Shape: Rectangle [id:dp7501818081053695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,493.12) -- (93.87,493.12) -- (93.87,502.27) -- (84.67,502.27) -- cycle ;
%Shape: Rectangle [id:dp35144098501040255] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,493.12) -- (103.08,493.12) -- (103.08,502.27) -- (93.87,502.27) -- cycle ;
%Shape: Rectangle [id:dp04151923364166965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,483.97) -- (103.08,483.97) -- (103.08,493.12) -- (93.87,493.12) -- cycle ;
%Shape: Rectangle [id:dp5324082202619593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,502.27) -- (93.87,502.27) -- (93.87,511.43) -- (84.67,511.43) -- cycle ;
%Shape: Rectangle [id:dp5171777040512053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,511.43) -- (93.87,511.43) -- (93.87,520.58) -- (84.67,520.58) -- cycle ;
%Shape: Rectangle [id:dp6196343389137315] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,502.27) -- (103.08,502.27) -- (103.08,511.43) -- (93.87,511.43) -- cycle ;
%Shape: Rectangle [id:dp20851344018319806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,520.58) -- (93.87,520.58) -- (93.87,529.73) -- (84.67,529.73) -- cycle ;
%Shape: Rectangle [id:dp25448370603603476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,529.73) -- (93.87,529.73) -- (93.87,538.89) -- (84.67,538.89) -- cycle ;
%Shape: Rectangle [id:dp24497429046166785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,529.73) -- (103.08,529.73) -- (103.08,538.89) -- (93.87,538.89) -- cycle ;
%Shape: Rectangle [id:dp6095993386660903] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,520.58) -- (103.08,520.58) -- (103.08,529.73) -- (93.87,529.73) -- cycle ;
%Shape: Rectangle [id:dp18371254845903584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,538.89) -- (93.87,538.89) -- (93.87,548.04) -- (84.67,548.04) -- cycle ;
%Shape: Rectangle [id:dp21845919121882917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,548.04) -- (93.87,548.04) -- (93.87,557.2) -- (84.67,557.2) -- cycle ;
%Shape: Rectangle [id:dp826246952375868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,548.04) -- (103.08,548.04) -- (103.08,557.2) -- (93.87,557.2) -- cycle ;
%Shape: Rectangle [id:dp22513387994370593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,538.89) -- (103.08,538.89) -- (103.08,548.04) -- (93.87,548.04) -- cycle ;
%Shape: Rectangle [id:dp9293545520866873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,483.97) -- (112.28,483.97) -- (112.28,493.12) -- (103.08,493.12) -- cycle ;
%Shape: Rectangle [id:dp5140178612759243] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,493.12) -- (112.28,493.12) -- (112.28,502.27) -- (103.08,502.27) -- cycle ;
%Shape: Rectangle [id:dp7079596348346657] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,493.12) -- (121.49,493.12) -- (121.49,502.27) -- (112.28,502.27) -- cycle ;
%Shape: Rectangle [id:dp8255724785610117] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,483.97) -- (121.49,483.97) -- (121.49,493.12) -- (112.28,493.12) -- cycle ;
%Shape: Rectangle [id:dp01986973148176019] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,483.97) -- (130.69,483.97) -- (130.69,493.12) -- (121.49,493.12) -- cycle ;
%Shape: Rectangle [id:dp2653135758107865] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,493.12) -- (130.69,493.12) -- (130.69,502.27) -- (121.49,502.27) -- cycle ;
%Shape: Rectangle [id:dp3445406103533821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,493.12) -- (139.89,493.12) -- (139.89,502.27) -- (130.69,502.27) -- cycle ;
%Shape: Rectangle [id:dp18256976706594585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,483.97) -- (139.89,483.97) -- (139.89,493.12) -- (130.69,493.12) -- cycle ;
%Shape: Rectangle [id:dp8053503896307916] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,502.27) -- (112.28,502.27) -- (112.28,511.43) -- (103.08,511.43) -- cycle ;
%Shape: Rectangle [id:dp3096849544970597] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,502.27) -- (121.49,502.27) -- (121.49,511.43) -- (112.28,511.43) -- cycle ;
%Shape: Rectangle [id:dp7109713812506788] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,502.27) -- (130.69,502.27) -- (130.69,511.43) -- (121.49,511.43) -- cycle ;
%Shape: Rectangle [id:dp06060814427067607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,502.27) -- (139.89,502.27) -- (139.89,511.43) -- (130.69,511.43) -- cycle ;
%Shape: Rectangle [id:dp04711493362604924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,483.97) -- (149.1,483.97) -- (149.1,493.12) -- (139.89,493.12) -- cycle ;
%Shape: Rectangle [id:dp0051807178392468956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,493.12) -- (149.1,493.12) -- (149.1,502.27) -- (139.89,502.27) -- cycle ;
%Shape: Rectangle [id:dp15128864902160588] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,502.27) -- (149.1,502.27) -- (149.1,511.43) -- (139.89,511.43) -- cycle ;
%Shape: Rectangle [id:dp8236142346598729] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,520.58) -- (112.28,520.58) -- (112.28,529.73) -- (103.08,529.73) -- cycle ;
%Shape: Rectangle [id:dp8156117371567002] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,529.73) -- (112.28,529.73) -- (112.28,538.89) -- (103.08,538.89) -- cycle ;
%Shape: Rectangle [id:dp6691335036300343] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,529.73) -- (121.49,529.73) -- (121.49,538.89) -- (112.28,538.89) -- cycle ;
%Shape: Rectangle [id:dp08902769410089317] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,520.58) -- (121.49,520.58) -- (121.49,529.73) -- (112.28,529.73) -- cycle ;
%Shape: Rectangle [id:dp49754461778794323] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,520.58) -- (130.69,520.58) -- (130.69,529.73) -- (121.49,529.73) -- cycle ;
%Shape: Rectangle [id:dp7533682180966881] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,529.73) -- (130.69,529.73) -- (130.69,538.89) -- (121.49,538.89) -- cycle ;
%Shape: Rectangle [id:dp17782468442985078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,529.73) -- (139.89,529.73) -- (139.89,538.89) -- (130.69,538.89) -- cycle ;
%Shape: Rectangle [id:dp46635324984491344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,520.58) -- (139.89,520.58) -- (139.89,529.73) -- (130.69,529.73) -- cycle ;
%Shape: Rectangle [id:dp01396898620501319] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,538.89) -- (112.28,538.89) -- (112.28,548.04) -- (103.08,548.04) -- cycle ;
%Shape: Rectangle [id:dp7574749836208992] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,548.04) -- (112.28,548.04) -- (112.28,557.2) -- (103.08,557.2) -- cycle ;
%Shape: Rectangle [id:dp6633708978339712] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,548.04) -- (121.49,548.04) -- (121.49,557.2) -- (112.28,557.2) -- cycle ;
%Shape: Rectangle [id:dp4925549133393874] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,538.89) -- (121.49,538.89) -- (121.49,548.04) -- (112.28,548.04) -- cycle ;
%Shape: Rectangle [id:dp9726052504092546] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,538.89) -- (130.69,538.89) -- (130.69,548.04) -- (121.49,548.04) -- cycle ;
%Shape: Rectangle [id:dp1791030965929139] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,548.04) -- (130.69,548.04) -- (130.69,557.2) -- (121.49,557.2) -- cycle ;
%Shape: Rectangle [id:dp5330403285627565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,548.04) -- (139.89,548.04) -- (139.89,557.2) -- (130.69,557.2) -- cycle ;
%Shape: Rectangle [id:dp8139219833274605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,538.89) -- (139.89,538.89) -- (139.89,548.04) -- (130.69,548.04) -- cycle ;
%Shape: Rectangle [id:dp1725398842315442] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,520.58) -- (149.1,520.58) -- (149.1,529.73) -- (139.89,529.73) -- cycle ;
%Shape: Rectangle [id:dp05557619887419074] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,529.73) -- (149.1,529.73) -- (149.1,538.89) -- (139.89,538.89) -- cycle ;
%Shape: Rectangle [id:dp6307298556898573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,538.89) -- (149.1,538.89) -- (149.1,548.04) -- (139.89,548.04) -- cycle ;
%Shape: Rectangle [id:dp8664492901925167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,548.04) -- (149.1,548.04) -- (149.1,557.2) -- (139.89,557.2) -- cycle ;
%Shape: Rectangle [id:dp02963596357968945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,474.85) -- (103.08,474.85) -- (103.08,484.01) -- (93.87,484.01) -- cycle ;
%Shape: Rectangle [id:dp4787320647590467] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,474.85) -- (112.28,474.85) -- (112.28,484.01) -- (103.08,484.01) -- cycle ;
%Shape: Rectangle [id:dp20209661808021706] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,474.85) -- (121.49,474.85) -- (121.49,484.01) -- (112.28,484.01) -- cycle ;
%Shape: Rectangle [id:dp5610089035123362] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,474.85) -- (130.69,474.85) -- (130.69,484.01) -- (121.49,484.01) -- cycle ;
%Shape: Rectangle [id:dp7402290112170613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,474.85) -- (139.89,474.85) -- (139.89,484.01) -- (130.69,484.01) -- cycle ;
%Shape: Rectangle [id:dp7536094123742259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,474.85) -- (149.1,474.85) -- (149.1,484.01) -- (139.89,484.01) -- cycle ;
%Shape: Rectangle [id:dp641366225499046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,456.55) -- (93.87,456.55) -- (93.87,465.7) -- (84.67,465.7) -- cycle ;
%Shape: Rectangle [id:dp5755090674077079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,456.55) -- (103.08,456.55) -- (103.08,465.7) -- (93.87,465.7) -- cycle ;
%Shape: Rectangle [id:dp8330765823493922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,465.7) -- (93.87,465.7) -- (93.87,474.85) -- (84.67,474.85) -- cycle ;
%Shape: Rectangle [id:dp9195611092590517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.67,474.85) -- (93.87,474.85) -- (93.87,484.01) -- (84.67,484.01) -- cycle ;
%Shape: Rectangle [id:dp1980258285131502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.87,465.7) -- (103.08,465.7) -- (103.08,474.85) -- (93.87,474.85) -- cycle ;
%Shape: Rectangle [id:dp659768514916232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.08,456.55) -- (112.28,456.55) -- (112.28,465.7) -- (103.08,465.7) -- cycle ;
%Shape: Rectangle [id:dp13798150095277983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.28,456.55) -- (121.49,456.55) -- (121.49,465.7) -- (112.28,465.7) -- cycle ;
%Shape: Rectangle [id:dp04810148845072093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.49,456.55) -- (130.69,456.55) -- (130.69,465.7) -- (121.49,465.7) -- cycle ;
%Shape: Rectangle [id:dp8257369978269367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,456.55) -- (139.89,456.55) -- (139.89,465.7) -- (130.69,465.7) -- cycle ;
%Shape: Rectangle [id:dp3984062349454842] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,465.7) -- (112.28,465.7) -- (112.28,474.85) -- (103.08,474.85) -- cycle ;
%Shape: Rectangle [id:dp06833012768904156] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,465.7) -- (121.49,465.7) -- (121.49,474.85) -- (112.28,474.85) -- cycle ;
%Shape: Rectangle [id:dp7483025542808115] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,465.7) -- (130.69,465.7) -- (130.69,474.85) -- (121.49,474.85) -- cycle ;
%Shape: Rectangle [id:dp8819029699860088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.69,465.7) -- (139.89,465.7) -- (139.89,474.85) -- (130.69,474.85) -- cycle ;
%Shape: Rectangle [id:dp16016357733486286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,456.55) -- (149.1,456.55) -- (149.1,465.7) -- (139.89,465.7) -- cycle ;
%Shape: Rectangle [id:dp5613577698556935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.89,465.7) -- (149.1,465.7) -- (149.1,474.85) -- (139.89,474.85) -- cycle ;
%Shape: Ellipse [id:dp7724814129251416] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (132.58,506.85) .. controls (132.58,505.36) and (133.8,504.16) .. (135.29,504.16) .. controls (136.79,504.16) and (138,505.36) .. (138,506.85) .. controls (138,508.34) and (136.79,509.54) .. (135.29,509.54) .. controls (133.8,509.54) and (132.58,508.34) .. (132.58,506.85) -- cycle ;
%Shape: Rectangle [id:dp4965766416493771] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,511.43) -- (158.35,511.43) -- (158.35,520.58) -- (149.14,520.58) -- cycle ;
%Shape: Rectangle [id:dp6488337650795823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,483.97) -- (158.35,483.97) -- (158.35,493.12) -- (149.14,493.12) -- cycle ;
%Shape: Rectangle [id:dp8815441395469281] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,493.12) -- (158.35,493.12) -- (158.35,502.27) -- (149.14,502.27) -- cycle ;
%Shape: Rectangle [id:dp7773901823496818] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,502.27) -- (158.35,502.27) -- (158.35,511.43) -- (149.14,511.43) -- cycle ;
%Shape: Rectangle [id:dp689262221968457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,520.58) -- (158.35,520.58) -- (158.35,529.73) -- (149.14,529.73) -- cycle ;
%Shape: Rectangle [id:dp6730915136867284] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,529.73) -- (158.35,529.73) -- (158.35,538.89) -- (149.14,538.89) -- cycle ;
%Shape: Rectangle [id:dp6117882135493862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,538.89) -- (158.35,538.89) -- (158.35,548.04) -- (149.14,548.04) -- cycle ;
%Shape: Rectangle [id:dp9677871200572343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,548.04) -- (158.35,548.04) -- (158.35,557.2) -- (149.14,557.2) -- cycle ;
%Shape: Rectangle [id:dp4232655796328477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,474.85) -- (158.35,474.85) -- (158.35,484.01) -- (149.14,484.01) -- cycle ;
%Shape: Rectangle [id:dp49160848849265615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,456.55) -- (158.35,456.55) -- (158.35,465.7) -- (149.14,465.7) -- cycle ;
%Shape: Rectangle [id:dp6661026156590737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,465.7) -- (158.35,465.7) -- (158.35,474.85) -- (149.14,474.85) -- cycle ;
%Shape: Rectangle [id:dp4977378436386346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,511.43) -- (167.6,511.43) -- (167.6,520.58) -- (158.39,520.58) -- cycle ;
%Shape: Rectangle [id:dp5811250513269945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,483.97) -- (167.6,483.97) -- (167.6,493.12) -- (158.39,493.12) -- cycle ;
%Shape: Rectangle [id:dp21290765571447134] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,493.12) -- (167.6,493.12) -- (167.6,502.27) -- (158.39,502.27) -- cycle ;
%Shape: Rectangle [id:dp44321105778288716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,502.27) -- (167.6,502.27) -- (167.6,511.43) -- (158.39,511.43) -- cycle ;
%Shape: Rectangle [id:dp6827404393105365] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,520.58) -- (167.6,520.58) -- (167.6,529.73) -- (158.39,529.73) -- cycle ;
%Shape: Rectangle [id:dp9697897620392253] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,529.73) -- (167.6,529.73) -- (167.6,538.89) -- (158.39,538.89) -- cycle ;
%Shape: Rectangle [id:dp13074618203341992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,538.89) -- (167.6,538.89) -- (167.6,548.04) -- (158.39,548.04) -- cycle ;
%Shape: Rectangle [id:dp6715329228123381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,548.04) -- (167.6,548.04) -- (167.6,557.2) -- (158.39,557.2) -- cycle ;
%Shape: Rectangle [id:dp12234384834420275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,474.85) -- (167.6,474.85) -- (167.6,484.01) -- (158.39,484.01) -- cycle ;
%Shape: Rectangle [id:dp34850858783460326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,456.55) -- (167.6,456.55) -- (167.6,465.7) -- (158.39,465.7) -- cycle ;
%Shape: Rectangle [id:dp6747023960913197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,465.7) -- (167.6,465.7) -- (167.6,474.85) -- (158.39,474.85) -- cycle ;
%Shape: Rectangle [id:dp25657066149954866] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,511.43) -- (176.85,511.43) -- (176.85,520.58) -- (167.64,520.58) -- cycle ;
%Shape: Rectangle [id:dp14604685104305082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,483.97) -- (176.85,483.97) -- (176.85,493.12) -- (167.64,493.12) -- cycle ;
%Shape: Rectangle [id:dp9130434456470449] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,493.12) -- (176.85,493.12) -- (176.85,502.27) -- (167.64,502.27) -- cycle ;
%Shape: Rectangle [id:dp13928865616328068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (167.64,502.27) -- (176.85,502.27) -- (176.85,511.43) -- (167.64,511.43) -- cycle ;
%Shape: Rectangle [id:dp11529396082709131] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,520.58) -- (176.85,520.58) -- (176.85,529.73) -- (167.64,529.73) -- cycle ;
%Shape: Rectangle [id:dp1719932640777646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,529.73) -- (176.85,529.73) -- (176.85,538.89) -- (167.64,538.89) -- cycle ;
%Shape: Rectangle [id:dp28390663543932027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,538.89) -- (176.85,538.89) -- (176.85,548.04) -- (167.64,548.04) -- cycle ;
%Shape: Rectangle [id:dp8829150827065291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,548.04) -- (176.85,548.04) -- (176.85,557.2) -- (167.64,557.2) -- cycle ;
%Shape: Rectangle [id:dp10689839066850437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,474.85) -- (176.85,474.85) -- (176.85,484.01) -- (167.64,484.01) -- cycle ;
%Shape: Rectangle [id:dp0015662877082234239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,456.55) -- (176.85,456.55) -- (176.85,465.7) -- (167.64,465.7) -- cycle ;
%Shape: Rectangle [id:dp12992623191122354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,465.7) -- (176.85,465.7) -- (176.85,474.85) -- (167.64,474.85) -- cycle ;
%Shape: Rectangle [id:dp5721112132624488] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,511.43) -- (185.85,511.43) -- (185.85,520.58) -- (176.64,520.58) -- cycle ;
%Shape: Rectangle [id:dp8634106434166884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,483.97) -- (185.85,483.97) -- (185.85,493.12) -- (176.64,493.12) -- cycle ;
%Shape: Rectangle [id:dp5882707656807433] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,493.12) -- (185.85,493.12) -- (185.85,502.27) -- (176.64,502.27) -- cycle ;
%Shape: Rectangle [id:dp12671308772577783] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,502.27) -- (185.85,502.27) -- (185.85,511.43) -- (176.64,511.43) -- cycle ;
%Shape: Rectangle [id:dp06508441560738243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,520.58) -- (185.85,520.58) -- (185.85,529.73) -- (176.64,529.73) -- cycle ;
%Shape: Rectangle [id:dp7517862248570002] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,529.73) -- (185.85,529.73) -- (185.85,538.89) -- (176.64,538.89) -- cycle ;
%Shape: Rectangle [id:dp5596542803572808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,538.89) -- (185.85,538.89) -- (185.85,548.04) -- (176.64,548.04) -- cycle ;
%Shape: Rectangle [id:dp6439183856846085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,548.04) -- (185.85,548.04) -- (185.85,557.2) -- (176.64,557.2) -- cycle ;
%Shape: Rectangle [id:dp5663011946805765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,474.85) -- (185.85,474.85) -- (185.85,484.01) -- (176.64,484.01) -- cycle ;
%Shape: Rectangle [id:dp521529518846648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,456.55) -- (185.85,456.55) -- (185.85,465.7) -- (176.64,465.7) -- cycle ;
%Shape: Rectangle [id:dp13947513271573708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,465.7) -- (185.85,465.7) -- (185.85,474.85) -- (176.64,474.85) -- cycle ;
%Shape: Rectangle [id:dp7575293070903144] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94.12,655.63) -- (103.33,655.63) -- (103.33,664.78) -- (94.12,664.78) -- cycle ;
%Shape: Rectangle [id:dp979760181406544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,655.63) -- (112.28,655.63) -- (112.28,664.78) -- (103.08,664.78) -- cycle ;
%Shape: Rectangle [id:dp9534549485713537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,655.63) -- (121.49,655.63) -- (121.49,664.78) -- (112.28,664.78) -- cycle ;
%Shape: Rectangle [id:dp12746145501541162] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,655.63) -- (130.69,655.63) -- (130.69,664.78) -- (121.49,664.78) -- cycle ;
%Shape: Rectangle [id:dp19945632281306547] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,655.63) -- (139.89,655.63) -- (139.89,664.78) -- (130.69,664.78) -- cycle ;
%Shape: Rectangle [id:dp319240839262511] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,655.63) -- (149.1,655.63) -- (149.1,664.78) -- (139.89,664.78) -- cycle ;
%Shape: Rectangle [id:dp8814414157827812] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,628.16) -- (93.87,628.16) -- (93.87,637.32) -- (84.67,637.32) -- cycle ;
%Shape: Rectangle [id:dp4172609871277757] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,637.32) -- (93.87,637.32) -- (93.87,646.47) -- (84.67,646.47) -- cycle ;
%Shape: Rectangle [id:dp025637573518580092] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,637.32) -- (103.08,637.32) -- (103.08,646.47) -- (93.87,646.47) -- cycle ;
%Shape: Rectangle [id:dp22016266924959016] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,628.16) -- (103.08,628.16) -- (103.08,637.32) -- (93.87,637.32) -- cycle ;
%Shape: Rectangle [id:dp47103515563030607] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,646.47) -- (93.87,646.47) -- (93.87,655.63) -- (84.67,655.63) -- cycle ;
%Shape: Rectangle [id:dp7416028962777093] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,655.63) -- (93.87,655.63) -- (93.87,664.78) -- (84.67,664.78) -- cycle ;
%Shape: Rectangle [id:dp7533069875002378] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,646.47) -- (103.08,646.47) -- (103.08,655.63) -- (93.87,655.63) -- cycle ;
%Shape: Rectangle [id:dp3767471450622357] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,664.78) -- (93.87,664.78) -- (93.87,673.93) -- (84.67,673.93) -- cycle ;
%Shape: Rectangle [id:dp2744214417945279] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,673.93) -- (93.87,673.93) -- (93.87,683.09) -- (84.67,683.09) -- cycle ;
%Shape: Rectangle [id:dp47987954175103376] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,673.93) -- (103.08,673.93) -- (103.08,683.09) -- (93.87,683.09) -- cycle ;
%Shape: Rectangle [id:dp7240214970670291] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (93.87,664.78) -- (103.08,664.78) -- (103.08,673.93) -- (93.87,673.93) -- cycle ;
%Shape: Rectangle [id:dp8102754414690896] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,683.09) -- (93.87,683.09) -- (93.87,692.24) -- (84.67,692.24) -- cycle ;
%Shape: Rectangle [id:dp4731720756221458] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,692.24) -- (93.87,692.24) -- (93.87,701.39) -- (84.67,701.39) -- cycle ;
%Shape: Rectangle [id:dp11811950556546136] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,692.24) -- (103.08,692.24) -- (103.08,701.39) -- (93.87,701.39) -- cycle ;
%Shape: Rectangle [id:dp8107513458731843] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,683.09) -- (103.08,683.09) -- (103.08,692.24) -- (93.87,692.24) -- cycle ;
%Shape: Rectangle [id:dp6234312421459722] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,628.16) -- (112.28,628.16) -- (112.28,637.32) -- (103.08,637.32) -- cycle ;
%Shape: Rectangle [id:dp6305398873509] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,637.32) -- (112.28,637.32) -- (112.28,646.47) -- (103.08,646.47) -- cycle ;
%Shape: Rectangle [id:dp5124560286102544] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,637.32) -- (121.49,637.32) -- (121.49,646.47) -- (112.28,646.47) -- cycle ;
%Shape: Rectangle [id:dp2793102738718243] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,628.16) -- (121.49,628.16) -- (121.49,637.32) -- (112.28,637.32) -- cycle ;
%Shape: Rectangle [id:dp025324792971307408] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,628.16) -- (130.69,628.16) -- (130.69,637.32) -- (121.49,637.32) -- cycle ;
%Shape: Rectangle [id:dp6892379454994448] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,637.32) -- (130.69,637.32) -- (130.69,646.47) -- (121.49,646.47) -- cycle ;
%Shape: Rectangle [id:dp6701359886284979] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,637.32) -- (139.89,637.32) -- (139.89,646.47) -- (130.69,646.47) -- cycle ;
%Shape: Rectangle [id:dp6791563882194493] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,628.16) -- (139.89,628.16) -- (139.89,637.32) -- (130.69,637.32) -- cycle ;
%Shape: Rectangle [id:dp5168495783645661] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,646.47) -- (112.28,646.47) -- (112.28,655.63) -- (103.08,655.63) -- cycle ;
%Shape: Rectangle [id:dp6051467300412832] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,646.47) -- (121.49,646.47) -- (121.49,655.63) -- (112.28,655.63) -- cycle ;
%Shape: Rectangle [id:dp7376791994940983] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,646.47) -- (130.69,646.47) -- (130.69,655.63) -- (121.49,655.63) -- cycle ;
%Shape: Rectangle [id:dp259380864133546] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,646.47) -- (139.89,646.47) -- (139.89,655.63) -- (130.69,655.63) -- cycle ;
%Shape: Rectangle [id:dp6805839913522247] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (139.89,628.16) -- (149.1,628.16) -- (149.1,637.32) -- (139.89,637.32) -- cycle ;
%Shape: Rectangle [id:dp5517914747438983] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (139.89,637.32) -- (149.1,637.32) -- (149.1,646.47) -- (139.89,646.47) -- cycle ;
%Shape: Rectangle [id:dp4602686570375405] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,646.47) -- (149.1,646.47) -- (149.1,655.63) -- (139.89,655.63) -- cycle ;
%Shape: Rectangle [id:dp583029559738967] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,664.78) -- (112.28,664.78) -- (112.28,673.93) -- (103.08,673.93) -- cycle ;
%Shape: Rectangle [id:dp8742044267108495] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,673.93) -- (112.28,673.93) -- (112.28,683.09) -- (103.08,683.09) -- cycle ;
%Shape: Rectangle [id:dp8175239096229552] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,673.93) -- (121.49,673.93) -- (121.49,683.09) -- (112.28,683.09) -- cycle ;
%Shape: Rectangle [id:dp13859631771976222] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,664.78) -- (121.49,664.78) -- (121.49,673.93) -- (112.28,673.93) -- cycle ;
%Shape: Rectangle [id:dp9815553470789127] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,664.78) -- (130.69,664.78) -- (130.69,673.93) -- (121.49,673.93) -- cycle ;
%Shape: Rectangle [id:dp7104415213164592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,673.93) -- (130.69,673.93) -- (130.69,683.09) -- (121.49,683.09) -- cycle ;
%Shape: Rectangle [id:dp07870857172805112] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,673.93) -- (139.89,673.93) -- (139.89,683.09) -- (130.69,683.09) -- cycle ;
%Shape: Rectangle [id:dp19456929723375316] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,664.78) -- (139.89,664.78) -- (139.89,673.93) -- (130.69,673.93) -- cycle ;
%Shape: Rectangle [id:dp8053340817627423] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,683.09) -- (112.28,683.09) -- (112.28,692.24) -- (103.08,692.24) -- cycle ;
%Shape: Rectangle [id:dp7726792367960034] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,692.24) -- (112.28,692.24) -- (112.28,701.39) -- (103.08,701.39) -- cycle ;
%Shape: Rectangle [id:dp20966103592999796] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,692.24) -- (121.49,692.24) -- (121.49,701.39) -- (112.28,701.39) -- cycle ;
%Shape: Rectangle [id:dp31983192335416843] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,683.09) -- (121.49,683.09) -- (121.49,692.24) -- (112.28,692.24) -- cycle ;
%Shape: Rectangle [id:dp9394509290344795] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,683.09) -- (130.69,683.09) -- (130.69,692.24) -- (121.49,692.24) -- cycle ;
%Shape: Rectangle [id:dp9119496685061821] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,692.24) -- (130.69,692.24) -- (130.69,701.39) -- (121.49,701.39) -- cycle ;
%Shape: Rectangle [id:dp8639849145624974] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,692.24) -- (139.89,692.24) -- (139.89,701.39) -- (130.69,701.39) -- cycle ;
%Shape: Rectangle [id:dp299645241782883] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,683.09) -- (139.89,683.09) -- (139.89,692.24) -- (130.69,692.24) -- cycle ;
%Shape: Rectangle [id:dp8502273895780461] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,664.78) -- (149.1,664.78) -- (149.1,673.93) -- (139.89,673.93) -- cycle ;
%Shape: Rectangle [id:dp7349087191973676] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.89,673.93) -- (149.1,673.93) -- (149.1,683.09) -- (139.89,683.09) -- cycle ;
%Shape: Rectangle [id:dp04694705156533252] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (139.89,683.09) -- (149.1,683.09) -- (149.1,692.24) -- (139.89,692.24) -- cycle ;
%Shape: Rectangle [id:dp3766692654671657] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,692.24) -- (149.1,692.24) -- (149.1,701.39) -- (139.89,701.39) -- cycle ;
%Shape: Rectangle [id:dp5626087172112522] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,619.05) -- (103.08,619.05) -- (103.08,628.21) -- (93.87,628.21) -- cycle ;
%Shape: Rectangle [id:dp785594490107046] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,619.05) -- (112.28,619.05) -- (112.28,628.21) -- (103.08,628.21) -- cycle ;
%Shape: Rectangle [id:dp7369098541050005] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (112.28,619.05) -- (121.49,619.05) -- (121.49,628.21) -- (112.28,628.21) -- cycle ;
%Shape: Rectangle [id:dp18917289648243063] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,619.05) -- (130.69,619.05) -- (130.69,628.21) -- (121.49,628.21) -- cycle ;
%Shape: Rectangle [id:dp5384320044492279] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,619.05) -- (139.89,619.05) -- (139.89,628.21) -- (130.69,628.21) -- cycle ;
%Shape: Rectangle [id:dp8701086524017732] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,619.05) -- (149.1,619.05) -- (149.1,628.21) -- (139.89,628.21) -- cycle ;
%Shape: Rectangle [id:dp8649329589785162] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,600.75) -- (93.87,600.75) -- (93.87,609.9) -- (84.67,609.9) -- cycle ;
%Shape: Rectangle [id:dp11916555339652901] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,600.75) -- (103.08,600.75) -- (103.08,609.9) -- (93.87,609.9) -- cycle ;
%Shape: Rectangle [id:dp27804333192788855] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (84.67,609.9) -- (93.87,609.9) -- (93.87,619.05) -- (84.67,619.05) -- cycle ;
%Shape: Rectangle [id:dp37451315219425374] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (84.67,619.05) -- (93.87,619.05) -- (93.87,628.21) -- (84.67,628.21) -- cycle ;
%Shape: Rectangle [id:dp7103992314395395] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (93.87,609.9) -- (103.08,609.9) -- (103.08,619.05) -- (93.87,619.05) -- cycle ;
%Shape: Rectangle [id:dp07270252361278695] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (103.08,600.75) -- (112.28,600.75) -- (112.28,609.9) -- (103.08,609.9) -- cycle ;
%Shape: Rectangle [id:dp12036308346494073] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (112.28,600.75) -- (121.49,600.75) -- (121.49,609.9) -- (112.28,609.9) -- cycle ;
%Shape: Rectangle [id:dp06072914776320193] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (121.49,600.75) -- (130.69,600.75) -- (130.69,609.9) -- (121.49,609.9) -- cycle ;
%Shape: Rectangle [id:dp9061728672260627] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,600.75) -- (139.89,600.75) -- (139.89,609.9) -- (130.69,609.9) -- cycle ;
%Shape: Rectangle [id:dp23294530241988043] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.08,609.9) -- (112.28,609.9) -- (112.28,619.05) -- (103.08,619.05) -- cycle ;
%Shape: Rectangle [id:dp012801035828032159] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.28,609.9) -- (121.49,609.9) -- (121.49,619.05) -- (112.28,619.05) -- cycle ;
%Shape: Rectangle [id:dp4727515289023565] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.49,609.9) -- (130.69,609.9) -- (130.69,619.05) -- (121.49,619.05) -- cycle ;
%Shape: Rectangle [id:dp4575398039919072] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (130.69,609.9) -- (139.89,609.9) -- (139.89,619.05) -- (130.69,619.05) -- cycle ;
%Shape: Rectangle [id:dp007154113590719158] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,600.75) -- (149.1,600.75) -- (149.1,609.9) -- (139.89,609.9) -- cycle ;
%Shape: Rectangle [id:dp31795861085999055] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (139.89,609.9) -- (149.1,609.9) -- (149.1,619.05) -- (139.89,619.05) -- cycle ;
%Shape: Ellipse [id:dp26327897042038884] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (132.58,651.05) .. controls (132.58,649.56) and (133.8,648.35) .. (135.29,648.35) .. controls (136.79,648.35) and (138,649.56) .. (138,651.05) .. controls (138,652.54) and (136.79,653.74) .. (135.29,653.74) .. controls (133.8,653.74) and (132.58,652.54) .. (132.58,651.05) -- cycle ;
%Shape: Rectangle [id:dp11166215622155118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,655.63) -- (158.35,655.63) -- (158.35,664.78) -- (149.14,664.78) -- cycle ;
%Shape: Rectangle [id:dp8664489398871833] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (149.14,628.16) -- (158.35,628.16) -- (158.35,637.32) -- (149.14,637.32) -- cycle ;
%Shape: Rectangle [id:dp14796148460811964] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,637.32) -- (158.35,637.32) -- (158.35,646.47) -- (149.14,646.47) -- cycle ;
%Shape: Rectangle [id:dp4543499408745204] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,646.47) -- (158.35,646.47) -- (158.35,655.63) -- (149.14,655.63) -- cycle ;
%Shape: Rectangle [id:dp45002843557030525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (149.14,664.78) -- (158.35,664.78) -- (158.35,673.93) -- (149.14,673.93) -- cycle ;
%Shape: Rectangle [id:dp6135163844956972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.14,673.93) -- (158.35,673.93) -- (158.35,683.09) -- (149.14,683.09) -- cycle ;
%Shape: Rectangle [id:dp12791568129592856] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (149.14,683.09) -- (158.35,683.09) -- (158.35,692.24) -- (149.14,692.24) -- cycle ;
%Shape: Rectangle [id:dp04562589065972378] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (149.14,692.24) -- (158.35,692.24) -- (158.35,701.39) -- (149.14,701.39) -- cycle ;
%Shape: Rectangle [id:dp7447967034456495] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (149.14,619.05) -- (158.35,619.05) -- (158.35,628.21) -- (149.14,628.21) -- cycle ;
%Shape: Rectangle [id:dp1769027227091573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,600.75) -- (158.35,600.75) -- (158.35,609.9) -- (149.14,609.9) -- cycle ;
%Shape: Rectangle [id:dp1932446521745037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.14,609.9) -- (158.35,609.9) -- (158.35,619.05) -- (149.14,619.05) -- cycle ;
%Shape: Rectangle [id:dp035226235729370226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,655.63) -- (167.6,655.63) -- (167.6,664.78) -- (158.39,664.78) -- cycle ;
%Shape: Rectangle [id:dp9078689590513203] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (158.39,628.16) -- (167.6,628.16) -- (167.6,637.32) -- (158.39,637.32) -- cycle ;
%Shape: Rectangle [id:dp2525945463075221] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,637.32) -- (167.6,637.32) -- (167.6,646.47) -- (158.39,646.47) -- cycle ;
%Shape: Rectangle [id:dp356468194865069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (158.39,646.47) -- (167.6,646.47) -- (167.6,655.63) -- (158.39,655.63) -- cycle ;
%Shape: Rectangle [id:dp13535740659735884] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,664.78) -- (167.6,664.78) -- (167.6,673.93) -- (158.39,673.93) -- cycle ;
%Shape: Rectangle [id:dp7187462812731478] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.39,673.93) -- (167.6,673.93) -- (167.6,683.09) -- (158.39,683.09) -- cycle ;
%Shape: Rectangle [id:dp14859541660389675] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (158.39,683.09) -- (167.6,683.09) -- (167.6,692.24) -- (158.39,692.24) -- cycle ;
%Shape: Rectangle [id:dp25458965490015584] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (158.39,692.24) -- (167.6,692.24) -- (167.6,701.39) -- (158.39,701.39) -- cycle ;
%Shape: Rectangle [id:dp056257773773350284] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (158.39,619.05) -- (167.6,619.05) -- (167.6,628.21) -- (158.39,628.21) -- cycle ;
%Shape: Rectangle [id:dp011119640233532957] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,600.75) -- (167.6,600.75) -- (167.6,609.9) -- (158.39,609.9) -- cycle ;
%Shape: Rectangle [id:dp8956328527827093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.39,609.9) -- (167.6,609.9) -- (167.6,619.05) -- (158.39,619.05) -- cycle ;
%Shape: Rectangle [id:dp37276550801006025] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,655.63) -- (176.85,655.63) -- (176.85,664.78) -- (167.64,664.78) -- cycle ;
%Shape: Rectangle [id:dp49930820146853816] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (167.64,628.16) -- (176.85,628.16) -- (176.85,637.32) -- (167.64,637.32) -- cycle ;
%Shape: Rectangle [id:dp34439414394182877] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,637.32) -- (176.85,637.32) -- (176.85,646.47) -- (167.64,646.47) -- cycle ;
%Shape: Rectangle [id:dp13436723016895225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (167.64,646.47) -- (176.85,646.47) -- (176.85,655.63) -- (167.64,655.63) -- cycle ;
%Shape: Rectangle [id:dp09366696221218995] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.64,664.78) -- (176.85,664.78) -- (176.85,673.93) -- (167.64,673.93) -- cycle ;
%Shape: Rectangle [id:dp36386387456399505] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (167.64,673.93) -- (176.85,673.93) -- (176.85,683.09) -- (167.64,683.09) -- cycle ;
%Shape: Rectangle [id:dp6194441115065306] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (167.64,683.09) -- (176.85,683.09) -- (176.85,692.24) -- (167.64,692.24) -- cycle ;
%Shape: Rectangle [id:dp12839566330357322] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (167.64,692.24) -- (176.85,692.24) -- (176.85,701.39) -- (167.64,701.39) -- cycle ;
%Shape: Rectangle [id:dp32032345808240303] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (167.64,619.05) -- (176.85,619.05) -- (176.85,628.21) -- (167.64,628.21) -- cycle ;
%Shape: Rectangle [id:dp9118947515669924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,600.75) -- (176.85,600.75) -- (176.85,609.9) -- (167.64,609.9) -- cycle ;
%Shape: Rectangle [id:dp22163444934276133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,609.9) -- (176.85,609.9) -- (176.85,619.05) -- (167.64,619.05) -- cycle ;
%Shape: Rectangle [id:dp14098727230739305] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,655.63) -- (185.85,655.63) -- (185.85,664.78) -- (176.64,664.78) -- cycle ;
%Shape: Rectangle [id:dp21970166479312758] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (176.64,628.16) -- (185.85,628.16) -- (185.85,637.32) -- (176.64,637.32) -- cycle ;
%Shape: Rectangle [id:dp8026103756241276] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,637.32) -- (185.85,637.32) -- (185.85,646.47) -- (176.64,646.47) -- cycle ;
%Shape: Rectangle [id:dp27353724246394573] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.64,646.47) -- (185.85,646.47) -- (185.85,655.63) -- (176.64,655.63) -- cycle ;
%Shape: Rectangle [id:dp05822521708394657] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (176.64,664.78) -- (185.85,664.78) -- (185.85,673.93) -- (176.64,673.93) -- cycle ;
%Shape: Rectangle [id:dp24726777881281903] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (176.64,673.93) -- (185.85,673.93) -- (185.85,683.09) -- (176.64,683.09) -- cycle ;
%Shape: Rectangle [id:dp17214478446589254] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (176.64,683.09) -- (185.85,683.09) -- (185.85,692.24) -- (176.64,692.24) -- cycle ;
%Shape: Rectangle [id:dp5089057167550828] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (176.64,692.24) -- (185.85,692.24) -- (185.85,701.39) -- (176.64,701.39) -- cycle ;
%Shape: Rectangle [id:dp006160817934168117] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (176.64,619.05) -- (185.85,619.05) -- (185.85,628.21) -- (176.64,628.21) -- cycle ;
%Shape: Rectangle [id:dp17072053643723528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,600.75) -- (185.85,600.75) -- (185.85,609.9) -- (176.64,609.9) -- cycle ;
%Shape: Rectangle [id:dp8664267025481036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.64,609.9) -- (185.85,609.9) -- (185.85,619.05) -- (176.64,619.05) -- cycle ;
%Shape: Ellipse [id:dp6311676911686497] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (178.54,623.63) .. controls (178.54,622.14) and (179.75,620.94) .. (181.25,620.94) .. controls (182.74,620.94) and (183.96,622.14) .. (183.96,623.63) .. controls (183.96,625.12) and (182.74,626.32) .. (181.25,626.32) .. controls (179.75,626.32) and (178.54,625.12) .. (178.54,623.63) -- cycle ;
%Straight Lines [id:da7902282132241407] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (135.29,651.05) -- (135.29,641.9) -- (144.5,632.74) -- (144.5,623.63) -- (153.75,614.48) -- (172.25,614.48) -- (181.25,623.63) ;
%Right Arrow [id:dp001855423502979514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.77,431.69) -- (137.77,443.49) -- (140.07,443.49) -- (135.46,451.35) -- (130.85,443.49) -- (133.15,443.49) -- (133.15,431.69) -- cycle ;
%Right Arrow [id:dp31869430636365026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.77,573.9) -- (137.77,585.7) -- (140.07,585.7) -- (135.46,593.56) -- (130.85,585.7) -- (133.15,585.7) -- (133.15,573.9) -- cycle ;
%Shape: Rectangle [id:dp10148497466551709] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (69,285) -- (199,285) -- (199,302.4) -- (69,302.4) -- cycle ;
%Shape: Rectangle [id:dp7432873743707984] 
\draw  [fill={rgb, 255:red, 255; green, 252; blue, 219 }  ,fill opacity=1 ] (95,87.5) -- (490,87.5) -- (490,222.5) -- (95,222.5) -- cycle ;
%Shape: Rectangle [id:dp7953778955631723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (245,102.5) -- (345.7,102.5) -- (345.7,203.71) -- (245,203.71) -- cycle ;
%Shape: Rectangle [id:dp48084541347031995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115,102.5) -- (215.7,102.5) -- (215.7,203.71) -- (115,203.71) -- cycle ;
%Straight Lines [id:da6187281119451684] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (329.33,155.76) -- (295.35,153.1) ;
%Shape: Rectangle [id:dp044915647744747655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.2,156.48) -- (393.41,156.48) -- (393.41,165.68) -- (384.2,165.68) -- cycle ;
%Shape: Rectangle [id:dp7759305629831088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.41,156.48) -- (402.61,156.48) -- (402.61,165.68) -- (393.41,165.68) -- cycle ;
%Shape: Rectangle [id:dp8357983940121712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,156.48) -- (411.82,156.48) -- (411.82,165.68) -- (402.61,165.68) -- cycle ;
%Shape: Rectangle [id:dp38881664763350376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,156.48) -- (421.02,156.48) -- (421.02,165.68) -- (411.82,165.68) -- cycle ;
%Shape: Rectangle [id:dp30184674040735615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,156.48) -- (430.23,156.48) -- (430.23,165.68) -- (421.02,165.68) -- cycle ;
%Shape: Rectangle [id:dp5478587907505323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,156.48) -- (439.43,156.48) -- (439.43,165.68) -- (430.23,165.68) -- cycle ;
%Shape: Rectangle [id:dp6120504577022292] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (439.43,156.48) -- (448.64,156.48) -- (448.64,165.68) -- (439.43,165.68) -- cycle ;
%Shape: Rectangle [id:dp7099225098834046] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (448.64,156.48) -- (457.84,156.48) -- (457.84,165.68) -- (448.64,165.68) -- cycle ;
%Shape: Rectangle [id:dp6327058714436635] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,156.48) -- (466.49,156.48) -- (466.49,165.68) -- (457.29,165.68) -- cycle ;
%Shape: Rectangle [id:dp6388814085799417] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,128.86) -- (384.2,128.86) -- (384.2,138.07) -- (375,138.07) -- cycle ;
%Shape: Rectangle [id:dp5652758974143541] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,138.07) -- (384.2,138.07) -- (384.2,147.27) -- (375,147.27) -- cycle ;
%Shape: Rectangle [id:dp29714184960395995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,138.07) -- (393.41,138.07) -- (393.41,147.27) -- (384.2,147.27) -- cycle ;
%Shape: Rectangle [id:dp03392730096593333] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,128.86) -- (393.41,128.86) -- (393.41,138.07) -- (384.2,138.07) -- cycle ;
%Shape: Rectangle [id:dp23383888527719066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,147.27) -- (384.2,147.27) -- (384.2,156.48) -- (375,156.48) -- cycle ;
%Shape: Rectangle [id:dp6230292126935273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,156.48) -- (384.2,156.48) -- (384.2,165.68) -- (375,165.68) -- cycle ;
%Shape: Rectangle [id:dp6694911791739651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.2,147.27) -- (393.41,147.27) -- (393.41,156.48) -- (384.2,156.48) -- cycle ;
%Shape: Rectangle [id:dp6466907665785107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,165.68) -- (384.2,165.68) -- (384.2,174.89) -- (375,174.89) -- cycle ;
%Shape: Rectangle [id:dp08306725474778553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,174.89) -- (384.2,174.89) -- (384.2,184.09) -- (375,184.09) -- cycle ;
%Shape: Rectangle [id:dp47108957559868325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,174.89) -- (393.41,174.89) -- (393.41,184.09) -- (384.2,184.09) -- cycle ;
%Shape: Rectangle [id:dp14929608064043043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.2,165.68) -- (393.41,165.68) -- (393.41,174.89) -- (384.2,174.89) -- cycle ;
%Shape: Rectangle [id:dp5548394113424366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,184.09) -- (384.2,184.09) -- (384.2,193.3) -- (375,193.3) -- cycle ;
%Shape: Rectangle [id:dp37312674414071534] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,193.3) -- (384.2,193.3) -- (384.2,202.5) -- (375,202.5) -- cycle ;
%Shape: Rectangle [id:dp11797938484097914] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,193.3) -- (393.41,193.3) -- (393.41,202.5) -- (384.2,202.5) -- cycle ;
%Shape: Rectangle [id:dp9008385721456729] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,184.09) -- (393.41,184.09) -- (393.41,193.3) -- (384.2,193.3) -- cycle ;
%Shape: Rectangle [id:dp11255084187521502] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,128.86) -- (402.61,128.86) -- (402.61,138.07) -- (393.41,138.07) -- cycle ;
%Shape: Rectangle [id:dp5866535214662141] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (393.41,138.07) -- (402.61,138.07) -- (402.61,147.27) -- (393.41,147.27) -- cycle ;
%Shape: Rectangle [id:dp22213073919379522] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,138.07) -- (411.82,138.07) -- (411.82,147.27) -- (402.61,147.27) -- cycle ;
%Shape: Rectangle [id:dp4377190913027067] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,128.86) -- (411.82,128.86) -- (411.82,138.07) -- (402.61,138.07) -- cycle ;
%Shape: Rectangle [id:dp007800613145777069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,128.86) -- (421.02,128.86) -- (421.02,138.07) -- (411.82,138.07) -- cycle ;
%Shape: Rectangle [id:dp3482274007186952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,138.07) -- (421.02,138.07) -- (421.02,147.27) -- (411.82,147.27) -- cycle ;
%Shape: Rectangle [id:dp1772196840106397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,138.07) -- (430.23,138.07) -- (430.23,147.27) -- (421.02,147.27) -- cycle ;
%Shape: Rectangle [id:dp10019212116663079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,128.86) -- (430.23,128.86) -- (430.23,138.07) -- (421.02,138.07) -- cycle ;
%Shape: Rectangle [id:dp26371985277235854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.41,147.27) -- (402.61,147.27) -- (402.61,156.48) -- (393.41,156.48) -- cycle ;
%Shape: Rectangle [id:dp06514326228355305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,147.27) -- (411.82,147.27) -- (411.82,156.48) -- (402.61,156.48) -- cycle ;
%Shape: Rectangle [id:dp5929624759052414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,147.27) -- (421.02,147.27) -- (421.02,156.48) -- (411.82,156.48) -- cycle ;
%Shape: Rectangle [id:dp187246520331384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,147.27) -- (430.23,147.27) -- (430.23,156.48) -- (421.02,156.48) -- cycle ;
%Shape: Rectangle [id:dp37930951696979376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,128.86) -- (439.43,128.86) -- (439.43,138.07) -- (430.23,138.07) -- cycle ;
%Shape: Rectangle [id:dp2136505210162727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,138.07) -- (439.43,138.07) -- (439.43,147.27) -- (430.23,147.27) -- cycle ;
%Shape: Rectangle [id:dp528774358780163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,138.07) -- (448.64,138.07) -- (448.64,147.27) -- (439.43,147.27) -- cycle ;
%Shape: Rectangle [id:dp619241855767483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,128.86) -- (448.64,128.86) -- (448.64,138.07) -- (439.43,138.07) -- cycle ;
%Shape: Rectangle [id:dp44850604750199263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,128.86) -- (457.84,128.86) -- (457.84,138.07) -- (448.64,138.07) -- cycle ;
%Shape: Rectangle [id:dp9532095307114654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,138.07) -- (457.84,138.07) -- (457.84,147.27) -- (448.64,147.27) -- cycle ;
%Shape: Rectangle [id:dp45775508321080105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,138.07) -- (466.49,138.07) -- (466.49,147.27) -- (457.29,147.27) -- cycle ;
%Shape: Rectangle [id:dp3327164445186308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,128.86) -- (466.49,128.86) -- (466.49,138.07) -- (457.29,138.07) -- cycle ;
%Shape: Rectangle [id:dp28157024462305835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,147.27) -- (439.43,147.27) -- (439.43,156.48) -- (430.23,156.48) -- cycle ;
%Shape: Rectangle [id:dp8148089412993926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,147.27) -- (448.64,147.27) -- (448.64,156.48) -- (439.43,156.48) -- cycle ;
%Shape: Rectangle [id:dp7259085333621831] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (448.64,147.27) -- (457.84,147.27) -- (457.84,156.48) -- (448.64,156.48) -- cycle ;
%Shape: Rectangle [id:dp8529387354363975] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (457.29,147.27) -- (466.49,147.27) -- (466.49,156.48) -- (457.29,156.48) -- cycle ;
%Shape: Rectangle [id:dp04049890200444395] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (393.41,165.68) -- (402.61,165.68) -- (402.61,174.89) -- (393.41,174.89) -- cycle ;
%Shape: Rectangle [id:dp6089346762298584] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,174.89) -- (402.61,174.89) -- (402.61,184.09) -- (393.41,184.09) -- cycle ;
%Shape: Rectangle [id:dp5736444012274171] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,174.89) -- (411.82,174.89) -- (411.82,184.09) -- (402.61,184.09) -- cycle ;
%Shape: Rectangle [id:dp19078352764754203] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,165.68) -- (411.82,165.68) -- (411.82,174.89) -- (402.61,174.89) -- cycle ;
%Shape: Rectangle [id:dp6162277757178387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,165.68) -- (421.02,165.68) -- (421.02,174.89) -- (411.82,174.89) -- cycle ;
%Shape: Rectangle [id:dp9639909695222291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,174.89) -- (421.02,174.89) -- (421.02,184.09) -- (411.82,184.09) -- cycle ;
%Shape: Rectangle [id:dp6986186326568653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,174.89) -- (430.23,174.89) -- (430.23,184.09) -- (421.02,184.09) -- cycle ;
%Shape: Rectangle [id:dp10057739805760657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,165.68) -- (430.23,165.68) -- (430.23,174.89) -- (421.02,174.89) -- cycle ;
%Shape: Rectangle [id:dp9706908851380553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,184.09) -- (402.61,184.09) -- (402.61,193.3) -- (393.41,193.3) -- cycle ;
%Shape: Rectangle [id:dp029178488403083458] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,193.3) -- (402.61,193.3) -- (402.61,202.5) -- (393.41,202.5) -- cycle ;
%Shape: Rectangle [id:dp9731291560921056] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.61,193.3) -- (411.82,193.3) -- (411.82,202.5) -- (402.61,202.5) -- cycle ;
%Shape: Rectangle [id:dp024743195716249167] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,184.09) -- (411.82,184.09) -- (411.82,193.3) -- (402.61,193.3) -- cycle ;
%Shape: Rectangle [id:dp16401432022354312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,184.09) -- (421.02,184.09) -- (421.02,193.3) -- (411.82,193.3) -- cycle ;
%Shape: Rectangle [id:dp5462799837993144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,193.3) -- (421.02,193.3) -- (421.02,202.5) -- (411.82,202.5) -- cycle ;
%Shape: Rectangle [id:dp4537776513302736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,193.3) -- (430.23,193.3) -- (430.23,202.5) -- (421.02,202.5) -- cycle ;
%Shape: Rectangle [id:dp473773065362437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,184.09) -- (430.23,184.09) -- (430.23,193.3) -- (421.02,193.3) -- cycle ;
%Shape: Rectangle [id:dp9714908552422079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,165.68) -- (439.43,165.68) -- (439.43,174.89) -- (430.23,174.89) -- cycle ;
%Shape: Rectangle [id:dp15769501479438075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,174.89) -- (439.43,174.89) -- (439.43,184.09) -- (430.23,184.09) -- cycle ;
%Shape: Rectangle [id:dp2717525463028203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,174.89) -- (448.64,174.89) -- (448.64,184.09) -- (439.43,184.09) -- cycle ;
%Shape: Rectangle [id:dp5589224729298718] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (439.43,165.68) -- (448.64,165.68) -- (448.64,174.89) -- (439.43,174.89) -- cycle ;
%Shape: Rectangle [id:dp6805748668747469] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.64,165.68) -- (457.84,165.68) -- (457.84,174.89) -- (448.64,174.89) -- cycle ;
%Shape: Rectangle [id:dp803781381304602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.64,174.89) -- (457.84,174.89) -- (457.84,184.09) -- (448.64,184.09) -- cycle ;
%Shape: Rectangle [id:dp520983684170718] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,174.89) -- (466.49,174.89) -- (466.49,184.09) -- (457.29,184.09) -- cycle ;
%Shape: Rectangle [id:dp31632472219870267] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,165.68) -- (466.49,165.68) -- (466.49,174.89) -- (457.29,174.89) -- cycle ;
%Shape: Rectangle [id:dp6865604493787159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,184.09) -- (439.43,184.09) -- (439.43,193.3) -- (430.23,193.3) -- cycle ;
%Shape: Rectangle [id:dp24232611115745994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,193.3) -- (439.43,193.3) -- (439.43,202.5) -- (430.23,202.5) -- cycle ;
%Shape: Rectangle [id:dp055883124247732674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,193.3) -- (448.64,193.3) -- (448.64,202.5) -- (439.43,202.5) -- cycle ;
%Shape: Rectangle [id:dp3048552862849787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,184.09) -- (448.64,184.09) -- (448.64,193.3) -- (439.43,193.3) -- cycle ;
%Shape: Rectangle [id:dp49082401296278655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,184.09) -- (457.84,184.09) -- (457.84,193.3) -- (448.64,193.3) -- cycle ;
%Shape: Rectangle [id:dp897824148872238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,193.3) -- (457.84,193.3) -- (457.84,202.5) -- (448.64,202.5) -- cycle ;
%Shape: Rectangle [id:dp776951237857044] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,193.3) -- (466.49,193.3) -- (466.49,202.5) -- (457.29,202.5) -- cycle ;
%Shape: Rectangle [id:dp7718859793017958] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.29,184.09) -- (466.49,184.09) -- (466.49,193.3) -- (457.29,193.3) -- cycle ;
%Shape: Rectangle [id:dp5535323092633311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,128.86) -- (475.7,128.86) -- (475.7,138.07) -- (466.49,138.07) -- cycle ;
%Shape: Rectangle [id:dp3387961530050265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,138.07) -- (475.7,138.07) -- (475.7,147.27) -- (466.49,147.27) -- cycle ;
%Shape: Rectangle [id:dp13537992676438582] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,147.27) -- (475.7,147.27) -- (475.7,156.48) -- (466.49,156.48) -- cycle ;
%Shape: Rectangle [id:dp2646467646239776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,156.48) -- (475.7,156.48) -- (475.7,165.68) -- (466.49,165.68) -- cycle ;
%Shape: Rectangle [id:dp6696598617231584] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,165.68) -- (475.7,165.68) -- (475.7,174.89) -- (466.49,174.89) -- cycle ;
%Shape: Rectangle [id:dp24010892812198525] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,174.89) -- (475.7,174.89) -- (475.7,184.09) -- (466.49,184.09) -- cycle ;
%Shape: Rectangle [id:dp7126851102994822] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,184.09) -- (475.7,184.09) -- (475.7,193.3) -- (466.49,193.3) -- cycle ;
%Shape: Rectangle [id:dp855892192586402] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.49,193.3) -- (475.7,193.3) -- (475.7,202.5) -- (466.49,202.5) -- cycle ;
%Shape: Rectangle [id:dp9380309975256274] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,119.7) -- (393.41,119.7) -- (393.41,128.91) -- (384.2,128.91) -- cycle ;
%Shape: Rectangle [id:dp8953633160186065] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,119.7) -- (402.61,119.7) -- (402.61,128.91) -- (393.41,128.91) -- cycle ;
%Shape: Rectangle [id:dp344814098123587] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (402.61,119.7) -- (411.82,119.7) -- (411.82,128.91) -- (402.61,128.91) -- cycle ;
%Shape: Rectangle [id:dp7695593202710356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,119.7) -- (421.02,119.7) -- (421.02,128.91) -- (411.82,128.91) -- cycle ;
%Shape: Rectangle [id:dp557734379318467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,119.7) -- (430.23,119.7) -- (430.23,128.91) -- (421.02,128.91) -- cycle ;
%Shape: Rectangle [id:dp1268742586190239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,119.7) -- (439.43,119.7) -- (439.43,128.91) -- (430.23,128.91) -- cycle ;
%Shape: Rectangle [id:dp380712367498633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,119.7) -- (448.64,119.7) -- (448.64,128.91) -- (439.43,128.91) -- cycle ;
%Shape: Rectangle [id:dp32771576331566576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,119.7) -- (457.84,119.7) -- (457.84,128.91) -- (448.64,128.91) -- cycle ;
%Shape: Rectangle [id:dp6537285548577911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,119.7) -- (466.49,119.7) -- (466.49,128.91) -- (457.29,128.91) -- cycle ;
%Shape: Rectangle [id:dp4542195850617752] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,101.29) -- (384.2,101.29) -- (384.2,110.5) -- (375,110.5) -- cycle ;
%Shape: Rectangle [id:dp5151747910010109] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,101.29) -- (393.41,101.29) -- (393.41,110.5) -- (384.2,110.5) -- cycle ;
%Shape: Rectangle [id:dp15125814612731014] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,110.5) -- (384.2,110.5) -- (384.2,119.7) -- (375,119.7) -- cycle ;
%Shape: Rectangle [id:dp8753686924890451] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375,119.7) -- (384.2,119.7) -- (384.2,128.91) -- (375,128.91) -- cycle ;
%Shape: Rectangle [id:dp3424382885179502] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.2,110.5) -- (393.41,110.5) -- (393.41,119.7) -- (384.2,119.7) -- cycle ;
%Shape: Rectangle [id:dp4632105053510407] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,101.29) -- (402.61,101.29) -- (402.61,110.5) -- (393.41,110.5) -- cycle ;
%Shape: Rectangle [id:dp30748632588039393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,101.29) -- (411.82,101.29) -- (411.82,110.5) -- (402.61,110.5) -- cycle ;
%Shape: Rectangle [id:dp9293101875170953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,101.29) -- (421.02,101.29) -- (421.02,110.5) -- (411.82,110.5) -- cycle ;
%Shape: Rectangle [id:dp21031267542145593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,101.29) -- (430.23,101.29) -- (430.23,110.5) -- (421.02,110.5) -- cycle ;
%Shape: Rectangle [id:dp8477017593491531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.41,110.5) -- (402.61,110.5) -- (402.61,119.7) -- (393.41,119.7) -- cycle ;
%Shape: Rectangle [id:dp5843589766204731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.61,110.5) -- (411.82,110.5) -- (411.82,119.7) -- (402.61,119.7) -- cycle ;
%Shape: Rectangle [id:dp8154180777008553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.82,110.5) -- (421.02,110.5) -- (421.02,119.7) -- (411.82,119.7) -- cycle ;
%Shape: Rectangle [id:dp9269018957545685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.02,110.5) -- (430.23,110.5) -- (430.23,119.7) -- (421.02,119.7) -- cycle ;
%Shape: Rectangle [id:dp20456775520759285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,101.29) -- (439.43,101.29) -- (439.43,110.5) -- (430.23,110.5) -- cycle ;
%Shape: Rectangle [id:dp06612351936019967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,101.29) -- (448.64,101.29) -- (448.64,110.5) -- (439.43,110.5) -- cycle ;
%Shape: Rectangle [id:dp9257467397842811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,101.29) -- (457.84,101.29) -- (457.84,110.5) -- (448.64,110.5) -- cycle ;
%Shape: Rectangle [id:dp8943772790564672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,101.29) -- (466.49,101.29) -- (466.49,110.5) -- (457.29,110.5) -- cycle ;
%Shape: Rectangle [id:dp057731059818426855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.23,110.5) -- (439.43,110.5) -- (439.43,119.7) -- (430.23,119.7) -- cycle ;
%Shape: Rectangle [id:dp06415359775506868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.43,110.5) -- (448.64,110.5) -- (448.64,119.7) -- (439.43,119.7) -- cycle ;
%Shape: Rectangle [id:dp4829656356169292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.64,110.5) -- (457.84,110.5) -- (457.84,119.7) -- (448.64,119.7) -- cycle ;
%Shape: Rectangle [id:dp9451243403534786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.29,110.5) -- (466.49,110.5) -- (466.49,119.7) -- (457.29,119.7) -- cycle ;
%Shape: Rectangle [id:dp8002198654066739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,101.29) -- (475.7,101.29) -- (475.7,110.5) -- (466.49,110.5) -- cycle ;
%Shape: Rectangle [id:dp9893441558113114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,110.5) -- (475.7,110.5) -- (475.7,119.7) -- (466.49,119.7) -- cycle ;
%Shape: Rectangle [id:dp904600100909217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.49,119.7) -- (475.7,119.7) -- (475.7,128.91) -- (466.49,128.91) -- cycle ;
%Shape: Circle [id:dp5678466900006458] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (162.64,153.1) .. controls (162.64,151.61) and (163.85,150.39) .. (165.35,150.39) .. controls (166.85,150.39) and (168.06,151.61) .. (168.06,153.1) .. controls (168.06,154.6) and (166.85,155.81) .. (165.35,155.81) .. controls (163.85,155.81) and (162.64,154.6) .. (162.64,153.1) -- cycle ;
%Shape: Circle [id:dp7474423915851462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (128.06,130.39) .. controls (128.06,124.87) and (132.54,120.39) .. (138.06,120.39) .. controls (143.58,120.39) and (148.06,124.87) .. (148.06,130.39) .. controls (148.06,135.92) and (143.58,140.39) .. (138.06,140.39) .. controls (132.54,140.39) and (128.06,135.92) .. (128.06,130.39) -- cycle ;
%Shape: Rectangle [id:dp738703469615352] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (132.81,170.39) -- (148.06,170.39) -- (148.06,189.39) -- (132.81,189.39) -- cycle ;
%Shape: Regular Polygon [id:dp3413593545633127] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (208.06,167.77) -- (199.33,179.78) -- (185.22,175.19) -- (185.22,160.35) -- (199.33,155.76) -- cycle ;
%Shape: Circle [id:dp3213401729458225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (258.06,130.39) .. controls (258.06,124.87) and (262.54,120.39) .. (268.06,120.39) .. controls (273.58,120.39) and (278.06,124.87) .. (278.06,130.39) .. controls (278.06,135.92) and (273.58,140.39) .. (268.06,140.39) .. controls (262.54,140.39) and (258.06,135.92) .. (258.06,130.39) -- cycle ;
%Shape: Rectangle [id:dp04896421233954418] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,170.39) -- (278.06,170.39) -- (278.06,189.39) -- (262.81,189.39) -- cycle ;
%Shape: Regular Polygon [id:dp5944927665317488] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (338.06,167.77) -- (329.33,179.78) -- (315.22,175.19) -- (315.22,160.35) -- (329.33,155.76) -- cycle ;
%Straight Lines [id:da8099756473181914] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (277.95,127.5) -- (295.35,153.1) ;
%Straight Lines [id:da06596276183705352] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (276.95,134) -- (295.35,153.1) ;
%Straight Lines [id:da5408099785582297] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (273.95,139) -- (295.35,153.1) ;
%Straight Lines [id:da04921788366144142] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (263.45,139.5) -- (295.35,153.1) ;
%Straight Lines [id:da23210687509577732] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (265.95,169.5) -- (295.35,153.1) ;
%Straight Lines [id:da6636034160807618] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (278.06,170.39) -- (295.35,153.1) ;
%Straight Lines [id:da6177404186491429] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (278.25,175.67) -- (295.35,153.1) ;
%Straight Lines [id:da8503786445206427] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (278.06,189.39) -- (295.35,153.1) ;
%Straight Lines [id:da7962809958048513] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (314.45,167) -- (295.35,153.1) ;
%Straight Lines [id:da4242733720874008] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (315.22,160.35) -- (295.35,153.1) ;
%Straight Lines [id:da6294291362918396] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (272.45,170) -- (295.35,153.1) ;
%Straight Lines [id:da8034387940781844] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (315.22,175.19) -- (295.35,153.1) ;
%Straight Lines [id:da3878889531901939] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (319.7,158.33) -- (295.35,153.1) ;
%Shape: Circle [id:dp4005929562937971] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (263.78,170.17) .. controls (263.78,168.97) and (264.75,168) .. (265.95,168) .. controls (267.14,168) and (268.11,168.97) .. (268.11,170.17) .. controls (268.11,171.36) and (267.14,172.33) .. (265.95,172.33) .. controls (264.75,172.33) and (263.78,171.36) .. (263.78,170.17) -- cycle ;
%Shape: Circle [id:dp7325139231380695] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (269.95,170.33) .. controls (269.95,169.14) and (270.92,168.17) .. (272.11,168.17) .. controls (273.31,168.17) and (274.28,169.14) .. (274.28,170.33) .. controls (274.28,171.53) and (273.31,172.5) .. (272.11,172.5) .. controls (270.92,172.5) and (269.95,171.53) .. (269.95,170.33) -- cycle ;
%Shape: Circle [id:dp650693634399117] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.89,170.39) .. controls (275.89,169.2) and (276.86,168.23) .. (278.06,168.23) .. controls (279.26,168.23) and (280.23,169.2) .. (280.23,170.39) .. controls (280.23,171.59) and (279.26,172.56) .. (278.06,172.56) .. controls (276.86,172.56) and (275.89,171.59) .. (275.89,170.39) -- cycle ;
%Shape: Circle [id:dp38556594768942465] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (276.09,176) .. controls (276.09,174.8) and (277.06,173.83) .. (278.25,173.83) .. controls (279.45,173.83) and (280.42,174.8) .. (280.42,176) .. controls (280.42,177.2) and (279.45,178.17) .. (278.25,178.17) .. controls (277.06,178.17) and (276.09,177.2) .. (276.09,176) -- cycle ;
%Shape: Circle [id:dp2876103173766138] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.89,189.06) .. controls (275.89,187.86) and (276.86,186.89) .. (278.06,186.89) .. controls (279.26,186.89) and (280.23,187.86) .. (280.23,189.06) .. controls (280.23,190.26) and (279.26,191.23) .. (278.06,191.23) .. controls (276.86,191.23) and (275.89,190.26) .. (275.89,189.06) -- cycle ;
%Shape: Circle [id:dp014145650863847115] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (313.05,175.19) .. controls (313.05,173.99) and (314.02,173.02) .. (315.22,173.02) .. controls (316.42,173.02) and (317.39,173.99) .. (317.39,175.19) .. controls (317.39,176.39) and (316.42,177.36) .. (315.22,177.36) .. controls (314.02,177.36) and (313.05,176.39) .. (313.05,175.19) -- cycle ;
%Shape: Circle [id:dp1756354064292842] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (312.95,167) .. controls (312.95,165.8) and (313.92,164.83) .. (315.11,164.83) .. controls (316.31,164.83) and (317.28,165.8) .. (317.28,167) .. controls (317.28,168.2) and (316.31,169.17) .. (315.11,169.17) .. controls (313.92,169.17) and (312.95,168.2) .. (312.95,167) -- cycle ;
%Shape: Circle [id:dp516818477510665] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (276.09,182.33) .. controls (276.09,181.14) and (277.06,180.17) .. (278.25,180.17) .. controls (279.45,180.17) and (280.42,181.14) .. (280.42,182.33) .. controls (280.42,183.53) and (279.45,184.5) .. (278.25,184.5) .. controls (277.06,184.5) and (276.09,183.53) .. (276.09,182.33) -- cycle ;
%Shape: Circle [id:dp1314555732782252] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (312.95,160.33) .. controls (312.95,159.14) and (313.92,158.17) .. (315.11,158.17) .. controls (316.31,158.17) and (317.28,159.14) .. (317.28,160.33) .. controls (317.28,161.53) and (316.31,162.5) .. (315.11,162.5) .. controls (313.92,162.5) and (312.95,161.53) .. (312.95,160.33) -- cycle ;
%Shape: Circle [id:dp7996368151702435] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317.61,158.67) .. controls (317.61,157.47) and (318.58,156.5) .. (319.78,156.5) .. controls (320.98,156.5) and (321.95,157.47) .. (321.95,158.67) .. controls (321.95,159.86) and (320.98,160.83) .. (319.78,160.83) .. controls (318.58,160.83) and (317.61,159.86) .. (317.61,158.67) -- cycle ;
%Shape: Circle [id:dp026237631891992796] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (326.61,155.67) .. controls (326.61,154.47) and (327.58,153.5) .. (328.78,153.5) .. controls (329.98,153.5) and (330.95,154.47) .. (330.95,155.67) .. controls (330.95,156.86) and (329.98,157.83) .. (328.78,157.83) .. controls (327.58,157.83) and (326.61,156.86) .. (326.61,155.67) -- cycle ;
%Shape: Circle [id:dp8337117483257781] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (261.05,139.19) .. controls (261.05,137.99) and (262.02,137.02) .. (263.22,137.02) .. controls (264.42,137.02) and (265.39,137.99) .. (265.39,139.19) .. controls (265.39,140.39) and (264.42,141.36) .. (263.22,141.36) .. controls (262.02,141.36) and (261.05,140.39) .. (261.05,139.19) -- cycle ;
%Shape: Circle [id:dp6763420309572497] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (271.39,138.86) .. controls (271.39,137.66) and (272.36,136.69) .. (273.55,136.69) .. controls (274.75,136.69) and (275.72,137.66) .. (275.72,138.86) .. controls (275.72,140.05) and (274.75,141.02) .. (273.55,141.02) .. controls (272.36,141.02) and (271.39,140.05) .. (271.39,138.86) -- cycle ;
%Shape: Circle [id:dp7594601844773043] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.05,134.19) .. controls (275.05,132.99) and (276.02,132.02) .. (277.22,132.02) .. controls (278.42,132.02) and (279.39,132.99) .. (279.39,134.19) .. controls (279.39,135.39) and (278.42,136.36) .. (277.22,136.36) .. controls (276.02,136.36) and (275.05,135.39) .. (275.05,134.19) -- cycle ;
%Shape: Circle [id:dp5176325650490108] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (275.72,127.52) .. controls (275.72,126.33) and (276.69,125.36) .. (277.89,125.36) .. controls (279.08,125.36) and (280.05,126.33) .. (280.05,127.52) .. controls (280.05,128.72) and (279.08,129.69) .. (277.89,129.69) .. controls (276.69,129.69) and (275.72,128.72) .. (275.72,127.52) -- cycle ;
%Shape: Circle [id:dp8877132869394724] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (394.11,168.96) .. controls (394.11,167.76) and (395.08,166.79) .. (396.28,166.79) .. controls (397.48,166.79) and (398.45,167.76) .. (398.45,168.96) .. controls (398.45,170.16) and (397.48,171.13) .. (396.28,171.13) .. controls (395.08,171.13) and (394.11,170.16) .. (394.11,168.96) -- cycle ;
%Shape: Circle [id:dp0759638708327286] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (400.28,169.13) .. controls (400.28,167.93) and (401.25,166.96) .. (402.45,166.96) .. controls (403.64,166.96) and (404.61,167.93) .. (404.61,169.13) .. controls (404.61,170.32) and (403.64,171.29) .. (402.45,171.29) .. controls (401.25,171.29) and (400.28,170.32) .. (400.28,169.13) -- cycle ;
%Shape: Circle [id:dp6279729981649598] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.23,169.19) .. controls (406.23,167.99) and (407.2,167.02) .. (408.39,167.02) .. controls (409.59,167.02) and (410.56,167.99) .. (410.56,169.19) .. controls (410.56,170.38) and (409.59,171.35) .. (408.39,171.35) .. controls (407.2,171.35) and (406.23,170.38) .. (406.23,169.19) -- cycle ;
%Shape: Circle [id:dp144651959983493] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (406.42,174.79) .. controls (406.42,173.6) and (407.39,172.63) .. (408.59,172.63) .. controls (409.78,172.63) and (410.75,173.6) .. (410.75,174.79) .. controls (410.75,175.99) and (409.78,176.96) .. (408.59,176.96) .. controls (407.39,176.96) and (406.42,175.99) .. (406.42,174.79) -- cycle ;
%Shape: Circle [id:dp9262350093790821] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.23,187.85) .. controls (406.23,186.66) and (407.2,185.69) .. (408.39,185.69) .. controls (409.59,185.69) and (410.56,186.66) .. (410.56,187.85) .. controls (410.56,189.05) and (409.59,190.02) .. (408.39,190.02) .. controls (407.2,190.02) and (406.23,189.05) .. (406.23,187.85) -- cycle ;
%Shape: Circle [id:dp46567997298004604] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (443.39,173.98) .. controls (443.39,172.79) and (444.36,171.82) .. (445.55,171.82) .. controls (446.75,171.82) and (447.72,172.79) .. (447.72,173.98) .. controls (447.72,175.18) and (446.75,176.15) .. (445.55,176.15) .. controls (444.36,176.15) and (443.39,175.18) .. (443.39,173.98) -- cycle ;
%Shape: Circle [id:dp407919996545937] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (443.28,165.79) .. controls (443.28,164.6) and (444.25,163.63) .. (445.45,163.63) .. controls (446.64,163.63) and (447.61,164.6) .. (447.61,165.79) .. controls (447.61,166.99) and (446.64,167.96) .. (445.45,167.96) .. controls (444.25,167.96) and (443.28,166.99) .. (443.28,165.79) -- cycle ;
%Shape: Circle [id:dp807051160258798] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.42,181.13) .. controls (406.42,179.93) and (407.39,178.96) .. (408.59,178.96) .. controls (409.78,178.96) and (410.75,179.93) .. (410.75,181.13) .. controls (410.75,182.32) and (409.78,183.29) .. (408.59,183.29) .. controls (407.39,183.29) and (406.42,182.32) .. (406.42,181.13) -- cycle ;
%Shape: Circle [id:dp33194374388681713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (443.28,159.13) .. controls (443.28,157.93) and (444.25,156.96) .. (445.45,156.96) .. controls (446.64,156.96) and (447.61,157.93) .. (447.61,159.13) .. controls (447.61,160.32) and (446.64,161.29) .. (445.45,161.29) .. controls (444.25,161.29) and (443.28,160.32) .. (443.28,159.13) -- cycle ;
%Shape: Circle [id:dp4916102773181781] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (448.95,156.79) .. controls (448.95,155.6) and (449.92,154.63) .. (451.11,154.63) .. controls (452.31,154.63) and (453.28,155.6) .. (453.28,156.79) .. controls (453.28,157.99) and (452.31,158.96) .. (451.11,158.96) .. controls (449.92,158.96) and (448.95,157.99) .. (448.95,156.79) -- cycle ;
%Shape: Circle [id:dp757512891537397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (456.95,154.46) .. controls (456.95,153.26) and (457.92,152.29) .. (459.11,152.29) .. controls (460.31,152.29) and (461.28,153.26) .. (461.28,154.46) .. controls (461.28,155.66) and (460.31,156.63) .. (459.11,156.63) .. controls (457.92,156.63) and (456.95,155.66) .. (456.95,154.46) -- cycle ;
%Shape: Circle [id:dp8366434683574453] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (391.39,137.98) .. controls (391.39,136.79) and (392.36,135.82) .. (393.55,135.82) .. controls (394.75,135.82) and (395.72,136.79) .. (395.72,137.98) .. controls (395.72,139.18) and (394.75,140.15) .. (393.55,140.15) .. controls (392.36,140.15) and (391.39,139.18) .. (391.39,137.98) -- cycle ;
%Shape: Circle [id:dp7397782405024158] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (401.72,137.65) .. controls (401.72,136.45) and (402.69,135.48) .. (403.89,135.48) .. controls (405.08,135.48) and (406.05,136.45) .. (406.05,137.65) .. controls (406.05,138.85) and (405.08,139.82) .. (403.89,139.82) .. controls (402.69,139.82) and (401.72,138.85) .. (401.72,137.65) -- cycle ;
%Shape: Circle [id:dp7476264034196116] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (405.39,132.98) .. controls (405.39,131.79) and (406.36,130.82) .. (407.55,130.82) .. controls (408.75,130.82) and (409.72,131.79) .. (409.72,132.98) .. controls (409.72,134.18) and (408.75,135.15) .. (407.55,135.15) .. controls (406.36,135.15) and (405.39,134.18) .. (405.39,132.98) -- cycle ;
%Shape: Circle [id:dp5254098794087614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.05,126.32) .. controls (406.05,125.12) and (407.02,124.15) .. (408.22,124.15) .. controls (409.42,124.15) and (410.39,125.12) .. (410.39,126.32) .. controls (410.39,127.51) and (409.42,128.48) .. (408.22,128.48) .. controls (407.02,128.48) and (406.05,127.51) .. (406.05,126.32) -- cycle ;
%Straight Lines [id:da9482436910420353] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (269.36,140) -- (295.36,153.33) ;
%Shape: Circle [id:dp8768705071113925] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (266.05,140.19) .. controls (266.05,138.99) and (267.02,138.02) .. (268.22,138.02) .. controls (269.42,138.02) and (270.39,138.99) .. (270.39,140.19) .. controls (270.39,141.39) and (269.42,142.36) .. (268.22,142.36) .. controls (267.02,142.36) and (266.05,141.39) .. (266.05,140.19) -- cycle ;
%Shape: Circle [id:dp13938073737654944] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (396.39,138.65) .. controls (396.39,137.45) and (397.36,136.48) .. (398.55,136.48) .. controls (399.75,136.48) and (400.72,137.45) .. (400.72,138.65) .. controls (400.72,139.85) and (399.75,140.82) .. (398.55,140.82) .. controls (397.36,140.82) and (396.39,139.85) .. (396.39,138.65) -- cycle ;
%Shape: Circle [id:dp5899036479248585] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (321.61,157.33) .. controls (321.61,156.14) and (322.58,155.17) .. (323.78,155.17) .. controls (324.98,155.17) and (325.95,156.14) .. (325.95,157.33) .. controls (325.95,158.53) and (324.98,159.5) .. (323.78,159.5) .. controls (322.58,159.5) and (321.61,158.53) .. (321.61,157.33) -- cycle ;
%Straight Lines [id:da6175386572320909] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (324.03,157.33) -- (295.36,153) ;
%Shape: Circle [id:dp15244198112526108] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (292.64,153.1) .. controls (292.64,151.61) and (293.85,150.39) .. (295.35,150.39) .. controls (296.85,150.39) and (298.06,151.61) .. (298.06,153.1) .. controls (298.06,154.6) and (296.85,155.81) .. (295.35,155.81) .. controls (293.85,155.81) and (292.64,154.6) .. (292.64,153.1) -- cycle ;
%Shape: Circle [id:dp3037664195986465] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (453.28,155.46) .. controls (453.28,154.26) and (454.25,153.29) .. (455.45,153.29) .. controls (456.64,153.29) and (457.61,154.26) .. (457.61,155.46) .. controls (457.61,156.66) and (456.64,157.63) .. (455.45,157.63) .. controls (454.25,157.63) and (453.28,156.66) .. (453.28,155.46) -- cycle ;
%Straight Lines [id:da5856934648935841] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.68,151.9) -- (425.63,105.89) ;
%Straight Lines [id:da530494006844674] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.68,151.9) -- (416.42,105.89) ;
%Straight Lines [id:da33851665710599366] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.68,151.9) -- (407.22,105.89) ;
%Straight Lines [id:da7666672581399754] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.63,151.87) -- (411.82,128.91) ;
%Straight Lines [id:da11423837059259734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (411.7,135.13) -- (425.63,151.87) ;
%Straight Lines [id:da9474504839592148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.03,142.46) -- (425.63,151.87) ;
%Straight Lines [id:da1235749220736786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (411.82,147.27) -- (425.68,151.9) ;
%Straight Lines [id:da06112183323539777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (379.6,151.87) -- (425.63,151.87) ;
%Straight Lines [id:da5535761721666634] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (379.6,161.08) -- (425.68,151.9) ;
%Straight Lines [id:da5389664294096757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (379.6,170.28) -- (425.68,151.9) ;
%Straight Lines [id:da7393236965779233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (402.61,165.68) -- (425.68,151.9) ;
%Straight Lines [id:da4328093056406572] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (411.82,165.68) -- (425.63,151.87) ;
%Straight Lines [id:da877962714844404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.36,171.46) -- (425.68,151.9) ;
%Straight Lines [id:da35311702277904433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.36,180.46) -- (425.63,151.87) ;
%Straight Lines [id:da914826803714859] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (412.7,188.79) -- (425.63,151.87) ;
%Straight Lines [id:da29939880714684874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (416.42,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da2447928757016542] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (425.63,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da2690038243684061] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (434.83,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da14835044904178352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (443.36,199.46) -- (425.68,151.9) ;
%Straight Lines [id:da3285006580287049] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (453.24,197.9) -- (425.68,151.9) ;
%Straight Lines [id:da802843117802148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (439.43,165.68) -- (425.63,151.87) ;
%Straight Lines [id:da06715010740330385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (439.36,159.46) -- (425.63,151.87) ;
%Straight Lines [id:da8323360815182816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (448.36,152.13) -- (425.63,151.87) ;
%Straight Lines [id:da15062822921417784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,142.67) -- (425.68,151.9) ;
%Straight Lines [id:da4275850216231749] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,133.47) -- (425.68,151.9) ;
%Straight Lines [id:da6271379395260237] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,124.3) -- (425.63,151.87) ;
%Straight Lines [id:da16379548156453816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,115.1) -- (425.63,151.87) ;
%Straight Lines [id:da41257558305210473] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.1,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da8874339408814589] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (461.89,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da8487992726776736] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (453.24,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da29821236932544304] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (444.03,105.89) -- (425.63,151.87) ;
%Straight Lines [id:da19609419072585133] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (434.83,105.89) -- (425.63,151.87) ;
%Shape: Circle [id:dp8213015644962844] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (422.97,151.9) .. controls (422.97,150.4) and (424.19,149.19) .. (425.68,149.19) .. controls (427.18,149.19) and (428.39,150.4) .. (428.39,151.9) .. controls (428.39,153.39) and (427.18,154.61) .. (425.68,154.61) .. controls (424.19,154.61) and (422.97,153.39) .. (422.97,151.9) -- cycle ;
%Right Arrow [id:dp5398611158450723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,154.81) -- (231.87,154.81) -- (231.87,152.5) -- (239.78,157.11) -- (231.87,161.72) -- (231.87,159.42) -- (220,159.42) -- cycle ;
%Right Arrow [id:dp9612147592300786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.22,154.81) -- (362.09,154.81) -- (362.09,152.5) -- (370,157.11) -- (362.09,161.72) -- (362.09,159.42) -- (350.22,159.42) -- cycle ;
%Straight Lines [id:da00672929825323787] 
\draw    (490,155) -- (545,155) -- (545,235) -- (310,235) -- (310,248) ;
\draw [shift={(310,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33112014834424075] 
\draw    (135,735) -- (135,770) -- (263,770) ;
\draw [shift={(265,770)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5778459710413992] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (95,70) -- (490,70) -- (490,87.5) -- (95,87.5) -- cycle ;
%Shape: Arc [id:dp728276849449772] 
\draw  [draw opacity=0] (94.48,170.87) .. controls (88.98,177.08) and (80.95,181) .. (72,181) .. controls (55.43,181) and (42,167.57) .. (42,151) .. controls (42,134.43) and (55.43,121) .. (72,121) .. controls (80.99,121) and (89.05,124.95) .. (94.55,131.22) -- (72,151) -- cycle ; \draw    (94.48,170.87) .. controls (88.98,177.08) and (80.95,181) .. (72,181) .. controls (55.43,181) and (42,167.57) .. (42,151) .. controls (42,134.43) and (55.43,121) .. (72,121) .. controls (79.91,121) and (87.1,124.06) .. (92.46,129.06) ; \draw [shift={(94.55,131.22)}, rotate = 217.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Arc [id:dp7738296881591471] 
\draw  [draw opacity=0] (68.48,529.87) .. controls (62.98,536.08) and (54.95,540) .. (46,540) .. controls (29.43,540) and (16,526.57) .. (16,510) .. controls (16,493.43) and (29.43,480) .. (46,480) .. controls (54.99,480) and (63.05,483.95) .. (68.55,490.22) -- (46,510) -- cycle ; \draw    (68.48,529.87) .. controls (62.98,536.08) and (54.95,540) .. (46,540) .. controls (29.43,540) and (16,526.57) .. (16,510) .. controls (16,493.43) and (29.43,480) .. (46,480) .. controls (53.91,480) and (61.1,483.06) .. (66.46,488.06) ; \draw [shift={(68.55,490.22)}, rotate = 217.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Arc [id:dp42843284492768396] 
\draw  [draw opacity=0] (264.48,579.87) .. controls (258.98,586.08) and (250.95,590) .. (242,590) .. controls (225.43,590) and (212,576.57) .. (212,560) .. controls (212,543.43) and (225.43,530) .. (242,530) .. controls (250.99,530) and (259.05,533.95) .. (264.55,540.22) -- (242,560) -- cycle ; \draw    (264.48,579.87) .. controls (258.98,586.08) and (250.95,590) .. (242,590) .. controls (225.43,590) and (212,576.57) .. (212,560) .. controls (212,543.43) and (225.43,530) .. (242,530) .. controls (249.91,530) and (257.1,533.06) .. (262.46,538.06) ; \draw [shift={(264.55,540.22)}, rotate = 217.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Regular Polygon [id:dp33284554778603814] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (106.25,15.63) -- (99.25,25.26) -- (87.93,21.58) -- (87.93,9.68) -- (99.25,6) -- cycle ;
%Shape: Circle [id:dp9948187605937442] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (160,16.84) .. controls (160,14.26) and (162.09,12.17) .. (164.67,12.17) .. controls (167.24,12.17) and (169.33,14.26) .. (169.33,16.84) .. controls (169.33,19.42) and (167.24,21.5) .. (164.67,21.5) .. controls (162.09,21.5) and (160,19.42) .. (160,16.84) -- cycle ;
%Shape: Rectangle [id:dp8029921573659677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232,11.3) -- (241.2,11.3) -- (241.2,20.5) -- (232,20.5) -- cycle ;
%Shape: Rectangle [id:dp9912169703619231] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (299,11.3) -- (308.2,11.3) -- (308.2,20.5) -- (299,20.5) -- cycle ;
%Shape: Rectangle [id:dp6613426253359771] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388,11.3) -- (397.2,11.3) -- (397.2,20.5) -- (388,20.5) -- cycle ;
%Shape: Rectangle [id:dp44593112457474726] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.8,11.5) -- (485,11.5) -- (485,20.66) -- (475.8,20.66) -- cycle ;
%Shape: Rectangle [id:dp978590226601963] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.15 ] (43,36) -- (52.2,36) -- (52.2,45.15) -- (43,45.15) -- cycle ;
%Straight Lines [id:da3209662054740059] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (125,41) -- (141,41) ;
%Shape: Circle [id:dp16114416332324044] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.58,40.79) .. controls (207.58,37.91) and (209.91,35.58) .. (212.79,35.58) .. controls (215.67,35.58) and (218,37.91) .. (218,40.79) .. controls (218,43.67) and (215.67,46) .. (212.79,46) .. controls (209.91,46) and (207.58,43.67) .. (207.58,40.79) -- cycle ;
%Shape: Circle [id:dp9298372259995347] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (3.58,16.29) .. controls (3.58,13.42) and (5.91,11.09) .. (8.79,11.09) .. controls (11.67,11.09) and (14,13.42) .. (14,16.29) .. controls (14,19.17) and (11.67,21.5) .. (8.79,21.5) .. controls (5.91,21.5) and (3.58,19.17) .. (3.58,16.29) -- cycle ;
%Straight Lines [id:da30006096041535124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (303,38) -- (299,48) -- (291,48) -- (289,38) -- (295,34) -- cycle ;
%Shape: Circle [id:dp7559259971121561] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (402,41) .. controls (402,38.24) and (404.24,36) .. (407,36) .. controls (409.76,36) and (412,38.24) .. (412,41) .. controls (412,43.76) and (409.76,46) .. (407,46) .. controls (404.24,46) and (402,43.76) .. (402,41) -- cycle ;
%Shape: Circle [id:dp03922537242633295] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (511,41) .. controls (511,38.24) and (513.24,36) .. (516,36) .. controls (518.76,36) and (521,38.24) .. (521,41) .. controls (521,43.76) and (518.76,46) .. (516,46) .. controls (513.24,46) and (511,43.76) .. (511,41) -- cycle ;

% Text Node
\draw (115,205.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Agent in environment}};
% Text Node
\draw (242,205.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Point cloud from sensor}};
% Text Node
\draw (375.6,204.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Voxel grid generation}};
% Text Node
\draw (518,147) node  [font=\footnotesize] [align=left] {{\footnotesize Voxel grid}};
% Text Node
\draw (168,762) node  [font=\footnotesize] [align=left] {{\footnotesize Global path}};
% Text Node
\draw (72,153) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.5pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Run at }\\{\footnotesize constant }\\{\footnotesize period $\displaystyle T_{\text{map}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (46,512) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.5pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Run at }\\{\footnotesize constant }\\{\footnotesize period $\displaystyle T_{\text{path}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (242,562) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{30.27pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Run at }\\{\footnotesize constant }\\{\footnotesize period $\displaystyle T_{\text{traj}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (86.85,417.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Free unknown voxels}};
% Text Node
\draw (100.85,558.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Inflate obstacles }};
% Text Node
\draw (135,716) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Create potential field and find a path to the goal}
\end{center}

\end{minipage}};
% Text Node
\draw (300.96,451.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Occupy unknown voxels}};
% Text Node
\draw (320.73,593.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Inflate obstacles }};
% Text Node
\draw (356.95,750.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100.34pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Generate Time-Aware Safe Corridors around the path}
\end{center}

\end{minipage}};
% Text Node
\draw (451.34,484.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Sample the global path}};
% Text Node
\draw (443.43,681.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Solve for optimal trajectory}};
% Text Node
\draw (415,793.5) node  [font=\footnotesize] [align=left] {{\footnotesize Time-Aware Safe Corridor}};
% Text Node
\draw (550.5,520.5) node  [font=\footnotesize] [align=left] {{\footnotesize Ref. trajectory}};
% Text Node
\draw (552.5,754.5) node  [font=\footnotesize] [align=left] {{\footnotesize Optimal trajectory}};
% Text Node
\draw (49.5,16.5) node  [font=\footnotesize] [align=left] {{\footnotesize Agent position}};
% Text Node
\draw (131.5,16.5) node  [font=\footnotesize] [align=left] {{\footnotesize Obstacles}};
% Text Node
\draw (198,16.5) node  [font=\footnotesize] [align=left] {{\footnotesize Point cloud}};
% Text Node
\draw (269,16) node  [font=\footnotesize] [align=left] {{\footnotesize Free voxel}};
% Text Node
\draw (346.5,17) node  [font=\footnotesize] [align=left] {{\footnotesize Occupied voxel}};
% Text Node
\draw (434.5,16) node  [font=\footnotesize] [align=left] {{\footnotesize Unknown voxel}};
% Text Node
\draw (558,17) node  [font=\footnotesize] [align=left] {{\footnotesize Occupied voxel due to inflation}};
% Text Node
\draw (86,41) node  [font=\footnotesize] [align=left] {{\footnotesize Potential field}};
% Text Node
\draw (171,42) node  [font=\footnotesize] [align=left] {{\footnotesize Global path}};
% Text Node
\draw (251.5,42) node  [font=\footnotesize] [align=left] {{\footnotesize Goal position}};
% Text Node
\draw (351,42) node  [font=\footnotesize] [align=left] {{\footnotesize Convex polyhedron}};
% Text Node
\draw (459,42) node  [font=\footnotesize] [align=left] {{\footnotesize Reference trajectory}};
% Text Node
\draw (564,42) node  [font=\footnotesize] [align=left] {{\footnotesize Optimal trajectory}};
% Text Node
\draw (292.5,78.75) node  [font=\normalsize] [align=left] {Mapping framework};
% Text Node
\draw (312.5,259.75) node  [font=\normalsize] [align=left] {Planning framework};
% Text Node
\draw (134,293.7) node  [font=\normalsize] [align=left] {Global path generation};
% Text Node
\draw (432.5,293.75) node  [font=\normalsize] [align=left] {Trajectory generation};
% Text Node
\draw (357,326.75) node  [font=\normalsize] [align=left] {TASC generation};
% Text Node
\draw (505,358.75) node  [font=\normalsize] [align=left] {Reference generation};
% Text Node
\draw (505,553.75) node  [font=\normalsize] [align=left] {MIQP/MPC solver};


\end{tikzpicture}

==> tikz_diagrams/mapping_framework.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1 ,xscale=1.1]
%uncomment if require: \path (0,986); %set diagram left start at 0, and has height of 986

%Shape: Rectangle [id:dp7953778955631723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (79.3,251) -- (180,251) -- (180,352.21) -- (79.3,352.21) -- cycle ;
%Straight Lines [id:da6187281119451684] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (163.64,304.26) -- (129.65,301.6) ;
%Shape: Rectangle [id:dp044915647744747655] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,169.58) -- (286.71,169.58) -- (286.71,178.78) -- (277.51,178.78) -- cycle ;
%Shape: Rectangle [id:dp7759305629831088] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,169.58) -- (295.92,169.58) -- (295.92,178.78) -- (286.71,178.78) -- cycle ;
%Shape: Rectangle [id:dp8357983940121712] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.92,169.58) -- (305.12,169.58) -- (305.12,178.78) -- (295.92,178.78) -- cycle ;
%Shape: Rectangle [id:dp38881664763350376] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,169.58) -- (314.32,169.58) -- (314.32,178.78) -- (305.12,178.78) -- cycle ;
%Shape: Rectangle [id:dp30184674040735615] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,169.58) -- (323.53,169.58) -- (323.53,178.78) -- (314.32,178.78) -- cycle ;
%Shape: Rectangle [id:dp5478587907505323] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,169.58) -- (332.73,169.58) -- (332.73,178.78) -- (323.53,178.78) -- cycle ;
%Shape: Rectangle [id:dp6120504577022292] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (332.73,169.58) -- (341.94,169.58) -- (341.94,178.78) -- (332.73,178.78) -- cycle ;
%Shape: Rectangle [id:dp7099225098834046] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (341.94,169.58) -- (351.14,169.58) -- (351.14,178.78) -- (341.94,178.78) -- cycle ;
%Shape: Rectangle [id:dp6327058714436635] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,169.58) -- (359.8,169.58) -- (359.8,178.78) -- (350.59,178.78) -- cycle ;
%Shape: Rectangle [id:dp6388814085799417] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,141.97) -- (277.51,141.97) -- (277.51,151.17) -- (268.3,151.17) -- cycle ;
%Shape: Rectangle [id:dp5652758974143541] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,151.17) -- (277.51,151.17) -- (277.51,160.37) -- (268.3,160.37) -- cycle ;
%Shape: Rectangle [id:dp29714184960395995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,151.17) -- (286.71,151.17) -- (286.71,160.37) -- (277.51,160.37) -- cycle ;
%Shape: Rectangle [id:dp03392730096593333] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,141.97) -- (286.71,141.97) -- (286.71,151.17) -- (277.51,151.17) -- cycle ;
%Shape: Rectangle [id:dp23383888527719066] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,160.37) -- (277.51,160.37) -- (277.51,169.58) -- (268.3,169.58) -- cycle ;
%Shape: Rectangle [id:dp6230292126935273] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,169.58) -- (277.51,169.58) -- (277.51,178.78) -- (268.3,178.78) -- cycle ;
%Shape: Rectangle [id:dp6694911791739651] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,160.37) -- (286.71,160.37) -- (286.71,169.58) -- (277.51,169.58) -- cycle ;
%Shape: Rectangle [id:dp6466907665785107] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,178.78) -- (277.51,178.78) -- (277.51,187.99) -- (268.3,187.99) -- cycle ;
%Shape: Rectangle [id:dp08306725474778553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,187.99) -- (277.51,187.99) -- (277.51,197.19) -- (268.3,197.19) -- cycle ;
%Shape: Rectangle [id:dp47108957559868325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,187.99) -- (286.71,187.99) -- (286.71,197.19) -- (277.51,197.19) -- cycle ;
%Shape: Rectangle [id:dp14929608064043043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,178.78) -- (286.71,178.78) -- (286.71,187.99) -- (277.51,187.99) -- cycle ;
%Shape: Rectangle [id:dp5548394113424366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,197.19) -- (277.51,197.19) -- (277.51,206.4) -- (268.3,206.4) -- cycle ;
%Shape: Rectangle [id:dp37312674414071534] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,206.4) -- (277.51,206.4) -- (277.51,215.6) -- (268.3,215.6) -- cycle ;
%Shape: Rectangle [id:dp11797938484097914] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,206.4) -- (286.71,206.4) -- (286.71,215.6) -- (277.51,215.6) -- cycle ;
%Shape: Rectangle [id:dp9008385721456729] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,197.19) -- (286.71,197.19) -- (286.71,206.4) -- (277.51,206.4) -- cycle ;
%Shape: Rectangle [id:dp11255084187521502] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,141.97) -- (295.92,141.97) -- (295.92,151.17) -- (286.71,151.17) -- cycle ;
%Shape: Rectangle [id:dp5866535214662141] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (286.71,151.17) -- (295.92,151.17) -- (295.92,160.37) -- (286.71,160.37) -- cycle ;
%Shape: Rectangle [id:dp22213073919379522] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.92,151.17) -- (305.12,151.17) -- (305.12,160.37) -- (295.92,160.37) -- cycle ;
%Shape: Rectangle [id:dp4377190913027067] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.92,141.97) -- (305.12,141.97) -- (305.12,151.17) -- (295.92,151.17) -- cycle ;
%Shape: Rectangle [id:dp007800613145777069] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,141.97) -- (314.32,141.97) -- (314.32,151.17) -- (305.12,151.17) -- cycle ;
%Shape: Rectangle [id:dp3482274007186952] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,151.17) -- (314.32,151.17) -- (314.32,160.37) -- (305.12,160.37) -- cycle ;
%Shape: Rectangle [id:dp1772196840106397] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,151.17) -- (323.53,151.17) -- (323.53,160.37) -- (314.32,160.37) -- cycle ;
%Shape: Rectangle [id:dp10019212116663079] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,141.97) -- (323.53,141.97) -- (323.53,151.17) -- (314.32,151.17) -- cycle ;
%Shape: Rectangle [id:dp26371985277235854] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,160.37) -- (295.92,160.37) -- (295.92,169.58) -- (286.71,169.58) -- cycle ;
%Shape: Rectangle [id:dp06514326228355305] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.92,160.37) -- (305.12,160.37) -- (305.12,169.58) -- (295.92,169.58) -- cycle ;
%Shape: Rectangle [id:dp5929624759052414] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,160.37) -- (314.32,160.37) -- (314.32,169.58) -- (305.12,169.58) -- cycle ;
%Shape: Rectangle [id:dp187246520331384] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,160.37) -- (323.53,160.37) -- (323.53,169.58) -- (314.32,169.58) -- cycle ;
%Shape: Rectangle [id:dp37930951696979376] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,141.97) -- (332.73,141.97) -- (332.73,151.17) -- (323.53,151.17) -- cycle ;
%Shape: Rectangle [id:dp2136505210162727] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,151.17) -- (332.73,151.17) -- (332.73,160.37) -- (323.53,160.37) -- cycle ;
%Shape: Rectangle [id:dp528774358780163] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,151.17) -- (341.94,151.17) -- (341.94,160.37) -- (332.73,160.37) -- cycle ;
%Shape: Rectangle [id:dp619241855767483] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,141.97) -- (341.94,141.97) -- (341.94,151.17) -- (332.73,151.17) -- cycle ;
%Shape: Rectangle [id:dp44850604750199263] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,141.97) -- (351.14,141.97) -- (351.14,151.17) -- (341.94,151.17) -- cycle ;
%Shape: Rectangle [id:dp9532095307114654] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,151.17) -- (351.14,151.17) -- (351.14,160.37) -- (341.94,160.37) -- cycle ;
%Shape: Rectangle [id:dp45775508321080105] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,151.17) -- (359.8,151.17) -- (359.8,160.37) -- (350.59,160.37) -- cycle ;
%Shape: Rectangle [id:dp3327164445186308] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,141.97) -- (359.8,141.97) -- (359.8,151.17) -- (350.59,151.17) -- cycle ;
%Shape: Rectangle [id:dp28157024462305835] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,160.37) -- (332.73,160.37) -- (332.73,169.58) -- (323.53,169.58) -- cycle ;
%Shape: Rectangle [id:dp8148089412993926] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,160.37) -- (341.94,160.37) -- (341.94,169.58) -- (332.73,169.58) -- cycle ;
%Shape: Rectangle [id:dp7259085333621831] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (341.94,160.37) -- (351.14,160.37) -- (351.14,169.58) -- (341.94,169.58) -- cycle ;
%Shape: Rectangle [id:dp8529387354363975] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (350.59,160.37) -- (359.8,160.37) -- (359.8,169.58) -- (350.59,169.58) -- cycle ;
%Shape: Rectangle [id:dp04049890200444395] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (286.71,178.78) -- (295.92,178.78) -- (295.92,187.99) -- (286.71,187.99) -- cycle ;
%Shape: Rectangle [id:dp6089346762298584] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,187.99) -- (295.92,187.99) -- (295.92,197.19) -- (286.71,197.19) -- cycle ;
%Shape: Rectangle [id:dp5736444012274171] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.92,187.99) -- (305.12,187.99) -- (305.12,197.19) -- (295.92,197.19) -- cycle ;
%Shape: Rectangle [id:dp19078352764754203] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.92,178.78) -- (305.12,178.78) -- (305.12,187.99) -- (295.92,187.99) -- cycle ;
%Shape: Rectangle [id:dp6162277757178387] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,178.78) -- (314.32,178.78) -- (314.32,187.99) -- (305.12,187.99) -- cycle ;
%Shape: Rectangle [id:dp9639909695222291] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,187.99) -- (314.32,187.99) -- (314.32,197.19) -- (305.12,197.19) -- cycle ;
%Shape: Rectangle [id:dp6986186326568653] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,187.99) -- (323.53,187.99) -- (323.53,197.19) -- (314.32,197.19) -- cycle ;
%Shape: Rectangle [id:dp10057739805760657] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,178.78) -- (323.53,178.78) -- (323.53,187.99) -- (314.32,187.99) -- cycle ;
%Shape: Rectangle [id:dp9706908851380553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,197.19) -- (295.92,197.19) -- (295.92,206.4) -- (286.71,206.4) -- cycle ;
%Shape: Rectangle [id:dp029178488403083458] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,206.4) -- (295.92,206.4) -- (295.92,215.6) -- (286.71,215.6) -- cycle ;
%Shape: Rectangle [id:dp9731291560921056] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.92,206.4) -- (305.12,206.4) -- (305.12,215.6) -- (295.92,215.6) -- cycle ;
%Shape: Rectangle [id:dp024743195716249167] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.92,197.19) -- (305.12,197.19) -- (305.12,206.4) -- (295.92,206.4) -- cycle ;
%Shape: Rectangle [id:dp16401432022354312] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,197.19) -- (314.32,197.19) -- (314.32,206.4) -- (305.12,206.4) -- cycle ;
%Shape: Rectangle [id:dp5462799837993144] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,206.4) -- (314.32,206.4) -- (314.32,215.6) -- (305.12,215.6) -- cycle ;
%Shape: Rectangle [id:dp4537776513302736] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,206.4) -- (323.53,206.4) -- (323.53,215.6) -- (314.32,215.6) -- cycle ;
%Shape: Rectangle [id:dp473773065362437] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,197.19) -- (323.53,197.19) -- (323.53,206.4) -- (314.32,206.4) -- cycle ;
%Shape: Rectangle [id:dp9714908552422079] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,178.78) -- (332.73,178.78) -- (332.73,187.99) -- (323.53,187.99) -- cycle ;
%Shape: Rectangle [id:dp15769501479438075] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,187.99) -- (332.73,187.99) -- (332.73,197.19) -- (323.53,197.19) -- cycle ;
%Shape: Rectangle [id:dp2717525463028203] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,187.99) -- (341.94,187.99) -- (341.94,197.19) -- (332.73,197.19) -- cycle ;
%Shape: Rectangle [id:dp5589224729298718] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (332.73,178.78) -- (341.94,178.78) -- (341.94,187.99) -- (332.73,187.99) -- cycle ;
%Shape: Rectangle [id:dp6805748668747469] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,178.78) -- (351.14,178.78) -- (351.14,187.99) -- (341.94,187.99) -- cycle ;
%Shape: Rectangle [id:dp803781381304602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,187.99) -- (351.14,187.99) -- (351.14,197.19) -- (341.94,197.19) -- cycle ;
%Shape: Rectangle [id:dp520983684170718] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,187.99) -- (359.8,187.99) -- (359.8,197.19) -- (350.59,197.19) -- cycle ;
%Shape: Rectangle [id:dp31632472219870267] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,178.78) -- (359.8,178.78) -- (359.8,187.99) -- (350.59,187.99) -- cycle ;
%Shape: Rectangle [id:dp6865604493787159] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,197.19) -- (332.73,197.19) -- (332.73,206.4) -- (323.53,206.4) -- cycle ;
%Shape: Rectangle [id:dp24232611115745994] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,206.4) -- (332.73,206.4) -- (332.73,215.6) -- (323.53,215.6) -- cycle ;
%Shape: Rectangle [id:dp055883124247732674] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,206.4) -- (341.94,206.4) -- (341.94,215.6) -- (332.73,215.6) -- cycle ;
%Shape: Rectangle [id:dp3048552862849787] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,197.19) -- (341.94,197.19) -- (341.94,206.4) -- (332.73,206.4) -- cycle ;
%Shape: Rectangle [id:dp49082401296278655] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,197.19) -- (351.14,197.19) -- (351.14,206.4) -- (341.94,206.4) -- cycle ;
%Shape: Rectangle [id:dp897824148872238] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,206.4) -- (351.14,206.4) -- (351.14,215.6) -- (341.94,215.6) -- cycle ;
%Shape: Rectangle [id:dp776951237857044] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,206.4) -- (359.8,206.4) -- (359.8,215.6) -- (350.59,215.6) -- cycle ;
%Shape: Rectangle [id:dp7718859793017958] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,197.19) -- (359.8,197.19) -- (359.8,206.4) -- (350.59,206.4) -- cycle ;
%Shape: Rectangle [id:dp5535323092633311] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,141.97) -- (369,141.97) -- (369,151.17) -- (359.8,151.17) -- cycle ;
%Shape: Rectangle [id:dp3387961530050265] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,151.17) -- (369,151.17) -- (369,160.37) -- (359.8,160.37) -- cycle ;
%Shape: Rectangle [id:dp13537992676438582] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,160.37) -- (369,160.37) -- (369,169.58) -- (359.8,169.58) -- cycle ;
%Shape: Rectangle [id:dp2646467646239776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,169.58) -- (369,169.58) -- (369,178.78) -- (359.8,178.78) -- cycle ;
%Shape: Rectangle [id:dp6696598617231584] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,178.78) -- (369,178.78) -- (369,187.99) -- (359.8,187.99) -- cycle ;
%Shape: Rectangle [id:dp24010892812198525] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,187.99) -- (369,187.99) -- (369,197.19) -- (359.8,197.19) -- cycle ;
%Shape: Rectangle [id:dp7126851102994822] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,197.19) -- (369,197.19) -- (369,206.4) -- (359.8,206.4) -- cycle ;
%Shape: Rectangle [id:dp855892192586402] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,206.4) -- (369,206.4) -- (369,215.6) -- (359.8,215.6) -- cycle ;
%Shape: Rectangle [id:dp9380309975256274] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,132.8) -- (286.71,132.8) -- (286.71,142.01) -- (277.51,142.01) -- cycle ;
%Shape: Rectangle [id:dp8953633160186065] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,132.8) -- (295.92,132.8) -- (295.92,142.01) -- (286.71,142.01) -- cycle ;
%Shape: Rectangle [id:dp344814098123587] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.92,132.8) -- (305.12,132.8) -- (305.12,142.01) -- (295.92,142.01) -- cycle ;
%Shape: Rectangle [id:dp7695593202710356] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,132.8) -- (314.32,132.8) -- (314.32,142.01) -- (305.12,142.01) -- cycle ;
%Shape: Rectangle [id:dp557734379318467] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,132.8) -- (323.53,132.8) -- (323.53,142.01) -- (314.32,142.01) -- cycle ;
%Shape: Rectangle [id:dp1268742586190239] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,132.8) -- (332.73,132.8) -- (332.73,142.01) -- (323.53,142.01) -- cycle ;
%Shape: Rectangle [id:dp380712367498633] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,132.8) -- (341.94,132.8) -- (341.94,142.01) -- (332.73,142.01) -- cycle ;
%Shape: Rectangle [id:dp32771576331566576] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,132.8) -- (351.14,132.8) -- (351.14,142.01) -- (341.94,142.01) -- cycle ;
%Shape: Rectangle [id:dp6537285548577911] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,132.8) -- (359.8,132.8) -- (359.8,142.01) -- (350.59,142.01) -- cycle ;
%Shape: Rectangle [id:dp4542195850617752] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,114.39) -- (277.51,114.39) -- (277.51,123.6) -- (268.3,123.6) -- cycle ;
%Shape: Rectangle [id:dp5151747910010109] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,114.39) -- (286.71,114.39) -- (286.71,123.6) -- (277.51,123.6) -- cycle ;
%Shape: Rectangle [id:dp15125814612731014] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,123.6) -- (277.51,123.6) -- (277.51,132.8) -- (268.3,132.8) -- cycle ;
%Shape: Rectangle [id:dp8753686924890451] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.3,132.8) -- (277.51,132.8) -- (277.51,142.01) -- (268.3,142.01) -- cycle ;
%Shape: Rectangle [id:dp3424382885179502] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.51,123.6) -- (286.71,123.6) -- (286.71,132.8) -- (277.51,132.8) -- cycle ;
%Shape: Rectangle [id:dp4632105053510407] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,114.39) -- (295.92,114.39) -- (295.92,123.6) -- (286.71,123.6) -- cycle ;
%Shape: Rectangle [id:dp30748632588039393] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.92,114.39) -- (305.12,114.39) -- (305.12,123.6) -- (295.92,123.6) -- cycle ;
%Shape: Rectangle [id:dp9293101875170953] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,114.39) -- (314.32,114.39) -- (314.32,123.6) -- (305.12,123.6) -- cycle ;
%Shape: Rectangle [id:dp21031267542145593] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,114.39) -- (323.53,114.39) -- (323.53,123.6) -- (314.32,123.6) -- cycle ;
%Shape: Rectangle [id:dp8477017593491531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.71,123.6) -- (295.92,123.6) -- (295.92,132.8) -- (286.71,132.8) -- cycle ;
%Shape: Rectangle [id:dp5843589766204731] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.92,123.6) -- (305.12,123.6) -- (305.12,132.8) -- (295.92,132.8) -- cycle ;
%Shape: Rectangle [id:dp8154180777008553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.12,123.6) -- (314.32,123.6) -- (314.32,132.8) -- (305.12,132.8) -- cycle ;
%Shape: Rectangle [id:dp9269018957545685] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.32,123.6) -- (323.53,123.6) -- (323.53,132.8) -- (314.32,132.8) -- cycle ;
%Shape: Rectangle [id:dp20456775520759285] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,114.39) -- (332.73,114.39) -- (332.73,123.6) -- (323.53,123.6) -- cycle ;
%Shape: Rectangle [id:dp06612351936019967] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,114.39) -- (341.94,114.39) -- (341.94,123.6) -- (332.73,123.6) -- cycle ;
%Shape: Rectangle [id:dp9257467397842811] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,114.39) -- (351.14,114.39) -- (351.14,123.6) -- (341.94,123.6) -- cycle ;
%Shape: Rectangle [id:dp8943772790564672] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,114.39) -- (359.8,114.39) -- (359.8,123.6) -- (350.59,123.6) -- cycle ;
%Shape: Rectangle [id:dp057731059818426855] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,123.6) -- (332.73,123.6) -- (332.73,132.8) -- (323.53,132.8) -- cycle ;
%Shape: Rectangle [id:dp06415359775506868] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.73,123.6) -- (341.94,123.6) -- (341.94,132.8) -- (332.73,132.8) -- cycle ;
%Shape: Rectangle [id:dp4829656356169292] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.94,123.6) -- (351.14,123.6) -- (351.14,132.8) -- (341.94,132.8) -- cycle ;
%Shape: Rectangle [id:dp9451243403534786] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.59,123.6) -- (359.8,123.6) -- (359.8,132.8) -- (350.59,132.8) -- cycle ;
%Shape: Rectangle [id:dp8002198654066739] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,114.39) -- (369,114.39) -- (369,123.6) -- (359.8,123.6) -- cycle ;
%Shape: Rectangle [id:dp9893441558113114] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,123.6) -- (369,123.6) -- (369,132.8) -- (359.8,132.8) -- cycle ;
%Shape: Rectangle [id:dp904600100909217] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.8,132.8) -- (369,132.8) -- (369,142.01) -- (359.8,142.01) -- cycle ;
%Shape: Circle [id:dp3213401729458225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (92.36,278.89) .. controls (92.36,273.37) and (96.84,268.89) .. (102.36,268.89) .. controls (107.88,268.89) and (112.36,273.37) .. (112.36,278.89) .. controls (112.36,284.42) and (107.88,288.89) .. (102.36,288.89) .. controls (96.84,288.89) and (92.36,284.42) .. (92.36,278.89) -- cycle ;
%Shape: Rectangle [id:dp04896421233954418] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (97.11,318.89) -- (112.36,318.89) -- (112.36,337.89) -- (97.11,337.89) -- cycle ;
%Shape: Regular Polygon [id:dp5944927665317488] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (172.36,316.27) -- (163.64,328.28) -- (149.52,323.69) -- (149.52,308.85) -- (163.64,304.26) -- cycle ;
%Straight Lines [id:da8099756473181914] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (112.25,276) -- (129.65,301.6) ;
%Straight Lines [id:da06596276183705352] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (111.25,282.5) -- (129.65,301.6) ;
%Straight Lines [id:da5408099785582297] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (108.25,287.5) -- (129.65,301.6) ;
%Straight Lines [id:da04921788366144142] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (97.75,288) -- (129.65,301.6) ;
%Straight Lines [id:da23210687509577732] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (100.25,318) -- (129.65,301.6) ;
%Straight Lines [id:da6636034160807618] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (112.36,318.89) -- (129.65,301.6) ;
%Straight Lines [id:da6177404186491429] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (112.56,324.17) -- (129.65,301.6) ;
%Straight Lines [id:da8503786445206427] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (112.36,337.89) -- (129.65,301.6) ;
%Straight Lines [id:da7962809958048513] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (148.75,315.5) -- (129.65,301.6) ;
%Straight Lines [id:da4242733720874008] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (149.52,308.85) -- (129.65,301.6) ;
%Straight Lines [id:da6294291362918396] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (106.75,318.5) -- (129.65,301.6) ;
%Straight Lines [id:da8034387940781844] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (149.52,323.69) -- (129.65,301.6) ;
%Straight Lines [id:da3878889531901939] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (154,306.83) -- (129.65,301.6) ;
%Shape: Circle [id:dp4005929562937971] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (98.08,318.67) .. controls (98.08,317.47) and (99.05,316.5) .. (100.25,316.5) .. controls (101.45,316.5) and (102.42,317.47) .. (102.42,318.67) .. controls (102.42,319.86) and (101.45,320.83) .. (100.25,320.83) .. controls (99.05,320.83) and (98.08,319.86) .. (98.08,318.67) -- cycle ;
%Shape: Circle [id:dp7325139231380695] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (104.25,318.83) .. controls (104.25,317.64) and (105.22,316.67) .. (106.42,316.67) .. controls (107.61,316.67) and (108.58,317.64) .. (108.58,318.83) .. controls (108.58,320.03) and (107.61,321) .. (106.42,321) .. controls (105.22,321) and (104.25,320.03) .. (104.25,318.83) -- cycle ;
%Shape: Circle [id:dp650693634399117] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110.19,318.89) .. controls (110.19,317.7) and (111.16,316.73) .. (112.36,316.73) .. controls (113.56,316.73) and (114.53,317.7) .. (114.53,318.89) .. controls (114.53,320.09) and (113.56,321.06) .. (112.36,321.06) .. controls (111.16,321.06) and (110.19,320.09) .. (110.19,318.89) -- cycle ;
%Shape: Circle [id:dp38556594768942465] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110.39,324.5) .. controls (110.39,323.3) and (111.36,322.33) .. (112.56,322.33) .. controls (113.75,322.33) and (114.72,323.3) .. (114.72,324.5) .. controls (114.72,325.7) and (113.75,326.67) .. (112.56,326.67) .. controls (111.36,326.67) and (110.39,325.7) .. (110.39,324.5) -- cycle ;
%Shape: Circle [id:dp2876103173766138] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110.19,337.56) .. controls (110.19,336.36) and (111.16,335.39) .. (112.36,335.39) .. controls (113.56,335.39) and (114.53,336.36) .. (114.53,337.56) .. controls (114.53,338.76) and (113.56,339.73) .. (112.36,339.73) .. controls (111.16,339.73) and (110.19,338.76) .. (110.19,337.56) -- cycle ;
%Shape: Circle [id:dp014145650863847115] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (147.35,323.69) .. controls (147.35,322.49) and (148.33,321.52) .. (149.52,321.52) .. controls (150.72,321.52) and (151.69,322.49) .. (151.69,323.69) .. controls (151.69,324.89) and (150.72,325.86) .. (149.52,325.86) .. controls (148.33,325.86) and (147.35,324.89) .. (147.35,323.69) -- cycle ;
%Shape: Circle [id:dp1756354064292842] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (147.25,315.5) .. controls (147.25,314.3) and (148.22,313.33) .. (149.42,313.33) .. controls (150.61,313.33) and (151.58,314.3) .. (151.58,315.5) .. controls (151.58,316.7) and (150.61,317.67) .. (149.42,317.67) .. controls (148.22,317.67) and (147.25,316.7) .. (147.25,315.5) -- cycle ;
%Shape: Circle [id:dp516818477510665] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110.39,330.83) .. controls (110.39,329.64) and (111.36,328.67) .. (112.56,328.67) .. controls (113.75,328.67) and (114.72,329.64) .. (114.72,330.83) .. controls (114.72,332.03) and (113.75,333) .. (112.56,333) .. controls (111.36,333) and (110.39,332.03) .. (110.39,330.83) -- cycle ;
%Shape: Circle [id:dp1314555732782252] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (147.25,308.83) .. controls (147.25,307.64) and (148.22,306.67) .. (149.42,306.67) .. controls (150.61,306.67) and (151.58,307.64) .. (151.58,308.83) .. controls (151.58,310.03) and (150.61,311) .. (149.42,311) .. controls (148.22,311) and (147.25,310.03) .. (147.25,308.83) -- cycle ;
%Shape: Circle [id:dp7996368151702435] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (151.92,307.17) .. controls (151.92,305.97) and (152.89,305) .. (154.08,305) .. controls (155.28,305) and (156.25,305.97) .. (156.25,307.17) .. controls (156.25,308.36) and (155.28,309.33) .. (154.08,309.33) .. controls (152.89,309.33) and (151.92,308.36) .. (151.92,307.17) -- cycle ;
%Shape: Circle [id:dp026237631891992796] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (160.92,304.17) .. controls (160.92,302.97) and (161.89,302) .. (163.08,302) .. controls (164.28,302) and (165.25,302.97) .. (165.25,304.17) .. controls (165.25,305.36) and (164.28,306.33) .. (163.08,306.33) .. controls (161.89,306.33) and (160.92,305.36) .. (160.92,304.17) -- cycle ;
%Shape: Circle [id:dp8337117483257781] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (95.35,287.69) .. controls (95.35,286.49) and (96.33,285.52) .. (97.52,285.52) .. controls (98.72,285.52) and (99.69,286.49) .. (99.69,287.69) .. controls (99.69,288.89) and (98.72,289.86) .. (97.52,289.86) .. controls (96.33,289.86) and (95.35,288.89) .. (95.35,287.69) -- cycle ;
%Shape: Circle [id:dp6763420309572497] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (105.69,287.36) .. controls (105.69,286.16) and (106.66,285.19) .. (107.85,285.19) .. controls (109.05,285.19) and (110.02,286.16) .. (110.02,287.36) .. controls (110.02,288.55) and (109.05,289.52) .. (107.85,289.52) .. controls (106.66,289.52) and (105.69,288.55) .. (105.69,287.36) -- cycle ;
%Shape: Circle [id:dp7594601844773043] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (109.35,282.69) .. controls (109.35,281.49) and (110.33,280.52) .. (111.52,280.52) .. controls (112.72,280.52) and (113.69,281.49) .. (113.69,282.69) .. controls (113.69,283.89) and (112.72,284.86) .. (111.52,284.86) .. controls (110.33,284.86) and (109.35,283.89) .. (109.35,282.69) -- cycle ;
%Shape: Circle [id:dp5176325650490108] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110.02,276.02) .. controls (110.02,274.83) and (110.99,273.86) .. (112.19,273.86) .. controls (113.38,273.86) and (114.35,274.83) .. (114.35,276.02) .. controls (114.35,277.22) and (113.38,278.19) .. (112.19,278.19) .. controls (110.99,278.19) and (110.02,277.22) .. (110.02,276.02) -- cycle ;
%Shape: Circle [id:dp8877132869394724] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (287.42,182.06) .. controls (287.42,180.86) and (288.39,179.89) .. (289.58,179.89) .. controls (290.78,179.89) and (291.75,180.86) .. (291.75,182.06) .. controls (291.75,183.26) and (290.78,184.23) .. (289.58,184.23) .. controls (288.39,184.23) and (287.42,183.26) .. (287.42,182.06) -- cycle ;
%Shape: Circle [id:dp0759638708327286] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (293.58,182.23) .. controls (293.58,181.03) and (294.55,180.06) .. (295.75,180.06) .. controls (296.95,180.06) and (297.92,181.03) .. (297.92,182.23) .. controls (297.92,183.42) and (296.95,184.39) .. (295.75,184.39) .. controls (294.55,184.39) and (293.58,183.42) .. (293.58,182.23) -- cycle ;
%Shape: Circle [id:dp6279729981649598] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.53,182.29) .. controls (299.53,181.09) and (300.5,180.12) .. (301.69,180.12) .. controls (302.89,180.12) and (303.86,181.09) .. (303.86,182.29) .. controls (303.86,183.49) and (302.89,184.46) .. (301.69,184.46) .. controls (300.5,184.46) and (299.53,183.49) .. (299.53,182.29) -- cycle ;
%Shape: Circle [id:dp144651959983493] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (299.72,187.89) .. controls (299.72,186.7) and (300.69,185.73) .. (301.89,185.73) .. controls (303.09,185.73) and (304.06,186.7) .. (304.06,187.89) .. controls (304.06,189.09) and (303.09,190.06) .. (301.89,190.06) .. controls (300.69,190.06) and (299.72,189.09) .. (299.72,187.89) -- cycle ;
%Shape: Circle [id:dp9262350093790821] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.53,200.96) .. controls (299.53,199.76) and (300.5,198.79) .. (301.69,198.79) .. controls (302.89,198.79) and (303.86,199.76) .. (303.86,200.96) .. controls (303.86,202.15) and (302.89,203.12) .. (301.69,203.12) .. controls (300.5,203.12) and (299.53,202.15) .. (299.53,200.96) -- cycle ;
%Shape: Circle [id:dp46567997298004604] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.69,187.08) .. controls (336.69,185.89) and (337.66,184.92) .. (338.85,184.92) .. controls (340.05,184.92) and (341.02,185.89) .. (341.02,187.08) .. controls (341.02,188.28) and (340.05,189.25) .. (338.85,189.25) .. controls (337.66,189.25) and (336.69,188.28) .. (336.69,187.08) -- cycle ;
%Shape: Circle [id:dp407919996545937] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.58,178.89) .. controls (336.58,177.7) and (337.55,176.73) .. (338.75,176.73) .. controls (339.95,176.73) and (340.92,177.7) .. (340.92,178.89) .. controls (340.92,180.09) and (339.95,181.06) .. (338.75,181.06) .. controls (337.55,181.06) and (336.58,180.09) .. (336.58,178.89) -- cycle ;
%Shape: Circle [id:dp807051160258798] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.72,194.23) .. controls (299.72,193.03) and (300.69,192.06) .. (301.89,192.06) .. controls (303.09,192.06) and (304.06,193.03) .. (304.06,194.23) .. controls (304.06,195.42) and (303.09,196.39) .. (301.89,196.39) .. controls (300.69,196.39) and (299.72,195.42) .. (299.72,194.23) -- cycle ;
%Shape: Circle [id:dp33194374388681713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.58,172.23) .. controls (336.58,171.03) and (337.55,170.06) .. (338.75,170.06) .. controls (339.95,170.06) and (340.92,171.03) .. (340.92,172.23) .. controls (340.92,173.42) and (339.95,174.39) .. (338.75,174.39) .. controls (337.55,174.39) and (336.58,173.42) .. (336.58,172.23) -- cycle ;
%Shape: Circle [id:dp4916102773181781] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (342.25,169.89) .. controls (342.25,168.7) and (343.22,167.73) .. (344.42,167.73) .. controls (345.61,167.73) and (346.58,168.7) .. (346.58,169.89) .. controls (346.58,171.09) and (345.61,172.06) .. (344.42,172.06) .. controls (343.22,172.06) and (342.25,171.09) .. (342.25,169.89) -- cycle ;
%Shape: Circle [id:dp757512891537397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (350.25,167.56) .. controls (350.25,166.36) and (351.22,165.39) .. (352.42,165.39) .. controls (353.61,165.39) and (354.58,166.36) .. (354.58,167.56) .. controls (354.58,168.76) and (353.61,169.73) .. (352.42,169.73) .. controls (351.22,169.73) and (350.25,168.76) .. (350.25,167.56) -- cycle ;
%Shape: Circle [id:dp8366434683574453] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (284.69,151.08) .. controls (284.69,149.89) and (285.66,148.92) .. (286.85,148.92) .. controls (288.05,148.92) and (289.02,149.89) .. (289.02,151.08) .. controls (289.02,152.28) and (288.05,153.25) .. (286.85,153.25) .. controls (285.66,153.25) and (284.69,152.28) .. (284.69,151.08) -- cycle ;
%Shape: Circle [id:dp7397782405024158] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (295.02,150.75) .. controls (295.02,149.55) and (295.99,148.58) .. (297.19,148.58) .. controls (298.38,148.58) and (299.35,149.55) .. (299.35,150.75) .. controls (299.35,151.95) and (298.38,152.92) .. (297.19,152.92) .. controls (295.99,152.92) and (295.02,151.95) .. (295.02,150.75) -- cycle ;
%Shape: Circle [id:dp7476264034196116] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (298.69,146.08) .. controls (298.69,144.89) and (299.66,143.92) .. (300.85,143.92) .. controls (302.05,143.92) and (303.02,144.89) .. (303.02,146.08) .. controls (303.02,147.28) and (302.05,148.25) .. (300.85,148.25) .. controls (299.66,148.25) and (298.69,147.28) .. (298.69,146.08) -- cycle ;
%Shape: Circle [id:dp5254098794087614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.35,139.42) .. controls (299.35,138.22) and (300.33,137.25) .. (301.52,137.25) .. controls (302.72,137.25) and (303.69,138.22) .. (303.69,139.42) .. controls (303.69,140.61) and (302.72,141.58) .. (301.52,141.58) .. controls (300.33,141.58) and (299.35,140.61) .. (299.35,139.42) -- cycle ;
%Straight Lines [id:da9482436910420353] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (103.67,288.5) -- (129.67,301.83) ;
%Shape: Circle [id:dp8768705071113925] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (100.35,288.69) .. controls (100.35,287.49) and (101.33,286.52) .. (102.52,286.52) .. controls (103.72,286.52) and (104.69,287.49) .. (104.69,288.69) .. controls (104.69,289.89) and (103.72,290.86) .. (102.52,290.86) .. controls (101.33,290.86) and (100.35,289.89) .. (100.35,288.69) -- cycle ;
%Shape: Circle [id:dp13938073737654944] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (289.69,151.75) .. controls (289.69,150.55) and (290.66,149.58) .. (291.85,149.58) .. controls (293.05,149.58) and (294.02,150.55) .. (294.02,151.75) .. controls (294.02,152.95) and (293.05,153.92) .. (291.85,153.92) .. controls (290.66,153.92) and (289.69,152.95) .. (289.69,151.75) -- cycle ;
%Shape: Circle [id:dp5899036479248585] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (155.92,305.83) .. controls (155.92,304.64) and (156.89,303.67) .. (158.08,303.67) .. controls (159.28,303.67) and (160.25,304.64) .. (160.25,305.83) .. controls (160.25,307.03) and (159.28,308) .. (158.08,308) .. controls (156.89,308) and (155.92,307.03) .. (155.92,305.83) -- cycle ;
%Straight Lines [id:da6175386572320909] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (158.33,305.83) -- (129.67,301.5) ;
%Shape: Circle [id:dp15244198112526108] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (126.94,301.6) .. controls (126.94,300.11) and (128.15,298.89) .. (129.65,298.89) .. controls (131.15,298.89) and (132.36,300.11) .. (132.36,301.6) .. controls (132.36,303.1) and (131.15,304.31) .. (129.65,304.31) .. controls (128.15,304.31) and (126.94,303.1) .. (126.94,301.6) -- cycle ;
%Shape: Circle [id:dp3037664195986465] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (346.58,168.56) .. controls (346.58,167.36) and (347.55,166.39) .. (348.75,166.39) .. controls (349.95,166.39) and (350.92,167.36) .. (350.92,168.56) .. controls (350.92,169.76) and (349.95,170.73) .. (348.75,170.73) .. controls (347.55,170.73) and (346.58,169.76) .. (346.58,168.56) -- cycle ;
%Shape: Circle [id:dp8213015644962844] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (316.27,165) .. controls (316.27,163.5) and (317.49,162.29) .. (318.98,162.29) .. controls (320.48,162.29) and (321.69,163.5) .. (321.69,165) .. controls (321.69,166.49) and (320.48,167.71) .. (318.98,167.71) .. controls (317.49,167.71) and (316.27,166.49) .. (316.27,165) -- cycle ;
%Shape: Rectangle [id:dp6365938666652238] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,169.19) -- (96.41,169.19) -- (96.41,178.39) -- (87.2,178.39) -- cycle ;
%Shape: Rectangle [id:dp7865076783896032] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,169.19) -- (105.61,169.19) -- (105.61,178.39) -- (96.41,178.39) -- cycle ;
%Shape: Rectangle [id:dp8751103336259052] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,169.19) -- (114.82,169.19) -- (114.82,178.39) -- (105.61,178.39) -- cycle ;
%Shape: Rectangle [id:dp6724018480112599] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,169.19) -- (124.02,169.19) -- (124.02,178.39) -- (114.82,178.39) -- cycle ;
%Shape: Rectangle [id:dp9693406466452592] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,169.19) -- (133.23,169.19) -- (133.23,178.39) -- (124.02,178.39) -- cycle ;
%Shape: Rectangle [id:dp5453767625619426] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,169.19) -- (142.43,169.19) -- (142.43,178.39) -- (133.23,178.39) -- cycle ;
%Shape: Rectangle [id:dp26859333714272715] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,169.19) -- (151.64,169.19) -- (151.64,178.39) -- (142.43,178.39) -- cycle ;
%Shape: Rectangle [id:dp7566026518754145] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,169.19) -- (160.84,169.19) -- (160.84,178.39) -- (151.64,178.39) -- cycle ;
%Shape: Rectangle [id:dp29812679119724383] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,169.19) -- (169.49,169.19) -- (169.49,178.39) -- (160.29,178.39) -- cycle ;
%Shape: Rectangle [id:dp5684127939775387] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,141.57) -- (87.2,141.57) -- (87.2,150.78) -- (78,150.78) -- cycle ;
%Shape: Rectangle [id:dp6952134874452847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,150.78) -- (87.2,150.78) -- (87.2,159.98) -- (78,159.98) -- cycle ;
%Shape: Rectangle [id:dp23467649352426734] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,150.78) -- (96.41,150.78) -- (96.41,159.98) -- (87.2,159.98) -- cycle ;
%Shape: Rectangle [id:dp2814339128782106] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,141.57) -- (96.41,141.57) -- (96.41,150.78) -- (87.2,150.78) -- cycle ;
%Shape: Rectangle [id:dp22144305796806152] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,159.98) -- (87.2,159.98) -- (87.2,169.19) -- (78,169.19) -- cycle ;
%Shape: Rectangle [id:dp6934009355191311] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,169.19) -- (87.2,169.19) -- (87.2,178.39) -- (78,178.39) -- cycle ;
%Shape: Rectangle [id:dp09593922725976833] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,159.98) -- (96.41,159.98) -- (96.41,169.19) -- (87.2,169.19) -- cycle ;
%Shape: Rectangle [id:dp3164404593692969] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,178.39) -- (87.2,178.39) -- (87.2,187.59) -- (78,187.59) -- cycle ;
%Shape: Rectangle [id:dp28069234561931533] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,187.59) -- (87.2,187.59) -- (87.2,196.8) -- (78,196.8) -- cycle ;
%Shape: Rectangle [id:dp6511185990947861] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,187.59) -- (96.41,187.59) -- (96.41,196.8) -- (87.2,196.8) -- cycle ;
%Shape: Rectangle [id:dp25341983213126196] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,178.39) -- (96.41,178.39) -- (96.41,187.59) -- (87.2,187.59) -- cycle ;
%Shape: Rectangle [id:dp7059902339026372] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,196.8) -- (87.2,196.8) -- (87.2,206) -- (78,206) -- cycle ;
%Shape: Rectangle [id:dp14220926921632504] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,206) -- (87.2,206) -- (87.2,215.21) -- (78,215.21) -- cycle ;
%Shape: Rectangle [id:dp7056284120631997] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,206) -- (96.41,206) -- (96.41,215.21) -- (87.2,215.21) -- cycle ;
%Shape: Rectangle [id:dp4878481533962036] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,196.8) -- (96.41,196.8) -- (96.41,206) -- (87.2,206) -- cycle ;
%Shape: Rectangle [id:dp9036356429919858] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,141.57) -- (105.61,141.57) -- (105.61,150.78) -- (96.41,150.78) -- cycle ;
%Shape: Rectangle [id:dp2919218321550954] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,150.78) -- (105.61,150.78) -- (105.61,159.98) -- (96.41,159.98) -- cycle ;
%Shape: Rectangle [id:dp16692632778028882] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,150.78) -- (114.82,150.78) -- (114.82,159.98) -- (105.61,159.98) -- cycle ;
%Shape: Rectangle [id:dp903194967292092] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,141.57) -- (114.82,141.57) -- (114.82,150.78) -- (105.61,150.78) -- cycle ;
%Shape: Rectangle [id:dp1108896517821687] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,141.57) -- (124.02,141.57) -- (124.02,150.78) -- (114.82,150.78) -- cycle ;
%Shape: Rectangle [id:dp12931309375266187] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,150.78) -- (124.02,150.78) -- (124.02,159.98) -- (114.82,159.98) -- cycle ;
%Shape: Rectangle [id:dp4857533281385722] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,150.78) -- (133.23,150.78) -- (133.23,159.98) -- (124.02,159.98) -- cycle ;
%Shape: Rectangle [id:dp6868899998241205] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,141.57) -- (133.23,141.57) -- (133.23,150.78) -- (124.02,150.78) -- cycle ;
%Shape: Rectangle [id:dp36762124934163554] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,159.98) -- (105.61,159.98) -- (105.61,169.19) -- (96.41,169.19) -- cycle ;
%Shape: Rectangle [id:dp6599023757358731] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,159.98) -- (114.82,159.98) -- (114.82,169.19) -- (105.61,169.19) -- cycle ;
%Shape: Rectangle [id:dp5371860859273454] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,159.98) -- (124.02,159.98) -- (124.02,169.19) -- (114.82,169.19) -- cycle ;
%Shape: Rectangle [id:dp0091607734540744] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,159.98) -- (133.23,159.98) -- (133.23,169.19) -- (124.02,169.19) -- cycle ;
%Shape: Rectangle [id:dp47686552340522814] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,141.57) -- (142.43,141.57) -- (142.43,150.78) -- (133.23,150.78) -- cycle ;
%Shape: Rectangle [id:dp7870324483106896] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,150.78) -- (142.43,150.78) -- (142.43,159.98) -- (133.23,159.98) -- cycle ;
%Shape: Rectangle [id:dp6303769434036122] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,150.78) -- (151.64,150.78) -- (151.64,159.98) -- (142.43,159.98) -- cycle ;
%Shape: Rectangle [id:dp48098636569067743] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,141.57) -- (151.64,141.57) -- (151.64,150.78) -- (142.43,150.78) -- cycle ;
%Shape: Rectangle [id:dp24465631175582514] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,141.57) -- (160.84,141.57) -- (160.84,150.78) -- (151.64,150.78) -- cycle ;
%Shape: Rectangle [id:dp6987125833381269] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,150.78) -- (160.84,150.78) -- (160.84,159.98) -- (151.64,159.98) -- cycle ;
%Shape: Rectangle [id:dp22488733657048487] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,150.78) -- (169.49,150.78) -- (169.49,159.98) -- (160.29,159.98) -- cycle ;
%Shape: Rectangle [id:dp038010777424817066] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,141.57) -- (169.49,141.57) -- (169.49,150.78) -- (160.29,150.78) -- cycle ;
%Shape: Rectangle [id:dp6220299820786801] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,159.98) -- (142.43,159.98) -- (142.43,169.19) -- (133.23,169.19) -- cycle ;
%Shape: Rectangle [id:dp8550521491028009] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,159.98) -- (151.64,159.98) -- (151.64,169.19) -- (142.43,169.19) -- cycle ;
%Shape: Rectangle [id:dp20599442040435156] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,159.98) -- (160.84,159.98) -- (160.84,169.19) -- (151.64,169.19) -- cycle ;
%Shape: Rectangle [id:dp7876877970941298] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,159.98) -- (169.49,159.98) -- (169.49,169.19) -- (160.29,169.19) -- cycle ;
%Shape: Rectangle [id:dp46865493565632477] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,178.39) -- (105.61,178.39) -- (105.61,187.59) -- (96.41,187.59) -- cycle ;
%Shape: Rectangle [id:dp9267071873780195] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,187.59) -- (105.61,187.59) -- (105.61,196.8) -- (96.41,196.8) -- cycle ;
%Shape: Rectangle [id:dp7298590094381769] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,187.59) -- (114.82,187.59) -- (114.82,196.8) -- (105.61,196.8) -- cycle ;
%Shape: Rectangle [id:dp11426452297928091] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,178.39) -- (114.82,178.39) -- (114.82,187.59) -- (105.61,187.59) -- cycle ;
%Shape: Rectangle [id:dp3980095100048018] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,178.39) -- (124.02,178.39) -- (124.02,187.59) -- (114.82,187.59) -- cycle ;
%Shape: Rectangle [id:dp33402552321977197] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,187.59) -- (124.02,187.59) -- (124.02,196.8) -- (114.82,196.8) -- cycle ;
%Shape: Rectangle [id:dp2950996737545142] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,187.59) -- (133.23,187.59) -- (133.23,196.8) -- (124.02,196.8) -- cycle ;
%Shape: Rectangle [id:dp8297378767177304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,178.39) -- (133.23,178.39) -- (133.23,187.59) -- (124.02,187.59) -- cycle ;
%Shape: Rectangle [id:dp502064838723588] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,196.8) -- (105.61,196.8) -- (105.61,206) -- (96.41,206) -- cycle ;
%Shape: Rectangle [id:dp4809683783941354] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,206) -- (105.61,206) -- (105.61,215.21) -- (96.41,215.21) -- cycle ;
%Shape: Rectangle [id:dp871705072261661] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,206) -- (114.82,206) -- (114.82,215.21) -- (105.61,215.21) -- cycle ;
%Shape: Rectangle [id:dp21558017433698495] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,196.8) -- (114.82,196.8) -- (114.82,206) -- (105.61,206) -- cycle ;
%Shape: Rectangle [id:dp7816664129557946] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,196.8) -- (124.02,196.8) -- (124.02,206) -- (114.82,206) -- cycle ;
%Shape: Rectangle [id:dp07989870541367639] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,206) -- (124.02,206) -- (124.02,215.21) -- (114.82,215.21) -- cycle ;
%Shape: Rectangle [id:dp2920504317967849] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,206) -- (133.23,206) -- (133.23,215.21) -- (124.02,215.21) -- cycle ;
%Shape: Rectangle [id:dp05075589673939662] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,196.8) -- (133.23,196.8) -- (133.23,206) -- (124.02,206) -- cycle ;
%Shape: Rectangle [id:dp17628615121920355] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,178.39) -- (142.43,178.39) -- (142.43,187.59) -- (133.23,187.59) -- cycle ;
%Shape: Rectangle [id:dp3937445008543825] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,187.59) -- (142.43,187.59) -- (142.43,196.8) -- (133.23,196.8) -- cycle ;
%Shape: Rectangle [id:dp27387536314552574] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,187.59) -- (151.64,187.59) -- (151.64,196.8) -- (142.43,196.8) -- cycle ;
%Shape: Rectangle [id:dp15755355848112607] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,178.39) -- (151.64,178.39) -- (151.64,187.59) -- (142.43,187.59) -- cycle ;
%Shape: Rectangle [id:dp21362702221388163] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,178.39) -- (160.84,178.39) -- (160.84,187.59) -- (151.64,187.59) -- cycle ;
%Shape: Rectangle [id:dp5891080536728934] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,187.59) -- (160.84,187.59) -- (160.84,196.8) -- (151.64,196.8) -- cycle ;
%Shape: Rectangle [id:dp23691268118560416] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,187.59) -- (169.49,187.59) -- (169.49,196.8) -- (160.29,196.8) -- cycle ;
%Shape: Rectangle [id:dp6906833773126886] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,178.39) -- (169.49,178.39) -- (169.49,187.59) -- (160.29,187.59) -- cycle ;
%Shape: Rectangle [id:dp6419007965109051] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,196.8) -- (142.43,196.8) -- (142.43,206) -- (133.23,206) -- cycle ;
%Shape: Rectangle [id:dp34347537319483856] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,206) -- (142.43,206) -- (142.43,215.21) -- (133.23,215.21) -- cycle ;
%Shape: Rectangle [id:dp15037355840289512] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,206) -- (151.64,206) -- (151.64,215.21) -- (142.43,215.21) -- cycle ;
%Shape: Rectangle [id:dp08647613585996172] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,196.8) -- (151.64,196.8) -- (151.64,206) -- (142.43,206) -- cycle ;
%Shape: Rectangle [id:dp40605346471178816] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,196.8) -- (160.84,196.8) -- (160.84,206) -- (151.64,206) -- cycle ;
%Shape: Rectangle [id:dp7464103596721043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,206) -- (160.84,206) -- (160.84,215.21) -- (151.64,215.21) -- cycle ;
%Shape: Rectangle [id:dp7145572026784912] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,206) -- (169.49,206) -- (169.49,215.21) -- (160.29,215.21) -- cycle ;
%Shape: Rectangle [id:dp44666224514724795] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,196.8) -- (169.49,196.8) -- (169.49,206) -- (160.29,206) -- cycle ;
%Shape: Rectangle [id:dp8792239602807714] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,141.57) -- (178.7,141.57) -- (178.7,150.78) -- (169.49,150.78) -- cycle ;
%Shape: Rectangle [id:dp893496926846366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,150.78) -- (178.7,150.78) -- (178.7,159.98) -- (169.49,159.98) -- cycle ;
%Shape: Rectangle [id:dp6869597036646915] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,159.98) -- (178.7,159.98) -- (178.7,169.19) -- (169.49,169.19) -- cycle ;
%Shape: Rectangle [id:dp31882418459089523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,169.19) -- (178.7,169.19) -- (178.7,178.39) -- (169.49,178.39) -- cycle ;
%Shape: Rectangle [id:dp7055362811599419] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,178.39) -- (178.7,178.39) -- (178.7,187.59) -- (169.49,187.59) -- cycle ;
%Shape: Rectangle [id:dp2998416022208612] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,187.59) -- (178.7,187.59) -- (178.7,196.8) -- (169.49,196.8) -- cycle ;
%Shape: Rectangle [id:dp12461971106496739] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,196.8) -- (178.7,196.8) -- (178.7,206) -- (169.49,206) -- cycle ;
%Shape: Rectangle [id:dp4149719742686917] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,206) -- (178.7,206) -- (178.7,215.21) -- (169.49,215.21) -- cycle ;
%Shape: Rectangle [id:dp8842446317456192] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,132.41) -- (96.41,132.41) -- (96.41,141.61) -- (87.2,141.61) -- cycle ;
%Shape: Rectangle [id:dp7893071484105421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,132.41) -- (105.61,132.41) -- (105.61,141.61) -- (96.41,141.61) -- cycle ;
%Shape: Rectangle [id:dp33021622745726553] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,132.41) -- (114.82,132.41) -- (114.82,141.61) -- (105.61,141.61) -- cycle ;
%Shape: Rectangle [id:dp08240348636387429] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,132.41) -- (124.02,132.41) -- (124.02,141.61) -- (114.82,141.61) -- cycle ;
%Shape: Rectangle [id:dp3381028282976859] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,132.41) -- (133.23,132.41) -- (133.23,141.61) -- (124.02,141.61) -- cycle ;
%Shape: Rectangle [id:dp8937363211849434] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,132.41) -- (142.43,132.41) -- (142.43,141.61) -- (133.23,141.61) -- cycle ;
%Shape: Rectangle [id:dp979261313082197] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,132.41) -- (151.64,132.41) -- (151.64,141.61) -- (142.43,141.61) -- cycle ;
%Shape: Rectangle [id:dp7042938071384663] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,132.41) -- (160.84,132.41) -- (160.84,141.61) -- (151.64,141.61) -- cycle ;
%Shape: Rectangle [id:dp9587737003136132] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,132.41) -- (169.49,132.41) -- (169.49,141.61) -- (160.29,141.61) -- cycle ;
%Shape: Rectangle [id:dp05967429954097336] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,114) -- (87.2,114) -- (87.2,123.2) -- (78,123.2) -- cycle ;
%Shape: Rectangle [id:dp22916719346209957] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,114) -- (96.41,114) -- (96.41,123.2) -- (87.2,123.2) -- cycle ;
%Shape: Rectangle [id:dp8884106681263708] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,123.2) -- (87.2,123.2) -- (87.2,132.41) -- (78,132.41) -- cycle ;
%Shape: Rectangle [id:dp9778924153999262] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78,132.41) -- (87.2,132.41) -- (87.2,141.61) -- (78,141.61) -- cycle ;
%Shape: Rectangle [id:dp3092954559619576] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.2,123.2) -- (96.41,123.2) -- (96.41,132.41) -- (87.2,132.41) -- cycle ;
%Shape: Rectangle [id:dp28092288345216065] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,114) -- (105.61,114) -- (105.61,123.2) -- (96.41,123.2) -- cycle ;
%Shape: Rectangle [id:dp12681676852008228] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,114) -- (114.82,114) -- (114.82,123.2) -- (105.61,123.2) -- cycle ;
%Shape: Rectangle [id:dp43722463047078275] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,114) -- (124.02,114) -- (124.02,123.2) -- (114.82,123.2) -- cycle ;
%Shape: Rectangle [id:dp6343026077290992] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,114) -- (133.23,114) -- (133.23,123.2) -- (124.02,123.2) -- cycle ;
%Shape: Rectangle [id:dp5279953827384936] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.41,123.2) -- (105.61,123.2) -- (105.61,132.41) -- (96.41,132.41) -- cycle ;
%Shape: Rectangle [id:dp1613388117521155] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,123.2) -- (114.82,123.2) -- (114.82,132.41) -- (105.61,132.41) -- cycle ;
%Shape: Rectangle [id:dp816211640173359] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.82,123.2) -- (124.02,123.2) -- (124.02,132.41) -- (114.82,132.41) -- cycle ;
%Shape: Rectangle [id:dp5777165192921021] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.02,123.2) -- (133.23,123.2) -- (133.23,132.41) -- (124.02,132.41) -- cycle ;
%Shape: Rectangle [id:dp16548197404179144] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,114) -- (142.43,114) -- (142.43,123.2) -- (133.23,123.2) -- cycle ;
%Shape: Rectangle [id:dp4183225420698551] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,114) -- (151.64,114) -- (151.64,123.2) -- (142.43,123.2) -- cycle ;
%Shape: Rectangle [id:dp30750573424071925] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,114) -- (160.84,114) -- (160.84,123.2) -- (151.64,123.2) -- cycle ;
%Shape: Rectangle [id:dp18917764246450952] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,114) -- (169.49,114) -- (169.49,123.2) -- (160.29,123.2) -- cycle ;
%Shape: Rectangle [id:dp9256832088229632] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.23,123.2) -- (142.43,123.2) -- (142.43,132.41) -- (133.23,132.41) -- cycle ;
%Shape: Rectangle [id:dp11270067109942494] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.43,123.2) -- (151.64,123.2) -- (151.64,132.41) -- (142.43,132.41) -- cycle ;
%Shape: Rectangle [id:dp666577977369812] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.64,123.2) -- (160.84,123.2) -- (160.84,132.41) -- (151.64,132.41) -- cycle ;
%Shape: Rectangle [id:dp25733756628629423] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,123.2) -- (169.49,123.2) -- (169.49,132.41) -- (160.29,132.41) -- cycle ;
%Shape: Rectangle [id:dp5467757437091774] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,114) -- (178.7,114) -- (178.7,123.2) -- (169.49,123.2) -- cycle ;
%Shape: Rectangle [id:dp8685765360765754] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,123.2) -- (178.7,123.2) -- (178.7,132.41) -- (169.49,132.41) -- cycle ;
%Shape: Rectangle [id:dp22085171061167452] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.49,132.41) -- (178.7,132.41) -- (178.7,141.61) -- (169.49,141.61) -- cycle ;
%Shape: Circle [id:dp40835662690593666] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (125.97,164.6) .. controls (125.97,163.11) and (127.19,161.89) .. (128.68,161.89) .. controls (130.18,161.89) and (131.39,163.11) .. (131.39,164.6) .. controls (131.39,166.1) and (130.18,167.31) .. (128.68,167.31) .. controls (127.19,167.31) and (125.97,166.1) .. (125.97,164.6) -- cycle ;
%Shape: Rectangle [id:dp6819760408254929] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.2,306.19) -- (286.41,306.19) -- (286.41,315.39) -- (277.2,315.39) -- cycle ;
%Shape: Rectangle [id:dp1007979779318553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.41,306.19) -- (295.61,306.19) -- (295.61,315.39) -- (286.41,315.39) -- cycle ;
%Shape: Rectangle [id:dp9512259088729638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.61,306.19) -- (304.82,306.19) -- (304.82,315.39) -- (295.61,315.39) -- cycle ;
%Shape: Rectangle [id:dp14195904792262204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,306.19) -- (314.02,306.19) -- (314.02,315.39) -- (304.82,315.39) -- cycle ;
%Shape: Rectangle [id:dp583521158763975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,306.19) -- (323.23,306.19) -- (323.23,315.39) -- (314.02,315.39) -- cycle ;
%Shape: Rectangle [id:dp2673733184419851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,306.19) -- (332.43,306.19) -- (332.43,315.39) -- (323.23,315.39) -- cycle ;
%Shape: Rectangle [id:dp8790947422949498] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (332.43,306.19) -- (341.64,306.19) -- (341.64,315.39) -- (332.43,315.39) -- cycle ;
%Shape: Rectangle [id:dp8745930765795717] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (341.64,306.19) -- (350.84,306.19) -- (350.84,315.39) -- (341.64,315.39) -- cycle ;
%Shape: Rectangle [id:dp3845675422818815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.29,306.19) -- (359.49,306.19) -- (359.49,315.39) -- (350.29,315.39) -- cycle ;
%Shape: Rectangle [id:dp00463220324603153] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,278.57) -- (277.2,278.57) -- (277.2,287.78) -- (268,287.78) -- cycle ;
%Shape: Rectangle [id:dp9250416232155305] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,287.78) -- (277.2,287.78) -- (277.2,296.98) -- (268,296.98) -- cycle ;
%Shape: Rectangle [id:dp170063349609614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,287.78) -- (286.41,287.78) -- (286.41,296.98) -- (277.2,296.98) -- cycle ;
%Shape: Rectangle [id:dp38303764410443675] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,278.57) -- (286.41,278.57) -- (286.41,287.78) -- (277.2,287.78) -- cycle ;
%Shape: Rectangle [id:dp3482966500711784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268,296.98) -- (277.2,296.98) -- (277.2,306.19) -- (268,306.19) -- cycle ;
%Shape: Rectangle [id:dp16787863609577003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268,306.19) -- (277.2,306.19) -- (277.2,315.39) -- (268,315.39) -- cycle ;
%Shape: Rectangle [id:dp3098758740959482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.2,296.98) -- (286.41,296.98) -- (286.41,306.19) -- (277.2,306.19) -- cycle ;
%Shape: Rectangle [id:dp16159299618450973] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268,315.39) -- (277.2,315.39) -- (277.2,324.59) -- (268,324.59) -- cycle ;
%Shape: Rectangle [id:dp1289210650336754] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,324.59) -- (277.2,324.59) -- (277.2,333.8) -- (268,333.8) -- cycle ;
%Shape: Rectangle [id:dp18832626585380474] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,324.59) -- (286.41,324.59) -- (286.41,333.8) -- (277.2,333.8) -- cycle ;
%Shape: Rectangle [id:dp9001216848128699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.2,315.39) -- (286.41,315.39) -- (286.41,324.59) -- (277.2,324.59) -- cycle ;
%Shape: Rectangle [id:dp9394569577858842] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,333.8) -- (277.2,333.8) -- (277.2,343) -- (268,343) -- cycle ;
%Shape: Rectangle [id:dp7654150524688905] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,343) -- (277.2,343) -- (277.2,352.21) -- (268,352.21) -- cycle ;
%Shape: Rectangle [id:dp8284227733418534] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,343) -- (286.41,343) -- (286.41,352.21) -- (277.2,352.21) -- cycle ;
%Shape: Rectangle [id:dp6811811595695674] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,333.8) -- (286.41,333.8) -- (286.41,343) -- (277.2,343) -- cycle ;
%Shape: Rectangle [id:dp801048006577096] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.41,278.57) -- (295.61,278.57) -- (295.61,287.78) -- (286.41,287.78) -- cycle ;
%Shape: Rectangle [id:dp8044750310995907] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (286.41,287.78) -- (295.61,287.78) -- (295.61,296.98) -- (286.41,296.98) -- cycle ;
%Shape: Rectangle [id:dp16391243463523697] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.61,287.78) -- (304.82,287.78) -- (304.82,296.98) -- (295.61,296.98) -- cycle ;
%Shape: Rectangle [id:dp34416529355710046] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.61,278.57) -- (304.82,278.57) -- (304.82,287.78) -- (295.61,287.78) -- cycle ;
%Shape: Rectangle [id:dp6098130427902098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,278.57) -- (314.02,278.57) -- (314.02,287.78) -- (304.82,287.78) -- cycle ;
%Shape: Rectangle [id:dp024738167677787137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,287.78) -- (314.02,287.78) -- (314.02,296.98) -- (304.82,296.98) -- cycle ;
%Shape: Rectangle [id:dp5860164222775206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,287.78) -- (323.23,287.78) -- (323.23,296.98) -- (314.02,296.98) -- cycle ;
%Shape: Rectangle [id:dp03817327021875405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,278.57) -- (323.23,278.57) -- (323.23,287.78) -- (314.02,287.78) -- cycle ;
%Shape: Rectangle [id:dp7564100466639476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.41,296.98) -- (295.61,296.98) -- (295.61,306.19) -- (286.41,306.19) -- cycle ;
%Shape: Rectangle [id:dp9175495070036119] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.61,296.98) -- (304.82,296.98) -- (304.82,306.19) -- (295.61,306.19) -- cycle ;
%Shape: Rectangle [id:dp2739227327388798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,296.98) -- (314.02,296.98) -- (314.02,306.19) -- (304.82,306.19) -- cycle ;
%Shape: Rectangle [id:dp33910166947362796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,296.98) -- (323.23,296.98) -- (323.23,306.19) -- (314.02,306.19) -- cycle ;
%Shape: Rectangle [id:dp3594807744202042] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,278.57) -- (332.43,278.57) -- (332.43,287.78) -- (323.23,287.78) -- cycle ;
%Shape: Rectangle [id:dp2858788091233222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,287.78) -- (332.43,287.78) -- (332.43,296.98) -- (323.23,296.98) -- cycle ;
%Shape: Rectangle [id:dp27419141824218385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,287.78) -- (341.64,287.78) -- (341.64,296.98) -- (332.43,296.98) -- cycle ;
%Shape: Rectangle [id:dp8910797736679712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,278.57) -- (341.64,278.57) -- (341.64,287.78) -- (332.43,287.78) -- cycle ;
%Shape: Rectangle [id:dp571742318776616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.64,278.57) -- (350.84,278.57) -- (350.84,287.78) -- (341.64,287.78) -- cycle ;
%Shape: Rectangle [id:dp03291517411232037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.64,287.78) -- (350.84,287.78) -- (350.84,296.98) -- (341.64,296.98) -- cycle ;
%Shape: Rectangle [id:dp7177046749487193] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.29,287.78) -- (359.49,287.78) -- (359.49,296.98) -- (350.29,296.98) -- cycle ;
%Shape: Rectangle [id:dp0903732371310908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.29,278.57) -- (359.49,278.57) -- (359.49,287.78) -- (350.29,287.78) -- cycle ;
%Shape: Rectangle [id:dp7410706417564616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,296.98) -- (332.43,296.98) -- (332.43,306.19) -- (323.23,306.19) -- cycle ;
%Shape: Rectangle [id:dp20089836138182604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,296.98) -- (341.64,296.98) -- (341.64,306.19) -- (332.43,306.19) -- cycle ;
%Shape: Rectangle [id:dp5497385274560458] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (341.64,296.98) -- (350.84,296.98) -- (350.84,306.19) -- (341.64,306.19) -- cycle ;
%Shape: Rectangle [id:dp0839562018732185] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (350.29,296.98) -- (359.49,296.98) -- (359.49,306.19) -- (350.29,306.19) -- cycle ;
%Shape: Rectangle [id:dp06812817263761861] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (286.41,315.39) -- (295.61,315.39) -- (295.61,324.59) -- (286.41,324.59) -- cycle ;
%Shape: Rectangle [id:dp8246640968497154] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.41,324.59) -- (295.61,324.59) -- (295.61,333.8) -- (286.41,333.8) -- cycle ;
%Shape: Rectangle [id:dp9109090768556733] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.61,324.59) -- (304.82,324.59) -- (304.82,333.8) -- (295.61,333.8) -- cycle ;
%Shape: Rectangle [id:dp6575456347646731] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.61,315.39) -- (304.82,315.39) -- (304.82,324.59) -- (295.61,324.59) -- cycle ;
%Shape: Rectangle [id:dp47603919763090796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,315.39) -- (314.02,315.39) -- (314.02,324.59) -- (304.82,324.59) -- cycle ;
%Shape: Rectangle [id:dp5363315757207603] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,324.59) -- (314.02,324.59) -- (314.02,333.8) -- (304.82,333.8) -- cycle ;
%Shape: Rectangle [id:dp7721038112510055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,324.59) -- (323.23,324.59) -- (323.23,333.8) -- (314.02,333.8) -- cycle ;
%Shape: Rectangle [id:dp43990972473753853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,315.39) -- (323.23,315.39) -- (323.23,324.59) -- (314.02,324.59) -- cycle ;
%Shape: Rectangle [id:dp6822195181464297] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.41,333.8) -- (295.61,333.8) -- (295.61,343) -- (286.41,343) -- cycle ;
%Shape: Rectangle [id:dp2833228813245392] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.41,343) -- (295.61,343) -- (295.61,352.21) -- (286.41,352.21) -- cycle ;
%Shape: Rectangle [id:dp1602985631526046] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.61,343) -- (304.82,343) -- (304.82,352.21) -- (295.61,352.21) -- cycle ;
%Shape: Rectangle [id:dp2838161183291714] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.61,333.8) -- (304.82,333.8) -- (304.82,343) -- (295.61,343) -- cycle ;
%Shape: Rectangle [id:dp14317456121780125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,333.8) -- (314.02,333.8) -- (314.02,343) -- (304.82,343) -- cycle ;
%Shape: Rectangle [id:dp4001209784207216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,343) -- (314.02,343) -- (314.02,352.21) -- (304.82,352.21) -- cycle ;
%Shape: Rectangle [id:dp17823510589678349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,343) -- (323.23,343) -- (323.23,352.21) -- (314.02,352.21) -- cycle ;
%Shape: Rectangle [id:dp9358650019175372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,333.8) -- (323.23,333.8) -- (323.23,343) -- (314.02,343) -- cycle ;
%Shape: Rectangle [id:dp321996040806408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,315.39) -- (332.43,315.39) -- (332.43,324.59) -- (323.23,324.59) -- cycle ;
%Shape: Rectangle [id:dp42793259791175675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,324.59) -- (332.43,324.59) -- (332.43,333.8) -- (323.23,333.8) -- cycle ;
%Shape: Rectangle [id:dp2803898417134263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,324.59) -- (341.64,324.59) -- (341.64,333.8) -- (332.43,333.8) -- cycle ;
%Shape: Rectangle [id:dp8314379447007638] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (332.43,315.39) -- (341.64,315.39) -- (341.64,324.59) -- (332.43,324.59) -- cycle ;
%Shape: Rectangle [id:dp9489779928386244] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.64,315.39) -- (350.84,315.39) -- (350.84,324.59) -- (341.64,324.59) -- cycle ;
%Shape: Rectangle [id:dp5475033121185451] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.64,324.59) -- (350.84,324.59) -- (350.84,333.8) -- (341.64,333.8) -- cycle ;
%Shape: Rectangle [id:dp3319386439993972] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.29,324.59) -- (359.49,324.59) -- (359.49,333.8) -- (350.29,333.8) -- cycle ;
%Shape: Rectangle [id:dp7553912520852271] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.29,315.39) -- (359.49,315.39) -- (359.49,324.59) -- (350.29,324.59) -- cycle ;
%Shape: Rectangle [id:dp4771616383217552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,333.8) -- (332.43,333.8) -- (332.43,343) -- (323.23,343) -- cycle ;
%Shape: Rectangle [id:dp6137690722711404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,343) -- (332.43,343) -- (332.43,352.21) -- (323.23,352.21) -- cycle ;
%Shape: Rectangle [id:dp7764623323436439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,343) -- (341.64,343) -- (341.64,352.21) -- (332.43,352.21) -- cycle ;
%Shape: Rectangle [id:dp04916540873810127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,333.8) -- (341.64,333.8) -- (341.64,343) -- (332.43,343) -- cycle ;
%Shape: Rectangle [id:dp7676538298050406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.64,333.8) -- (350.84,333.8) -- (350.84,343) -- (341.64,343) -- cycle ;
%Shape: Rectangle [id:dp834761752573248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.64,343) -- (350.84,343) -- (350.84,352.21) -- (341.64,352.21) -- cycle ;
%Shape: Rectangle [id:dp825218172029871] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.29,343) -- (359.49,343) -- (359.49,352.21) -- (350.29,352.21) -- cycle ;
%Shape: Rectangle [id:dp05847287552679514] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.29,333.8) -- (359.49,333.8) -- (359.49,343) -- (350.29,343) -- cycle ;
%Shape: Rectangle [id:dp7132185004529219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.49,278.57) -- (368.7,278.57) -- (368.7,287.78) -- (359.49,287.78) -- cycle ;
%Shape: Rectangle [id:dp03991409500846799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.49,287.78) -- (368.7,287.78) -- (368.7,296.98) -- (359.49,296.98) -- cycle ;
%Shape: Rectangle [id:dp541232015087669] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.49,296.98) -- (368.7,296.98) -- (368.7,306.19) -- (359.49,306.19) -- cycle ;
%Shape: Rectangle [id:dp08054740175316755] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.49,306.19) -- (368.7,306.19) -- (368.7,315.39) -- (359.49,315.39) -- cycle ;
%Shape: Rectangle [id:dp429463023265112] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.49,315.39) -- (368.7,315.39) -- (368.7,324.59) -- (359.49,324.59) -- cycle ;
%Shape: Rectangle [id:dp2961623904974999] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.49,324.59) -- (368.7,324.59) -- (368.7,333.8) -- (359.49,333.8) -- cycle ;
%Shape: Rectangle [id:dp48455135252805936] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.49,333.8) -- (368.7,333.8) -- (368.7,343) -- (359.49,343) -- cycle ;
%Shape: Rectangle [id:dp23650742104127565] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.49,343) -- (368.7,343) -- (368.7,352.21) -- (359.49,352.21) -- cycle ;
%Shape: Rectangle [id:dp04667547878218037] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,269.41) -- (286.41,269.41) -- (286.41,278.61) -- (277.2,278.61) -- cycle ;
%Shape: Rectangle [id:dp009593869118428078] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.41,269.41) -- (295.61,269.41) -- (295.61,278.61) -- (286.41,278.61) -- cycle ;
%Shape: Rectangle [id:dp5550578272051552] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (295.61,269.41) -- (304.82,269.41) -- (304.82,278.61) -- (295.61,278.61) -- cycle ;
%Shape: Rectangle [id:dp28596040855347105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,269.41) -- (314.02,269.41) -- (314.02,278.61) -- (304.82,278.61) -- cycle ;
%Shape: Rectangle [id:dp744146067298421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,269.41) -- (323.23,269.41) -- (323.23,278.61) -- (314.02,278.61) -- cycle ;
%Shape: Rectangle [id:dp23787274082794818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,269.41) -- (332.43,269.41) -- (332.43,278.61) -- (323.23,278.61) -- cycle ;
%Shape: Rectangle [id:dp9801805580650356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,269.41) -- (341.64,269.41) -- (341.64,278.61) -- (332.43,278.61) -- cycle ;
%Shape: Rectangle [id:dp21954524434903822] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.64,269.41) -- (350.84,269.41) -- (350.84,278.61) -- (341.64,278.61) -- cycle ;
%Shape: Rectangle [id:dp5422380305999253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.29,269.41) -- (359.49,269.41) -- (359.49,278.61) -- (350.29,278.61) -- cycle ;
%Shape: Rectangle [id:dp6990804672580582] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,251) -- (277.2,251) -- (277.2,260.2) -- (268,260.2) -- cycle ;
%Shape: Rectangle [id:dp9379549958887397] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,251) -- (286.41,251) -- (286.41,260.2) -- (277.2,260.2) -- cycle ;
%Shape: Rectangle [id:dp5475848683954982] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,260.2) -- (277.2,260.2) -- (277.2,269.41) -- (268,269.41) -- cycle ;
%Shape: Rectangle [id:dp9212924949437784] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,269.41) -- (277.2,269.41) -- (277.2,278.61) -- (268,278.61) -- cycle ;
%Shape: Rectangle [id:dp6316718786299231] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.2,260.2) -- (286.41,260.2) -- (286.41,269.41) -- (277.2,269.41) -- cycle ;
%Shape: Rectangle [id:dp20517176339293464] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.41,251) -- (295.61,251) -- (295.61,260.2) -- (286.41,260.2) -- cycle ;
%Shape: Rectangle [id:dp1754357488135594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.61,251) -- (304.82,251) -- (304.82,260.2) -- (295.61,260.2) -- cycle ;
%Shape: Rectangle [id:dp7558263358998829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,251) -- (314.02,251) -- (314.02,260.2) -- (304.82,260.2) -- cycle ;
%Shape: Rectangle [id:dp587831554892267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,251) -- (323.23,251) -- (323.23,260.2) -- (314.02,260.2) -- cycle ;
%Shape: Rectangle [id:dp37103808391388027] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.41,260.2) -- (295.61,260.2) -- (295.61,269.41) -- (286.41,269.41) -- cycle ;
%Shape: Rectangle [id:dp3618491385754765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.61,260.2) -- (304.82,260.2) -- (304.82,269.41) -- (295.61,269.41) -- cycle ;
%Shape: Rectangle [id:dp5634768689605716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.82,260.2) -- (314.02,260.2) -- (314.02,269.41) -- (304.82,269.41) -- cycle ;
%Shape: Rectangle [id:dp7708215758736279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.02,260.2) -- (323.23,260.2) -- (323.23,269.41) -- (314.02,269.41) -- cycle ;
%Shape: Rectangle [id:dp6860601877362773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,251) -- (332.43,251) -- (332.43,260.2) -- (323.23,260.2) -- cycle ;
%Shape: Rectangle [id:dp9767277915958883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,251) -- (341.64,251) -- (341.64,260.2) -- (332.43,260.2) -- cycle ;
%Shape: Rectangle [id:dp09618798513220828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.64,251) -- (350.84,251) -- (350.84,260.2) -- (341.64,260.2) -- cycle ;
%Shape: Rectangle [id:dp5354222559909383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.29,251) -- (359.49,251) -- (359.49,260.2) -- (350.29,260.2) -- cycle ;
%Shape: Rectangle [id:dp37739097376892006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.23,260.2) -- (332.43,260.2) -- (332.43,269.41) -- (323.23,269.41) -- cycle ;
%Shape: Rectangle [id:dp7995659286351726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.43,260.2) -- (341.64,260.2) -- (341.64,269.41) -- (332.43,269.41) -- cycle ;
%Shape: Rectangle [id:dp11825498305785875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.64,260.2) -- (350.84,260.2) -- (350.84,269.41) -- (341.64,269.41) -- cycle ;
%Shape: Rectangle [id:dp44575245720820833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.29,260.2) -- (359.49,260.2) -- (359.49,269.41) -- (350.29,269.41) -- cycle ;
%Shape: Rectangle [id:dp4322558655135542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.49,251) -- (368.7,251) -- (368.7,260.2) -- (359.49,260.2) -- cycle ;
%Shape: Rectangle [id:dp5183270685476784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.49,260.2) -- (368.7,260.2) -- (368.7,269.41) -- (359.49,269.41) -- cycle ;
%Shape: Rectangle [id:dp6726883976598157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.49,269.41) -- (368.7,269.41) -- (368.7,278.61) -- (359.49,278.61) -- cycle ;
%Shape: Circle [id:dp8329308022489113] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (287.11,318.67) .. controls (287.11,317.47) and (288.08,316.5) .. (289.28,316.5) .. controls (290.48,316.5) and (291.45,317.47) .. (291.45,318.67) .. controls (291.45,319.86) and (290.48,320.83) .. (289.28,320.83) .. controls (288.08,320.83) and (287.11,319.86) .. (287.11,318.67) -- cycle ;
%Shape: Circle [id:dp2972172745975261] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (293.28,318.83) .. controls (293.28,317.64) and (294.25,316.67) .. (295.45,316.67) .. controls (296.64,316.67) and (297.61,317.64) .. (297.61,318.83) .. controls (297.61,320.03) and (296.64,321) .. (295.45,321) .. controls (294.25,321) and (293.28,320.03) .. (293.28,318.83) -- cycle ;
%Shape: Circle [id:dp6919981427674546] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.23,318.89) .. controls (299.23,317.7) and (300.2,316.73) .. (301.39,316.73) .. controls (302.59,316.73) and (303.56,317.7) .. (303.56,318.89) .. controls (303.56,320.09) and (302.59,321.06) .. (301.39,321.06) .. controls (300.2,321.06) and (299.23,320.09) .. (299.23,318.89) -- cycle ;
%Shape: Circle [id:dp6660817077873711] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (299.42,324.5) .. controls (299.42,323.3) and (300.39,322.33) .. (301.59,322.33) .. controls (302.78,322.33) and (303.75,323.3) .. (303.75,324.5) .. controls (303.75,325.7) and (302.78,326.67) .. (301.59,326.67) .. controls (300.39,326.67) and (299.42,325.7) .. (299.42,324.5) -- cycle ;
%Shape: Circle [id:dp9493340145074769] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.23,337.56) .. controls (299.23,336.36) and (300.2,335.39) .. (301.39,335.39) .. controls (302.59,335.39) and (303.56,336.36) .. (303.56,337.56) .. controls (303.56,338.76) and (302.59,339.73) .. (301.39,339.73) .. controls (300.2,339.73) and (299.23,338.76) .. (299.23,337.56) -- cycle ;
%Shape: Circle [id:dp36038136750358896] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.39,323.69) .. controls (336.39,322.49) and (337.36,321.52) .. (338.55,321.52) .. controls (339.75,321.52) and (340.72,322.49) .. (340.72,323.69) .. controls (340.72,324.89) and (339.75,325.86) .. (338.55,325.86) .. controls (337.36,325.86) and (336.39,324.89) .. (336.39,323.69) -- cycle ;
%Shape: Circle [id:dp6839230062100399] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.28,315.5) .. controls (336.28,314.3) and (337.25,313.33) .. (338.45,313.33) .. controls (339.64,313.33) and (340.61,314.3) .. (340.61,315.5) .. controls (340.61,316.7) and (339.64,317.67) .. (338.45,317.67) .. controls (337.25,317.67) and (336.28,316.7) .. (336.28,315.5) -- cycle ;
%Shape: Circle [id:dp8438865148289938] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.42,330.83) .. controls (299.42,329.64) and (300.39,328.67) .. (301.59,328.67) .. controls (302.78,328.67) and (303.75,329.64) .. (303.75,330.83) .. controls (303.75,332.03) and (302.78,333) .. (301.59,333) .. controls (300.39,333) and (299.42,332.03) .. (299.42,330.83) -- cycle ;
%Shape: Circle [id:dp6659608918147648] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.28,308.83) .. controls (336.28,307.64) and (337.25,306.67) .. (338.45,306.67) .. controls (339.64,306.67) and (340.61,307.64) .. (340.61,308.83) .. controls (340.61,310.03) and (339.64,311) .. (338.45,311) .. controls (337.25,311) and (336.28,310.03) .. (336.28,308.83) -- cycle ;
%Shape: Circle [id:dp7701501508057444] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (341.95,306.5) .. controls (341.95,305.3) and (342.92,304.33) .. (344.11,304.33) .. controls (345.31,304.33) and (346.28,305.3) .. (346.28,306.5) .. controls (346.28,307.7) and (345.31,308.67) .. (344.11,308.67) .. controls (342.92,308.67) and (341.95,307.7) .. (341.95,306.5) -- cycle ;
%Shape: Circle [id:dp21183840624846062] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (349.95,304.17) .. controls (349.95,302.97) and (350.92,302) .. (352.11,302) .. controls (353.31,302) and (354.28,302.97) .. (354.28,304.17) .. controls (354.28,305.36) and (353.31,306.33) .. (352.11,306.33) .. controls (350.92,306.33) and (349.95,305.36) .. (349.95,304.17) -- cycle ;
%Shape: Circle [id:dp2541616791918473] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (284.39,287.69) .. controls (284.39,286.49) and (285.36,285.52) .. (286.55,285.52) .. controls (287.75,285.52) and (288.72,286.49) .. (288.72,287.69) .. controls (288.72,288.89) and (287.75,289.86) .. (286.55,289.86) .. controls (285.36,289.86) and (284.39,288.89) .. (284.39,287.69) -- cycle ;
%Shape: Circle [id:dp513356560959165] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (294.72,287.36) .. controls (294.72,286.16) and (295.69,285.19) .. (296.89,285.19) .. controls (298.08,285.19) and (299.05,286.16) .. (299.05,287.36) .. controls (299.05,288.55) and (298.08,289.52) .. (296.89,289.52) .. controls (295.69,289.52) and (294.72,288.55) .. (294.72,287.36) -- cycle ;
%Shape: Circle [id:dp1445178866935517] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (298.39,282.69) .. controls (298.39,281.49) and (299.36,280.52) .. (300.55,280.52) .. controls (301.75,280.52) and (302.72,281.49) .. (302.72,282.69) .. controls (302.72,283.89) and (301.75,284.86) .. (300.55,284.86) .. controls (299.36,284.86) and (298.39,283.89) .. (298.39,282.69) -- cycle ;
%Shape: Circle [id:dp5499465667477756] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.05,276.02) .. controls (299.05,274.83) and (300.02,273.86) .. (301.22,273.86) .. controls (302.42,273.86) and (303.39,274.83) .. (303.39,276.02) .. controls (303.39,277.22) and (302.42,278.19) .. (301.22,278.19) .. controls (300.02,278.19) and (299.05,277.22) .. (299.05,276.02) -- cycle ;
%Shape: Circle [id:dp22882873687651184] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (289.39,288.36) .. controls (289.39,287.16) and (290.36,286.19) .. (291.55,286.19) .. controls (292.75,286.19) and (293.72,287.16) .. (293.72,288.36) .. controls (293.72,289.55) and (292.75,290.52) .. (291.55,290.52) .. controls (290.36,290.52) and (289.39,289.55) .. (289.39,288.36) -- cycle ;
%Shape: Circle [id:dp14391715197839572] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (346.28,305.17) .. controls (346.28,303.97) and (347.25,303) .. (348.45,303) .. controls (349.64,303) and (350.61,303.97) .. (350.61,305.17) .. controls (350.61,306.36) and (349.64,307.33) .. (348.45,307.33) .. controls (347.25,307.33) and (346.28,306.36) .. (346.28,305.17) -- cycle ;
%Straight Lines [id:da47036986339915554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (318.68,301.6) -- (318.63,255.6) ;
%Straight Lines [id:da4777007284417314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (318.68,301.6) -- (309.42,255.6) ;
%Straight Lines [id:da6871221874745062] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (318.68,301.6) -- (300.22,255.6) ;
%Straight Lines [id:da00801096466749307] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (318.63,301.58) -- (304.82,278.61) ;
%Straight Lines [id:da8158116923648533] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (304.7,284.83) -- (318.63,301.58) ;
%Straight Lines [id:da3879613510890707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (305.03,292.17) -- (318.63,301.58) ;
%Straight Lines [id:da10164924410776921] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (304.82,296.98) -- (318.68,301.6) ;
%Straight Lines [id:da37736035594989414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (272.6,301.58) -- (318.63,301.58) ;
%Straight Lines [id:da34705187486411004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (272.6,310.79) -- (318.68,301.6) ;
%Straight Lines [id:da2276858100873813] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (272.6,319.99) -- (318.68,301.6) ;
%Straight Lines [id:da7799669081471328] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (295.61,315.39) -- (318.68,301.6) ;
%Straight Lines [id:da48436183022052504] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (304.82,315.39) -- (318.63,301.58) ;
%Straight Lines [id:da5527403586692121] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (305.36,321.17) -- (318.68,301.6) ;
%Straight Lines [id:da6785234640347735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (305.36,330.17) -- (318.63,301.58) ;
%Straight Lines [id:da5211634213796235] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (305.7,338.5) -- (318.63,301.58) ;
%Straight Lines [id:da16798925578778556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (309.42,347.61) -- (318.68,301.6) ;
%Straight Lines [id:da3652071892680593] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (318.63,347.61) -- (318.68,301.6) ;
%Straight Lines [id:da3157979429951645] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (327.83,347.61) -- (318.68,301.6) ;
%Straight Lines [id:da7099118692541024] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (336.36,349.17) -- (318.68,301.6) ;
%Straight Lines [id:da28839450071663464] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (346.24,347.61) -- (318.68,301.6) ;
%Straight Lines [id:da6770135542470581] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (332.43,315.39) -- (318.63,301.58) ;
%Straight Lines [id:da4800810359340568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (332.36,309.17) -- (318.63,301.58) ;
%Straight Lines [id:da1913324479484655] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (341.36,301.83) -- (318.63,301.58) ;
%Straight Lines [id:da3765684564047094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (364.1,292.38) -- (318.68,301.6) ;
%Straight Lines [id:da5992455230842519] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (364.1,283.17) -- (318.68,301.6) ;
%Straight Lines [id:da06005394007866394] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (364.1,274.01) -- (318.63,301.58) ;
%Straight Lines [id:da7488745644257278] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (364.1,264.81) -- (318.63,301.58) ;
%Straight Lines [id:da9222742751953585] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (364.1,255.6) -- (318.63,301.58) ;
%Straight Lines [id:da6907257901027233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (354.89,255.6) -- (318.63,301.58) ;
%Straight Lines [id:da5264953197930033] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (346.24,255.6) -- (318.63,301.58) ;
%Straight Lines [id:da23128688949241827] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (337.03,255.6) -- (318.63,301.58) ;
%Straight Lines [id:da8471947187143027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] [dash pattern={on 1.5pt off 1.5pt}]  (327.83,255.6) -- (318.63,301.58) ;
%Shape: Circle [id:dp5328287387735162] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (315.97,301.6) .. controls (315.97,300.11) and (317.19,298.89) .. (318.68,298.89) .. controls (320.18,298.89) and (321.39,300.11) .. (321.39,301.6) .. controls (321.39,303.1) and (320.18,304.31) .. (318.68,304.31) .. controls (317.19,304.31) and (315.97,303.1) .. (315.97,301.6) -- cycle ;
%Shape: Rectangle [id:dp33935090788158195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.51,178.98) -- (446.71,178.98) -- (446.71,188.18) -- (437.51,188.18) -- cycle ;
%Shape: Rectangle [id:dp86631124323471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.71,178.98) -- (455.92,178.98) -- (455.92,188.18) -- (446.71,188.18) -- cycle ;
%Shape: Rectangle [id:dp7604589805488653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.92,178.98) -- (465.12,178.98) -- (465.12,188.18) -- (455.92,188.18) -- cycle ;
%Shape: Rectangle [id:dp09033143914004316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,178.98) -- (474.32,178.98) -- (474.32,188.18) -- (465.12,188.18) -- cycle ;
%Shape: Rectangle [id:dp8426824817595839] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,178.98) -- (483.53,178.98) -- (483.53,188.18) -- (474.32,188.18) -- cycle ;
%Shape: Rectangle [id:dp8757665309087783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,178.98) -- (492.73,178.98) -- (492.73,188.18) -- (483.53,188.18) -- cycle ;
%Shape: Rectangle [id:dp2479287427566963] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (492.73,178.98) -- (501.94,178.98) -- (501.94,188.18) -- (492.73,188.18) -- cycle ;
%Shape: Rectangle [id:dp5524888421168253] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (501.94,178.98) -- (511.14,178.98) -- (511.14,188.18) -- (501.94,188.18) -- cycle ;
%Shape: Rectangle [id:dp1748008274740629] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (510.59,178.98) -- (519.8,178.98) -- (519.8,188.18) -- (510.59,188.18) -- cycle ;
%Shape: Rectangle [id:dp3397843796630906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,151.36) -- (538.2,151.36) -- (538.2,160.57) -- (529,160.57) -- cycle ;
%Shape: Rectangle [id:dp7594368123280515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,160.57) -- (538.2,160.57) -- (538.2,169.77) -- (529,169.77) -- cycle ;
%Shape: Rectangle [id:dp37867187913526146] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437.51,160.57) -- (446.71,160.57) -- (446.71,169.77) -- (437.51,169.77) -- cycle ;
%Shape: Rectangle [id:dp045265991728318467] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437.51,151.36) -- (446.71,151.36) -- (446.71,160.57) -- (437.51,160.57) -- cycle ;
%Shape: Rectangle [id:dp5825961820139507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,169.77) -- (538.2,169.77) -- (538.2,178.98) -- (529,178.98) -- cycle ;
%Shape: Rectangle [id:dp3547478636665342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,178.98) -- (538.2,178.98) -- (538.2,188.18) -- (529,188.18) -- cycle ;
%Shape: Rectangle [id:dp2869609028637581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.51,169.77) -- (446.71,169.77) -- (446.71,178.98) -- (437.51,178.98) -- cycle ;
%Shape: Rectangle [id:dp11593175588354643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,188.18) -- (538.2,188.18) -- (538.2,197.39) -- (529,197.39) -- cycle ;
%Shape: Rectangle [id:dp2374828346373168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,197.39) -- (538.2,197.39) -- (538.2,206.59) -- (529,206.59) -- cycle ;
%Shape: Rectangle [id:dp6789617001602963] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437.51,197.39) -- (446.71,197.39) -- (446.71,206.59) -- (437.51,206.59) -- cycle ;
%Shape: Rectangle [id:dp28783498364651083] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437.51,188.18) -- (446.71,188.18) -- (446.71,197.39) -- (437.51,197.39) -- cycle ;
%Shape: Rectangle [id:dp07291233112836015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,206.59) -- (538.2,206.59) -- (538.2,215.8) -- (529,215.8) -- cycle ;
%Shape: Rectangle [id:dp13629609061454429] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,115) -- (538.2,115) -- (538.2,124.2) -- (529,124.2) -- cycle ;
%Shape: Rectangle [id:dp4935729867228933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.51,115) -- (446.71,115) -- (446.71,124.2) -- (437.51,124.2) -- cycle ;
%Shape: Rectangle [id:dp14776664665742234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437.51,206.59) -- (446.71,206.59) -- (446.71,215.8) -- (437.51,215.8) -- cycle ;
%Shape: Rectangle [id:dp6386547055739578] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (446.71,151.36) -- (455.92,151.36) -- (455.92,160.57) -- (446.71,160.57) -- cycle ;
%Shape: Rectangle [id:dp8300819779594011] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (446.71,160.57) -- (455.92,160.57) -- (455.92,169.77) -- (446.71,169.77) -- cycle ;
%Shape: Rectangle [id:dp5600496496223102] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (455.92,160.57) -- (465.12,160.57) -- (465.12,169.77) -- (455.92,169.77) -- cycle ;
%Shape: Rectangle [id:dp4771551051996059] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (455.92,151.36) -- (465.12,151.36) -- (465.12,160.57) -- (455.92,160.57) -- cycle ;
%Shape: Rectangle [id:dp8449862213615325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,151.36) -- (474.32,151.36) -- (474.32,160.57) -- (465.12,160.57) -- cycle ;
%Shape: Rectangle [id:dp1681168719627948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,160.57) -- (474.32,160.57) -- (474.32,169.77) -- (465.12,169.77) -- cycle ;
%Shape: Rectangle [id:dp6955100602139794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,160.57) -- (483.53,160.57) -- (483.53,169.77) -- (474.32,169.77) -- cycle ;
%Shape: Rectangle [id:dp817468080787177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,151.36) -- (483.53,151.36) -- (483.53,160.57) -- (474.32,160.57) -- cycle ;
%Shape: Rectangle [id:dp4386806576589324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.71,169.77) -- (455.92,169.77) -- (455.92,178.98) -- (446.71,178.98) -- cycle ;
%Shape: Rectangle [id:dp4069200498694252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.92,169.77) -- (465.12,169.77) -- (465.12,178.98) -- (455.92,178.98) -- cycle ;
%Shape: Rectangle [id:dp8874992110461364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,169.77) -- (474.32,169.77) -- (474.32,178.98) -- (465.12,178.98) -- cycle ;
%Shape: Rectangle [id:dp8571504729165969] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,169.77) -- (483.53,169.77) -- (483.53,178.98) -- (474.32,178.98) -- cycle ;
%Shape: Rectangle [id:dp7326472419441237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,151.36) -- (492.73,151.36) -- (492.73,160.57) -- (483.53,160.57) -- cycle ;
%Shape: Rectangle [id:dp41382694666449926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,160.57) -- (492.73,160.57) -- (492.73,169.77) -- (483.53,169.77) -- cycle ;
%Shape: Rectangle [id:dp025966385778755763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.73,160.57) -- (501.94,160.57) -- (501.94,169.77) -- (492.73,169.77) -- cycle ;
%Shape: Rectangle [id:dp948531820220347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.73,151.36) -- (501.94,151.36) -- (501.94,160.57) -- (492.73,160.57) -- cycle ;
%Shape: Rectangle [id:dp8998928154621431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.94,151.36) -- (511.14,151.36) -- (511.14,160.57) -- (501.94,160.57) -- cycle ;
%Shape: Rectangle [id:dp42171627258364874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.94,160.57) -- (511.14,160.57) -- (511.14,169.77) -- (501.94,169.77) -- cycle ;
%Shape: Rectangle [id:dp24617549157100482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.59,160.57) -- (519.8,160.57) -- (519.8,169.77) -- (510.59,169.77) -- cycle ;
%Shape: Rectangle [id:dp8777097110896399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.59,151.36) -- (519.8,151.36) -- (519.8,160.57) -- (510.59,160.57) -- cycle ;
%Shape: Rectangle [id:dp44034870669941517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,169.77) -- (492.73,169.77) -- (492.73,178.98) -- (483.53,178.98) -- cycle ;
%Shape: Rectangle [id:dp4070948326192496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.73,169.77) -- (501.94,169.77) -- (501.94,178.98) -- (492.73,178.98) -- cycle ;
%Shape: Rectangle [id:dp35392513968547545] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (501.94,169.77) -- (511.14,169.77) -- (511.14,178.98) -- (501.94,178.98) -- cycle ;
%Shape: Rectangle [id:dp07475675715034269] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (510.59,169.77) -- (519.8,169.77) -- (519.8,178.98) -- (510.59,178.98) -- cycle ;
%Shape: Rectangle [id:dp5261608134238251] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (446.71,188.18) -- (455.92,188.18) -- (455.92,197.39) -- (446.71,197.39) -- cycle ;
%Shape: Rectangle [id:dp9323984957897817] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (446.71,197.39) -- (455.92,197.39) -- (455.92,206.59) -- (446.71,206.59) -- cycle ;
%Shape: Rectangle [id:dp05826311135333806] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (455.92,197.39) -- (465.12,197.39) -- (465.12,206.59) -- (455.92,206.59) -- cycle ;
%Shape: Rectangle [id:dp2084108390880013] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (455.92,188.18) -- (465.12,188.18) -- (465.12,197.39) -- (455.92,197.39) -- cycle ;
%Shape: Rectangle [id:dp7287190562300743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,188.18) -- (474.32,188.18) -- (474.32,197.39) -- (465.12,197.39) -- cycle ;
%Shape: Rectangle [id:dp7587256794443245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,197.39) -- (474.32,197.39) -- (474.32,206.59) -- (465.12,206.59) -- cycle ;
%Shape: Rectangle [id:dp39716531201351146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,197.39) -- (483.53,197.39) -- (483.53,206.59) -- (474.32,206.59) -- cycle ;
%Shape: Rectangle [id:dp37787732815873887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,188.18) -- (483.53,188.18) -- (483.53,197.39) -- (474.32,197.39) -- cycle ;
%Shape: Rectangle [id:dp6245271688989082] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (446.71,206.59) -- (455.92,206.59) -- (455.92,215.8) -- (446.71,215.8) -- cycle ;
%Shape: Rectangle [id:dp4545599869523338] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.71,115) -- (455.92,115) -- (455.92,124.2) -- (446.71,124.2) -- cycle ;
%Shape: Rectangle [id:dp5992328463329315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.92,115) -- (465.12,115) -- (465.12,124.2) -- (455.92,124.2) -- cycle ;
%Shape: Rectangle [id:dp846723462447593] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (455.92,206.59) -- (465.12,206.59) -- (465.12,215.8) -- (455.92,215.8) -- cycle ;
%Shape: Rectangle [id:dp8333274819622094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,206.59) -- (474.32,206.59) -- (474.32,215.8) -- (465.12,215.8) -- cycle ;
%Shape: Rectangle [id:dp35723809474051693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,115) -- (474.32,115) -- (474.32,124.2) -- (465.12,124.2) -- cycle ;
%Shape: Rectangle [id:dp5294245526586008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,115) -- (483.53,115) -- (483.53,124.2) -- (474.32,124.2) -- cycle ;
%Shape: Rectangle [id:dp8747972264126451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,206.59) -- (483.53,206.59) -- (483.53,215.8) -- (474.32,215.8) -- cycle ;
%Shape: Rectangle [id:dp43103024751334673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,188.18) -- (492.73,188.18) -- (492.73,197.39) -- (483.53,197.39) -- cycle ;
%Shape: Rectangle [id:dp211685257195372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,197.39) -- (492.73,197.39) -- (492.73,206.59) -- (483.53,206.59) -- cycle ;
%Shape: Rectangle [id:dp1313481897938833] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (492.73,197.39) -- (501.94,197.39) -- (501.94,206.59) -- (492.73,206.59) -- cycle ;
%Shape: Rectangle [id:dp9385843164455827] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (492.73,188.18) -- (501.94,188.18) -- (501.94,197.39) -- (492.73,197.39) -- cycle ;
%Shape: Rectangle [id:dp455702143400307] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (501.94,188.18) -- (511.14,188.18) -- (511.14,197.39) -- (501.94,197.39) -- cycle ;
%Shape: Rectangle [id:dp8465772105098517] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (501.94,197.39) -- (511.14,197.39) -- (511.14,206.59) -- (501.94,206.59) -- cycle ;
%Shape: Rectangle [id:dp16790074432072366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (510.59,197.39) -- (519.8,197.39) -- (519.8,206.59) -- (510.59,206.59) -- cycle ;
%Shape: Rectangle [id:dp5846212394154002] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (510.59,188.18) -- (519.8,188.18) -- (519.8,197.39) -- (510.59,197.39) -- cycle ;
%Shape: Rectangle [id:dp8404766807708668] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,206.59) -- (492.73,206.59) -- (492.73,215.8) -- (483.53,215.8) -- cycle ;
%Shape: Rectangle [id:dp4298099486784479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,115) -- (492.73,115) -- (492.73,124.2) -- (483.53,124.2) -- cycle ;
%Shape: Rectangle [id:dp3355610281113559] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.73,115) -- (501.94,115) -- (501.94,124.2) -- (492.73,124.2) -- cycle ;
%Shape: Rectangle [id:dp043814205026365016] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (492.73,206.59) -- (501.94,206.59) -- (501.94,215.8) -- (492.73,215.8) -- cycle ;
%Shape: Rectangle [id:dp010023040814832074] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (501.94,206.59) -- (511.14,206.59) -- (511.14,215.8) -- (501.94,215.8) -- cycle ;
%Shape: Rectangle [id:dp6027832720277726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.94,115) -- (511.14,115) -- (511.14,124.2) -- (501.94,124.2) -- cycle ;
%Shape: Rectangle [id:dp9527681372857091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.59,115) -- (519.8,115) -- (519.8,124.2) -- (510.59,124.2) -- cycle ;
%Shape: Rectangle [id:dp12231081303511337] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (510.59,206.59) -- (519.8,206.59) -- (519.8,215.8) -- (510.59,215.8) -- cycle ;
%Shape: Rectangle [id:dp44987006464639956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,151.36) -- (529,151.36) -- (529,160.57) -- (519.8,160.57) -- cycle ;
%Shape: Rectangle [id:dp646524284922225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,160.57) -- (529,160.57) -- (529,169.77) -- (519.8,169.77) -- cycle ;
%Shape: Rectangle [id:dp2953948514598814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,169.77) -- (529,169.77) -- (529,178.98) -- (519.8,178.98) -- cycle ;
%Shape: Rectangle [id:dp17477080348511853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,178.98) -- (529,178.98) -- (529,188.18) -- (519.8,188.18) -- cycle ;
%Shape: Rectangle [id:dp31556024771183844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,188.18) -- (529,188.18) -- (529,197.39) -- (519.8,197.39) -- cycle ;
%Shape: Rectangle [id:dp2735100064632525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,197.39) -- (529,197.39) -- (529,206.59) -- (519.8,206.59) -- cycle ;
%Shape: Rectangle [id:dp28276757834681954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,206.59) -- (529,206.59) -- (529,215.8) -- (519.8,215.8) -- cycle ;
%Shape: Rectangle [id:dp5569325093903423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,115) -- (529,115) -- (529,124.2) -- (519.8,124.2) -- cycle ;
%Shape: Rectangle [id:dp845139040923178] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437.51,142.2) -- (446.71,142.2) -- (446.71,151.41) -- (437.51,151.41) -- cycle ;
%Shape: Rectangle [id:dp1825154388522392] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (446.71,142.2) -- (455.92,142.2) -- (455.92,151.41) -- (446.71,151.41) -- cycle ;
%Shape: Rectangle [id:dp6300206592626345] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (455.92,142.2) -- (465.12,142.2) -- (465.12,151.41) -- (455.92,151.41) -- cycle ;
%Shape: Rectangle [id:dp9866428912586926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,142.2) -- (474.32,142.2) -- (474.32,151.41) -- (465.12,151.41) -- cycle ;
%Shape: Rectangle [id:dp15665632010341168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,142.2) -- (483.53,142.2) -- (483.53,151.41) -- (474.32,151.41) -- cycle ;
%Shape: Rectangle [id:dp4763214203964672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,142.2) -- (492.73,142.2) -- (492.73,151.41) -- (483.53,151.41) -- cycle ;
%Shape: Rectangle [id:dp21766023632187315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.73,142.2) -- (501.94,142.2) -- (501.94,151.41) -- (492.73,151.41) -- cycle ;
%Shape: Rectangle [id:dp8968016709482918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.94,142.2) -- (511.14,142.2) -- (511.14,151.41) -- (501.94,151.41) -- cycle ;
%Shape: Rectangle [id:dp5563720894321025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.59,142.2) -- (519.8,142.2) -- (519.8,151.41) -- (510.59,151.41) -- cycle ;
%Shape: Rectangle [id:dp8423731012141735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,123.79) -- (538.2,123.79) -- (538.2,133) -- (529,133) -- cycle ;
%Shape: Rectangle [id:dp2751463799003713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.51,123.79) -- (446.71,123.79) -- (446.71,133) -- (437.51,133) -- cycle ;
%Shape: Rectangle [id:dp947258638083436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,133) -- (538.2,133) -- (538.2,142.2) -- (529,142.2) -- cycle ;
%Shape: Rectangle [id:dp7771018086351245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529,142.2) -- (538.2,142.2) -- (538.2,151.41) -- (529,151.41) -- cycle ;
%Shape: Rectangle [id:dp4049044042629144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.51,133) -- (446.71,133) -- (446.71,142.2) -- (437.51,142.2) -- cycle ;
%Shape: Rectangle [id:dp5447738366818315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.71,123.79) -- (455.92,123.79) -- (455.92,133) -- (446.71,133) -- cycle ;
%Shape: Rectangle [id:dp34875496737717393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.92,123.79) -- (465.12,123.79) -- (465.12,133) -- (455.92,133) -- cycle ;
%Shape: Rectangle [id:dp6363360215196878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,123.79) -- (474.32,123.79) -- (474.32,133) -- (465.12,133) -- cycle ;
%Shape: Rectangle [id:dp2629463341998317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,123.79) -- (483.53,123.79) -- (483.53,133) -- (474.32,133) -- cycle ;
%Shape: Rectangle [id:dp9346596072195101] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.71,133) -- (455.92,133) -- (455.92,142.2) -- (446.71,142.2) -- cycle ;
%Shape: Rectangle [id:dp14349776909826262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.92,133) -- (465.12,133) -- (465.12,142.2) -- (455.92,142.2) -- cycle ;
%Shape: Rectangle [id:dp31065017194350686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.12,133) -- (474.32,133) -- (474.32,142.2) -- (465.12,142.2) -- cycle ;
%Shape: Rectangle [id:dp7971161190461717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.32,133) -- (483.53,133) -- (483.53,142.2) -- (474.32,142.2) -- cycle ;
%Shape: Rectangle [id:dp24194881248890554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,123.79) -- (492.73,123.79) -- (492.73,133) -- (483.53,133) -- cycle ;
%Shape: Rectangle [id:dp433898880575853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.73,123.79) -- (501.94,123.79) -- (501.94,133) -- (492.73,133) -- cycle ;
%Shape: Rectangle [id:dp7837330821225101] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.94,123.79) -- (511.14,123.79) -- (511.14,133) -- (501.94,133) -- cycle ;
%Shape: Rectangle [id:dp41441915074807745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.59,123.79) -- (519.8,123.79) -- (519.8,133) -- (510.59,133) -- cycle ;
%Shape: Rectangle [id:dp4277016892018426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.53,133) -- (492.73,133) -- (492.73,142.2) -- (483.53,142.2) -- cycle ;
%Shape: Rectangle [id:dp21759703050878287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.73,133) -- (501.94,133) -- (501.94,142.2) -- (492.73,142.2) -- cycle ;
%Shape: Rectangle [id:dp16603785021461048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.94,133) -- (511.14,133) -- (511.14,142.2) -- (501.94,142.2) -- cycle ;
%Shape: Rectangle [id:dp6441138655967462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.59,133) -- (519.8,133) -- (519.8,142.2) -- (510.59,142.2) -- cycle ;
%Shape: Rectangle [id:dp06142407742467193] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,123.79) -- (529,123.79) -- (529,133) -- (519.8,133) -- cycle ;
%Shape: Rectangle [id:dp2785884049010008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,133) -- (529,133) -- (529,142.2) -- (519.8,142.2) -- cycle ;
%Shape: Rectangle [id:dp06034294124840889] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.8,142.2) -- (529,142.2) -- (529,151.41) -- (519.8,151.41) -- cycle ;
%Shape: Circle [id:dp43492020705847967] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (485.42,165.17) .. controls (485.42,163.67) and (486.64,162.46) .. (488.13,162.46) .. controls (489.63,162.46) and (490.84,163.67) .. (490.84,165.17) .. controls (490.84,166.67) and (489.63,167.88) .. (488.13,167.88) .. controls (486.64,167.88) and (485.42,166.67) .. (485.42,165.17) -- cycle ;
%Shape: Rectangle [id:dp9842383932505121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.51,307.19) -- (451.71,307.19) -- (451.71,316.39) -- (442.51,316.39) -- cycle ;
%Shape: Rectangle [id:dp14108742500132787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.71,307.19) -- (460.92,307.19) -- (460.92,316.39) -- (451.71,316.39) -- cycle ;
%Shape: Rectangle [id:dp7154030095799371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.92,307.19) -- (470.12,307.19) -- (470.12,316.39) -- (460.92,316.39) -- cycle ;
%Shape: Rectangle [id:dp6987130799761663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,307.19) -- (479.32,307.19) -- (479.32,316.39) -- (470.12,316.39) -- cycle ;
%Shape: Rectangle [id:dp5760615572848835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,307.19) -- (488.53,307.19) -- (488.53,316.39) -- (479.32,316.39) -- cycle ;
%Shape: Rectangle [id:dp6297792795216892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,307.19) -- (497.73,307.19) -- (497.73,316.39) -- (488.53,316.39) -- cycle ;
%Shape: Rectangle [id:dp7322277469550911] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (497.73,307.19) -- (506.94,307.19) -- (506.94,316.39) -- (497.73,316.39) -- cycle ;
%Shape: Rectangle [id:dp6542015956724496] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (506.94,307.19) -- (516.14,307.19) -- (516.14,316.39) -- (506.94,316.39) -- cycle ;
%Shape: Rectangle [id:dp5662146271096826] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (515.59,307.19) -- (524.8,307.19) -- (524.8,316.39) -- (515.59,316.39) -- cycle ;
%Shape: Rectangle [id:dp15239525611431493] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,279.57) -- (442.51,279.57) -- (442.51,288.78) -- (433.3,288.78) -- cycle ;
%Shape: Rectangle [id:dp5570434599252161] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,288.78) -- (442.51,288.78) -- (442.51,297.98) -- (433.3,297.98) -- cycle ;
%Shape: Rectangle [id:dp5226873365891498] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.51,288.78) -- (451.71,288.78) -- (451.71,297.98) -- (442.51,297.98) -- cycle ;
%Shape: Rectangle [id:dp7340497601510005] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.51,279.57) -- (451.71,279.57) -- (451.71,288.78) -- (442.51,288.78) -- cycle ;
%Shape: Rectangle [id:dp48353460706956164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.3,297.98) -- (442.51,297.98) -- (442.51,307.19) -- (433.3,307.19) -- cycle ;
%Shape: Rectangle [id:dp4593367230649259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.3,307.19) -- (442.51,307.19) -- (442.51,316.39) -- (433.3,316.39) -- cycle ;
%Shape: Rectangle [id:dp33033112939921505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.51,297.98) -- (451.71,297.98) -- (451.71,307.19) -- (442.51,307.19) -- cycle ;
%Shape: Rectangle [id:dp725472402175203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.3,316.39) -- (442.51,316.39) -- (442.51,325.59) -- (433.3,325.59) -- cycle ;
%Shape: Rectangle [id:dp23820220469831366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,325.59) -- (442.51,325.59) -- (442.51,334.8) -- (433.3,334.8) -- cycle ;
%Shape: Rectangle [id:dp713755432861348] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.51,325.59) -- (451.71,325.59) -- (451.71,334.8) -- (442.51,334.8) -- cycle ;
%Shape: Rectangle [id:dp8734801215439161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.51,316.39) -- (451.71,316.39) -- (451.71,325.59) -- (442.51,325.59) -- cycle ;
%Shape: Rectangle [id:dp9984783636040944] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,334.8) -- (442.51,334.8) -- (442.51,344) -- (433.3,344) -- cycle ;
%Shape: Rectangle [id:dp005892888413668862] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,344) -- (442.51,344) -- (442.51,353.21) -- (433.3,353.21) -- cycle ;
%Shape: Rectangle [id:dp17461297785739127] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.51,344) -- (451.71,344) -- (451.71,353.21) -- (442.51,353.21) -- cycle ;
%Shape: Rectangle [id:dp7822971220408925] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.51,334.8) -- (451.71,334.8) -- (451.71,344) -- (442.51,344) -- cycle ;
%Shape: Rectangle [id:dp4803529521739953] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (451.71,279.57) -- (460.92,279.57) -- (460.92,288.78) -- (451.71,288.78) -- cycle ;
%Shape: Rectangle [id:dp9195127905579668] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (451.71,288.78) -- (460.92,288.78) -- (460.92,297.98) -- (451.71,297.98) -- cycle ;
%Shape: Rectangle [id:dp34014305777700526] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.92,288.78) -- (470.12,288.78) -- (470.12,297.98) -- (460.92,297.98) -- cycle ;
%Shape: Rectangle [id:dp0913214288123374] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.92,279.57) -- (470.12,279.57) -- (470.12,288.78) -- (460.92,288.78) -- cycle ;
%Shape: Rectangle [id:dp9582959064892658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,279.57) -- (479.32,279.57) -- (479.32,288.78) -- (470.12,288.78) -- cycle ;
%Shape: Rectangle [id:dp6172973495949199] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,288.78) -- (479.32,288.78) -- (479.32,297.98) -- (470.12,297.98) -- cycle ;
%Shape: Rectangle [id:dp5886226883051213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,288.78) -- (488.53,288.78) -- (488.53,297.98) -- (479.32,297.98) -- cycle ;
%Shape: Rectangle [id:dp3984722414362072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,279.57) -- (488.53,279.57) -- (488.53,288.78) -- (479.32,288.78) -- cycle ;
%Shape: Rectangle [id:dp20331976033234067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.71,297.98) -- (460.92,297.98) -- (460.92,307.19) -- (451.71,307.19) -- cycle ;
%Shape: Rectangle [id:dp16493123407101007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.92,297.98) -- (470.12,297.98) -- (470.12,307.19) -- (460.92,307.19) -- cycle ;
%Shape: Rectangle [id:dp8302786102158419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,297.98) -- (479.32,297.98) -- (479.32,307.19) -- (470.12,307.19) -- cycle ;
%Shape: Rectangle [id:dp21678302147965378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,297.98) -- (488.53,297.98) -- (488.53,307.19) -- (479.32,307.19) -- cycle ;
%Shape: Rectangle [id:dp07155989931921214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,279.57) -- (497.73,279.57) -- (497.73,288.78) -- (488.53,288.78) -- cycle ;
%Shape: Rectangle [id:dp054522175741231305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,288.78) -- (497.73,288.78) -- (497.73,297.98) -- (488.53,297.98) -- cycle ;
%Shape: Rectangle [id:dp6355408118512791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,288.78) -- (506.94,288.78) -- (506.94,297.98) -- (497.73,297.98) -- cycle ;
%Shape: Rectangle [id:dp878403104653829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,279.57) -- (506.94,279.57) -- (506.94,288.78) -- (497.73,288.78) -- cycle ;
%Shape: Rectangle [id:dp7129908748529132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.94,279.57) -- (516.14,279.57) -- (516.14,288.78) -- (506.94,288.78) -- cycle ;
%Shape: Rectangle [id:dp12066260386565997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.94,288.78) -- (516.14,288.78) -- (516.14,297.98) -- (506.94,297.98) -- cycle ;
%Shape: Rectangle [id:dp6294616503894115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.59,288.78) -- (524.8,288.78) -- (524.8,297.98) -- (515.59,297.98) -- cycle ;
%Shape: Rectangle [id:dp6626781329446301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.59,279.57) -- (524.8,279.57) -- (524.8,288.78) -- (515.59,288.78) -- cycle ;
%Shape: Rectangle [id:dp7901156855589435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,297.98) -- (497.73,297.98) -- (497.73,307.19) -- (488.53,307.19) -- cycle ;
%Shape: Rectangle [id:dp1571412439700095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,297.98) -- (506.94,297.98) -- (506.94,307.19) -- (497.73,307.19) -- cycle ;
%Shape: Rectangle [id:dp10143112928289932] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (506.94,297.98) -- (516.14,297.98) -- (516.14,307.19) -- (506.94,307.19) -- cycle ;
%Shape: Rectangle [id:dp323989556749277] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (515.59,297.98) -- (524.8,297.98) -- (524.8,307.19) -- (515.59,307.19) -- cycle ;
%Shape: Rectangle [id:dp2424181052640526] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (451.71,316.39) -- (460.92,316.39) -- (460.92,325.59) -- (451.71,325.59) -- cycle ;
%Shape: Rectangle [id:dp5367535229733957] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (451.71,325.59) -- (460.92,325.59) -- (460.92,334.8) -- (451.71,334.8) -- cycle ;
%Shape: Rectangle [id:dp797356543815825] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.92,325.59) -- (470.12,325.59) -- (470.12,334.8) -- (460.92,334.8) -- cycle ;
%Shape: Rectangle [id:dp19998198294528424] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.92,316.39) -- (470.12,316.39) -- (470.12,325.59) -- (460.92,325.59) -- cycle ;
%Shape: Rectangle [id:dp9669640104530228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,316.39) -- (479.32,316.39) -- (479.32,325.59) -- (470.12,325.59) -- cycle ;
%Shape: Rectangle [id:dp132998454713269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,325.59) -- (479.32,325.59) -- (479.32,334.8) -- (470.12,334.8) -- cycle ;
%Shape: Rectangle [id:dp23906408655964206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,325.59) -- (488.53,325.59) -- (488.53,334.8) -- (479.32,334.8) -- cycle ;
%Shape: Rectangle [id:dp3146919383157969] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,316.39) -- (488.53,316.39) -- (488.53,325.59) -- (479.32,325.59) -- cycle ;
%Shape: Rectangle [id:dp6407317862506408] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (451.71,334.8) -- (460.92,334.8) -- (460.92,344) -- (451.71,344) -- cycle ;
%Shape: Rectangle [id:dp06082236538928898] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (451.71,344) -- (460.92,344) -- (460.92,353.21) -- (451.71,353.21) -- cycle ;
%Shape: Rectangle [id:dp4859086088547855] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460.92,344) -- (470.12,344) -- (470.12,353.21) -- (460.92,353.21) -- cycle ;
%Shape: Rectangle [id:dp30927672835690423] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.92,334.8) -- (470.12,334.8) -- (470.12,344) -- (460.92,344) -- cycle ;
%Shape: Rectangle [id:dp9443976592962278] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,334.8) -- (479.32,334.8) -- (479.32,344) -- (470.12,344) -- cycle ;
%Shape: Rectangle [id:dp8689744922404148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,344) -- (479.32,344) -- (479.32,353.21) -- (470.12,353.21) -- cycle ;
%Shape: Rectangle [id:dp0992862241615935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,344) -- (488.53,344) -- (488.53,353.21) -- (479.32,353.21) -- cycle ;
%Shape: Rectangle [id:dp5420593385857424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,334.8) -- (488.53,334.8) -- (488.53,344) -- (479.32,344) -- cycle ;
%Shape: Rectangle [id:dp7425561164106209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,316.39) -- (497.73,316.39) -- (497.73,325.59) -- (488.53,325.59) -- cycle ;
%Shape: Rectangle [id:dp6722096916232352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,325.59) -- (497.73,325.59) -- (497.73,334.8) -- (488.53,334.8) -- cycle ;
%Shape: Rectangle [id:dp3326652381297406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,325.59) -- (506.94,325.59) -- (506.94,334.8) -- (497.73,334.8) -- cycle ;
%Shape: Rectangle [id:dp5177971709968416] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (497.73,316.39) -- (506.94,316.39) -- (506.94,325.59) -- (497.73,325.59) -- cycle ;
%Shape: Rectangle [id:dp26839561251504773] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (506.94,316.39) -- (516.14,316.39) -- (516.14,325.59) -- (506.94,325.59) -- cycle ;
%Shape: Rectangle [id:dp6031649533300467] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (506.94,325.59) -- (516.14,325.59) -- (516.14,334.8) -- (506.94,334.8) -- cycle ;
%Shape: Rectangle [id:dp31329614618304746] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (515.59,325.59) -- (524.8,325.59) -- (524.8,334.8) -- (515.59,334.8) -- cycle ;
%Shape: Rectangle [id:dp4718716976091879] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (515.59,316.39) -- (524.8,316.39) -- (524.8,325.59) -- (515.59,325.59) -- cycle ;
%Shape: Rectangle [id:dp2485725988423737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,334.8) -- (497.73,334.8) -- (497.73,344) -- (488.53,344) -- cycle ;
%Shape: Rectangle [id:dp9945364864383031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,344) -- (497.73,344) -- (497.73,353.21) -- (488.53,353.21) -- cycle ;
%Shape: Rectangle [id:dp07033632100940923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,344) -- (506.94,344) -- (506.94,353.21) -- (497.73,353.21) -- cycle ;
%Shape: Rectangle [id:dp09141206554852066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,334.8) -- (506.94,334.8) -- (506.94,344) -- (497.73,344) -- cycle ;
%Shape: Rectangle [id:dp43211453220331597] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.94,334.8) -- (516.14,334.8) -- (516.14,344) -- (506.94,344) -- cycle ;
%Shape: Rectangle [id:dp18889132590785573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.94,344) -- (516.14,344) -- (516.14,353.21) -- (506.94,353.21) -- cycle ;
%Shape: Rectangle [id:dp31916316123129373] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (515.59,334.8) -- (524.8,334.8) -- (524.8,344) -- (515.59,344) -- cycle ;
%Shape: Rectangle [id:dp018391795994002536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,279.57) -- (534,279.57) -- (534,288.78) -- (524.8,288.78) -- cycle ;
%Shape: Rectangle [id:dp028165530703490926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,288.78) -- (534,288.78) -- (534,297.98) -- (524.8,297.98) -- cycle ;
%Shape: Rectangle [id:dp6941864390982424] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.51,270.41) -- (451.71,270.41) -- (451.71,279.61) -- (442.51,279.61) -- cycle ;
%Shape: Rectangle [id:dp8782543395689508] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.92,270.41) -- (470.12,270.41) -- (470.12,279.61) -- (460.92,279.61) -- cycle ;
%Shape: Rectangle [id:dp28941626597101244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,270.41) -- (479.32,270.41) -- (479.32,279.61) -- (470.12,279.61) -- cycle ;
%Shape: Rectangle [id:dp6953780766460844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,270.41) -- (488.53,270.41) -- (488.53,279.61) -- (479.32,279.61) -- cycle ;
%Shape: Rectangle [id:dp22486874531728507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,270.41) -- (497.73,270.41) -- (497.73,279.61) -- (488.53,279.61) -- cycle ;
%Shape: Rectangle [id:dp5688650730113682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,270.41) -- (506.94,270.41) -- (506.94,279.61) -- (497.73,279.61) -- cycle ;
%Shape: Rectangle [id:dp15218705626503892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.94,270.41) -- (516.14,270.41) -- (516.14,279.61) -- (506.94,279.61) -- cycle ;
%Shape: Rectangle [id:dp430984002072728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.59,270.41) -- (524.8,270.41) -- (524.8,279.61) -- (515.59,279.61) -- cycle ;
%Shape: Rectangle [id:dp40046070610738305] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,270.41) -- (442.51,270.41) -- (442.51,279.61) -- (433.3,279.61) -- cycle ;
%Shape: Rectangle [id:dp27993418801086234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.92,252) -- (470.12,252) -- (470.12,261.2) -- (460.92,261.2) -- cycle ;
%Shape: Rectangle [id:dp15141004755247778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,252) -- (479.32,252) -- (479.32,261.2) -- (470.12,261.2) -- cycle ;
%Shape: Rectangle [id:dp3174004779031321] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,252) -- (488.53,252) -- (488.53,261.2) -- (479.32,261.2) -- cycle ;
%Shape: Rectangle [id:dp40963732962035126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.92,261.2) -- (470.12,261.2) -- (470.12,270.41) -- (460.92,270.41) -- cycle ;
%Shape: Rectangle [id:dp5266462775965195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.12,261.2) -- (479.32,261.2) -- (479.32,270.41) -- (470.12,270.41) -- cycle ;
%Shape: Rectangle [id:dp30606968716408134] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.32,261.2) -- (488.53,261.2) -- (488.53,270.41) -- (479.32,270.41) -- cycle ;
%Shape: Rectangle [id:dp90816916570018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,252) -- (497.73,252) -- (497.73,261.2) -- (488.53,261.2) -- cycle ;
%Shape: Rectangle [id:dp6853386207173615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,252) -- (506.94,252) -- (506.94,261.2) -- (497.73,261.2) -- cycle ;
%Shape: Rectangle [id:dp4177882885479933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.94,252) -- (516.14,252) -- (516.14,261.2) -- (506.94,261.2) -- cycle ;
%Shape: Rectangle [id:dp6033781021558877] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.59,252) -- (524.8,252) -- (524.8,261.2) -- (515.59,261.2) -- cycle ;
%Shape: Rectangle [id:dp7682750468066282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.53,261.2) -- (497.73,261.2) -- (497.73,270.41) -- (488.53,270.41) -- cycle ;
%Shape: Rectangle [id:dp35499215323167377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.73,261.2) -- (506.94,261.2) -- (506.94,270.41) -- (497.73,270.41) -- cycle ;
%Shape: Rectangle [id:dp7616169884358037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.94,261.2) -- (516.14,261.2) -- (516.14,270.41) -- (506.94,270.41) -- cycle ;
%Shape: Rectangle [id:dp038144894806476204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.59,261.2) -- (524.8,261.2) -- (524.8,270.41) -- (515.59,270.41) -- cycle ;
%Shape: Rectangle [id:dp5132811406447826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,252) -- (534,252) -- (534,261.2) -- (524.8,261.2) -- cycle ;
%Shape: Rectangle [id:dp10806328852770175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,261.2) -- (534,261.2) -- (534,270.41) -- (524.8,270.41) -- cycle ;
%Shape: Rectangle [id:dp07609040090489394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,270.41) -- (534,270.41) -- (534,279.61) -- (524.8,279.61) -- cycle ;
%Shape: Circle [id:dp09992373793692244] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (481.27,302.6) .. controls (481.27,301.11) and (482.49,299.89) .. (483.98,299.89) .. controls (485.48,299.89) and (486.69,301.11) .. (486.69,302.6) .. controls (486.69,304.1) and (485.48,305.31) .. (483.98,305.31) .. controls (482.49,305.31) and (481.27,304.1) .. (481.27,302.6) -- cycle ;
%Shape: Rectangle [id:dp7662086015956227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (515.59,344) -- (524.8,344) -- (524.8,353.21) -- (515.59,353.21) -- cycle ;
%Shape: Rectangle [id:dp7313317661500429] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (524.8,344) -- (534,344) -- (534,353.21) -- (524.8,353.21) -- cycle ;
%Shape: Rectangle [id:dp014744316880981767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,252) -- (442.51,252) -- (442.51,261.2) -- (433.3,261.2) -- cycle ;
%Shape: Rectangle [id:dp09384780637061141] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.51,252) -- (451.71,252) -- (451.71,261.2) -- (442.51,261.2) -- cycle ;
%Shape: Rectangle [id:dp6114887629131158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.3,261.2) -- (442.51,261.2) -- (442.51,270.41) -- (433.3,270.41) -- cycle ;
%Shape: Rectangle [id:dp5186364049063112] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.51,261.2) -- (451.71,261.2) -- (451.71,270.41) -- (442.51,270.41) -- cycle ;
%Shape: Rectangle [id:dp7632567532838819] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.71,261.2) -- (460.92,261.2) -- (460.92,270.41) -- (451.71,270.41) -- cycle ;
%Shape: Rectangle [id:dp9068653632019175] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.71,252) -- (460.92,252) -- (460.92,261.2) -- (451.71,261.2) -- cycle ;
%Shape: Rectangle [id:dp9158384079155177] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,298) -- (534,298) -- (534,307.2) -- (524.8,307.2) -- cycle ;
%Shape: Rectangle [id:dp4041649746770051] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,307.2) -- (534,307.2) -- (534,316.41) -- (524.8,316.41) -- cycle ;
%Shape: Rectangle [id:dp252531862655039] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,316.41) -- (534,316.41) -- (534,325.61) -- (524.8,325.61) -- cycle ;
%Shape: Rectangle [id:dp8516771783272825] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,325.61) -- (534,325.61) -- (534,334.82) -- (524.8,334.82) -- cycle ;
%Shape: Rectangle [id:dp8757156704319153] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.8,334.8) -- (534,334.8) -- (534,344) -- (524.8,344) -- cycle ;
%Shape: Rectangle [id:dp18898489835539878] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (451.71,270.41) -- (460.92,270.41) -- (460.92,279.61) -- (451.71,279.61) -- cycle ;
%Straight Lines [id:da10805377643823655] 
\draw    (180,166) -- (264,166) ;
\draw [shift={(266,166)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4791208660305206] 
\draw    (182,300) -- (228,300) -- (228,166) ;
%Straight Lines [id:da3155144675763748] 
\draw    (320,230) -- (320,246) ;
\draw [shift={(320,248)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8217457055522632] 
\draw    (370,302) -- (430,302) ;
\draw [shift={(432,302)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6096224012427238] 
\draw    (434,162) -- (398,162) -- (398,302) ;

% Text Node
\draw (80,356) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Point cloud from sensor}};
% Text Node
\draw (258,219) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize $\displaystyle G_{\text{meas}}$: set voxels to occupied}};
% Text Node
\draw (43,219) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize $\displaystyle G_{\text{meas}}$: initialize all voxels to unknown}};
% Text Node
\draw (260,356.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize $\displaystyle G_{\text{meas}}$: raycast to free voxels}};
% Text Node
\draw (410,219) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize $\displaystyle G_{\text{last}}$: voxel grid result of last merge}};
% Text Node
\draw (412,357) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Set unknown voxels of $\displaystyle G_{\text{meas}}$ to their }\\{\footnotesize value from $\displaystyle G_{\text{last}}$ then set $\displaystyle G_{\text{last}}$ = $\displaystyle G_{\text{meas}}$ \ }};


\end{tikzpicture}

==> tikz_diagrams/path_shortening.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,797); %set diagram left start at 0, and has height of 797

%Shape: Rectangle [id:dp5868427219450365] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,366.71) -- (247.25,366.71) -- (247.25,385.5) -- (228.46,385.5) -- cycle ;
%Shape: Rectangle [id:dp9551108538352757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,366.71) -- (266.04,366.71) -- (266.04,385.5) -- (247.25,385.5) -- cycle ;
%Shape: Rectangle [id:dp2724918310909825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,366.71) -- (284.83,366.71) -- (284.83,385.5) -- (266.04,385.5) -- cycle ;
%Shape: Rectangle [id:dp673984183832103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,366.71) -- (303.62,366.71) -- (303.62,385.5) -- (284.83,385.5) -- cycle ;
%Shape: Rectangle [id:dp014212717730012203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,366.71) -- (322.42,366.71) -- (322.42,385.5) -- (303.62,385.5) -- cycle ;
%Shape: Rectangle [id:dp6974156040828934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,366.71) -- (341.21,366.71) -- (341.21,385.5) -- (322.42,385.5) -- cycle ;
%Shape: Rectangle [id:dp028188909457854683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,366.71) -- (360,366.71) -- (360,385.5) -- (341.21,385.5) -- cycle ;
%Shape: Rectangle [id:dp26027619425366577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,366.71) -- (378.79,366.71) -- (378.79,385.5) -- (360,385.5) -- cycle ;
%Shape: Rectangle [id:dp18417422971150565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,366.71) -- (396.46,366.71) -- (396.46,385.5) -- (377.66,385.5) -- cycle ;
%Straight Lines [id:da1664249036068346] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=3.75]    (125.1,376.1) -- (518.6,376.1) (136.1,370.6) -- (136.1,381.6)(147.1,370.6) -- (147.1,381.6)(158.1,370.6) -- (158.1,381.6)(169.1,370.6) -- (169.1,381.6)(180.1,370.6) -- (180.1,381.6)(191.1,370.6) -- (191.1,381.6)(202.1,370.6) -- (202.1,381.6)(213.1,370.6) -- (213.1,381.6)(224.1,370.6) -- (224.1,381.6)(235.1,370.6) -- (235.1,381.6)(246.1,370.6) -- (246.1,381.6)(257.1,370.6) -- (257.1,381.6)(268.1,370.6) -- (268.1,381.6)(279.1,370.6) -- (279.1,381.6)(290.1,370.6) -- (290.1,381.6)(301.1,370.6) -- (301.1,381.6)(312.1,370.6) -- (312.1,381.6)(323.1,370.6) -- (323.1,381.6)(334.1,370.6) -- (334.1,381.6)(345.1,370.6) -- (345.1,381.6)(356.1,370.6) -- (356.1,381.6)(367.1,370.6) -- (367.1,381.6)(378.1,370.6) -- (378.1,381.6)(389.1,370.6) -- (389.1,381.6)(400.1,370.6) -- (400.1,381.6)(411.1,370.6) -- (411.1,381.6)(422.1,370.6) -- (422.1,381.6)(433.1,370.6) -- (433.1,381.6)(444.1,370.6) -- (444.1,381.6)(455.1,370.6) -- (455.1,381.6)(466.1,370.6) -- (466.1,381.6)(477.1,370.6) -- (477.1,381.6)(488.1,370.6) -- (488.1,381.6)(499.1,370.6) -- (499.1,381.6)(510.1,370.6) -- (510.1,381.6) ;
%Shape: Rectangle [id:dp37670176002458966] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,310.33) -- (115.71,310.33) -- (115.71,329.12) -- (96.91,329.12) -- cycle ;
%Shape: Rectangle [id:dp806889476438742] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,329.12) -- (115.71,329.12) -- (115.71,347.92) -- (96.91,347.92) -- cycle ;
%Shape: Rectangle [id:dp8003477314997005] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (115.71,329.12) -- (134.5,329.12) -- (134.5,347.92) -- (115.71,347.92) -- cycle ;
%Shape: Rectangle [id:dp9828480453728985] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (115.71,310.33) -- (134.5,310.33) -- (134.5,329.12) -- (115.71,329.12) -- cycle ;
%Shape: Rectangle [id:dp6656158702056525] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (134.5,310.33) -- (153.29,310.33) -- (153.29,329.12) -- (134.5,329.12) -- cycle ;
%Shape: Rectangle [id:dp374369508660763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134.5,329.12) -- (153.29,329.12) -- (153.29,347.92) -- (134.5,347.92) -- cycle ;
%Shape: Rectangle [id:dp14660630384767814] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (153.29,329.12) -- (172.08,329.12) -- (172.08,347.92) -- (153.29,347.92) -- cycle ;
%Shape: Rectangle [id:dp4659531177491836] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (153.29,310.33) -- (172.08,310.33) -- (172.08,329.12) -- (153.29,329.12) -- cycle ;
%Shape: Rectangle [id:dp07675126260909515] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,347.92) -- (115.71,347.92) -- (115.71,366.71) -- (96.91,366.71) -- cycle ;
%Shape: Rectangle [id:dp6760555254232334] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,366.71) -- (115.71,366.71) -- (115.71,385.5) -- (96.91,385.5) -- cycle ;
%Shape: Rectangle [id:dp5100730937564897] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (115.71,366.71) -- (134.5,366.71) -- (134.5,385.5) -- (115.71,385.5) -- cycle ;
%Shape: Rectangle [id:dp7627707630185356] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (115.71,347.92) -- (134.5,347.92) -- (134.5,366.71) -- (115.71,366.71) -- cycle ;
%Shape: Rectangle [id:dp16311972219183457] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (134.5,347.92) -- (153.29,347.92) -- (153.29,366.71) -- (134.5,366.71) -- cycle ;
%Shape: Rectangle [id:dp5413186997565056] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (134.5,366.71) -- (153.29,366.71) -- (153.29,385.5) -- (134.5,385.5) -- cycle ;
%Shape: Rectangle [id:dp469971281945065] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (153.29,366.71) -- (172.08,366.71) -- (172.08,385.5) -- (153.29,385.5) -- cycle ;
%Shape: Rectangle [id:dp024558300405032263] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (172.08,310.33) -- (190.87,310.33) -- (190.87,329.12) -- (172.08,329.12) -- cycle ;
%Shape: Rectangle [id:dp29338564956941027] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172.08,329.12) -- (190.87,329.12) -- (190.87,347.92) -- (172.08,347.92) -- cycle ;
%Shape: Rectangle [id:dp5055720565127091] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (190.87,329.12) -- (209.67,329.12) -- (209.67,347.92) -- (190.87,347.92) -- cycle ;
%Shape: Rectangle [id:dp9327883891476505] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (190.87,310.33) -- (209.67,310.33) -- (209.67,329.12) -- (190.87,329.12) -- cycle ;
%Shape: Rectangle [id:dp09560945374892116] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,310.33) -- (228.46,310.33) -- (228.46,329.12) -- (209.67,329.12) -- cycle ;
%Shape: Rectangle [id:dp11526791243932455] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,329.12) -- (228.46,329.12) -- (228.46,347.92) -- (209.67,347.92) -- cycle ;
%Shape: Rectangle [id:dp706886493159681] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,329.12) -- (247.25,329.12) -- (247.25,347.92) -- (228.46,347.92) -- cycle ;
%Shape: Rectangle [id:dp29604803153262504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,310.33) -- (247.25,310.33) -- (247.25,329.12) -- (228.46,329.12) -- cycle ;
%Shape: Rectangle [id:dp1013835551192761] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (172.08,347.92) -- (190.87,347.92) -- (190.87,366.71) -- (172.08,366.71) -- cycle ;
%Shape: Rectangle [id:dp688044653328808] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (172.08,366.71) -- (190.87,366.71) -- (190.87,385.5) -- (172.08,385.5) -- cycle ;
%Shape: Rectangle [id:dp01986320910942796] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (190.87,366.71) -- (209.67,366.71) -- (209.67,385.5) -- (190.87,385.5) -- cycle ;
%Shape: Rectangle [id:dp9982587447080431] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (190.87,347.92) -- (209.67,347.92) -- (209.67,366.71) -- (190.87,366.71) -- cycle ;
%Shape: Rectangle [id:dp9103224368640965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,347.92) -- (228.46,347.92) -- (228.46,366.71) -- (209.67,366.71) -- cycle ;
%Shape: Rectangle [id:dp7760554329372298] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,366.71) -- (228.46,366.71) -- (228.46,385.5) -- (209.67,385.5) -- cycle ;
%Shape: Rectangle [id:dp7013959419851783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,347.92) -- (247.25,347.92) -- (247.25,366.71) -- (228.46,366.71) -- cycle ;
%Shape: Rectangle [id:dp7638517276769596] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,385.5) -- (115.71,385.5) -- (115.71,404.29) -- (96.91,404.29) -- cycle ;
%Shape: Rectangle [id:dp21115485115183863] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,404.29) -- (115.71,404.29) -- (115.71,423.08) -- (96.91,423.08) -- cycle ;
%Shape: Rectangle [id:dp6083133734062041] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (115.71,404.29) -- (134.5,404.29) -- (134.5,423.08) -- (115.71,423.08) -- cycle ;
%Shape: Rectangle [id:dp16449946521725867] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (115.71,385.5) -- (134.5,385.5) -- (134.5,404.29) -- (115.71,404.29) -- cycle ;
%Shape: Rectangle [id:dp44024702956551587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (134.5,385.5) -- (153.29,385.5) -- (153.29,404.29) -- (134.5,404.29) -- cycle ;
%Shape: Rectangle [id:dp9618577568704054] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134.5,404.29) -- (153.29,404.29) -- (153.29,423.08) -- (134.5,423.08) -- cycle ;
%Shape: Rectangle [id:dp9723814122370935] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (153.29,404.29) -- (172.08,404.29) -- (172.08,423.08) -- (153.29,423.08) -- cycle ;
%Shape: Rectangle [id:dp22578087035335126] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (153.29,385.5) -- (172.08,385.5) -- (172.08,404.29) -- (153.29,404.29) -- cycle ;
%Shape: Rectangle [id:dp771618129994053] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,423.08) -- (115.71,423.08) -- (115.71,441.87) -- (96.91,441.87) -- cycle ;
%Shape: Rectangle [id:dp29814275358405284] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,441.87) -- (115.71,441.87) -- (115.71,460.67) -- (96.91,460.67) -- cycle ;
%Shape: Rectangle [id:dp40928874961662354] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (115.71,441.87) -- (134.5,441.87) -- (134.5,460.67) -- (115.71,460.67) -- cycle ;
%Shape: Rectangle [id:dp9044897272697301] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (115.71,423.08) -- (134.5,423.08) -- (134.5,441.87) -- (115.71,441.87) -- cycle ;
%Shape: Rectangle [id:dp7913753119579732] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (134.5,423.08) -- (153.29,423.08) -- (153.29,441.87) -- (134.5,441.87) -- cycle ;
%Shape: Rectangle [id:dp5970294130052938] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (134.5,441.87) -- (153.29,441.87) -- (153.29,460.67) -- (134.5,460.67) -- cycle ;
%Shape: Rectangle [id:dp5203082372676937] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (153.29,441.87) -- (172.08,441.87) -- (172.08,460.67) -- (153.29,460.67) -- cycle ;
%Shape: Rectangle [id:dp633863538330725] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (153.29,423.08) -- (172.08,423.08) -- (172.08,441.87) -- (153.29,441.87) -- cycle ;
%Shape: Rectangle [id:dp7751160716144945] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (172.08,385.5) -- (190.87,385.5) -- (190.87,404.29) -- (172.08,404.29) -- cycle ;
%Shape: Rectangle [id:dp937786290524071] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172.08,404.29) -- (190.87,404.29) -- (190.87,423.08) -- (172.08,423.08) -- cycle ;
%Shape: Rectangle [id:dp42616574251936856] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (190.87,404.29) -- (209.67,404.29) -- (209.67,423.08) -- (190.87,423.08) -- cycle ;
%Shape: Rectangle [id:dp27236006813993674] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (190.87,385.5) -- (209.67,385.5) -- (209.67,404.29) -- (190.87,404.29) -- cycle ;
%Shape: Rectangle [id:dp6065644863547996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,385.5) -- (228.46,385.5) -- (228.46,404.29) -- (209.67,404.29) -- cycle ;
%Shape: Rectangle [id:dp2672318940013605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,404.29) -- (228.46,404.29) -- (228.46,423.08) -- (209.67,423.08) -- cycle ;
%Shape: Rectangle [id:dp10156950595883774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,404.29) -- (247.25,404.29) -- (247.25,423.08) -- (228.46,423.08) -- cycle ;
%Shape: Rectangle [id:dp11372271341311824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,385.5) -- (247.25,385.5) -- (247.25,404.29) -- (228.46,404.29) -- cycle ;
%Shape: Rectangle [id:dp6903422734010143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (172.08,423.08) -- (190.87,423.08) -- (190.87,441.87) -- (172.08,441.87) -- cycle ;
%Shape: Rectangle [id:dp8684439006986788] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (172.08,441.87) -- (190.87,441.87) -- (190.87,460.67) -- (172.08,460.67) -- cycle ;
%Shape: Rectangle [id:dp0496165018331427] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (190.87,441.87) -- (209.67,441.87) -- (209.67,460.67) -- (190.87,460.67) -- cycle ;
%Shape: Rectangle [id:dp24491607226676515] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (190.87,423.08) -- (209.67,423.08) -- (209.67,441.87) -- (190.87,441.87) -- cycle ;
%Shape: Rectangle [id:dp01681461478543489] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,423.08) -- (228.46,423.08) -- (228.46,441.87) -- (209.67,441.87) -- cycle ;
%Shape: Rectangle [id:dp08051528706639433] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,441.87) -- (228.46,441.87) -- (228.46,460.67) -- (209.67,460.67) -- cycle ;
%Shape: Rectangle [id:dp5845424558316048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,441.87) -- (247.25,441.87) -- (247.25,460.67) -- (228.46,460.67) -- cycle ;
%Shape: Rectangle [id:dp2866637447636895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,423.08) -- (247.25,423.08) -- (247.25,441.87) -- (228.46,441.87) -- cycle ;
%Shape: Rectangle [id:dp9047260560802683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,310.33) -- (266.04,310.33) -- (266.04,329.12) -- (247.25,329.12) -- cycle ;
%Shape: Rectangle [id:dp6249003638654695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,329.12) -- (266.04,329.12) -- (266.04,347.92) -- (247.25,347.92) -- cycle ;
%Shape: Rectangle [id:dp9367423763819513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,329.12) -- (284.83,329.12) -- (284.83,347.92) -- (266.04,347.92) -- cycle ;
%Shape: Rectangle [id:dp02539735600187143] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,310.33) -- (284.83,310.33) -- (284.83,329.12) -- (266.04,329.12) -- cycle ;
%Shape: Rectangle [id:dp5799502717450451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,310.33) -- (303.62,310.33) -- (303.62,329.12) -- (284.83,329.12) -- cycle ;
%Shape: Rectangle [id:dp9242733113543102] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,329.12) -- (303.62,329.12) -- (303.62,347.92) -- (284.83,347.92) -- cycle ;
%Shape: Rectangle [id:dp6190596700475872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,329.12) -- (322.42,329.12) -- (322.42,347.92) -- (303.62,347.92) -- cycle ;
%Shape: Rectangle [id:dp9517802601921757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,310.33) -- (322.42,310.33) -- (322.42,329.12) -- (303.62,329.12) -- cycle ;
%Shape: Rectangle [id:dp37021067138170216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,347.92) -- (266.04,347.92) -- (266.04,366.71) -- (247.25,366.71) -- cycle ;
%Shape: Rectangle [id:dp7459086270873163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,347.92) -- (284.83,347.92) -- (284.83,366.71) -- (266.04,366.71) -- cycle ;
%Shape: Rectangle [id:dp47991032662486965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,347.92) -- (303.62,347.92) -- (303.62,366.71) -- (284.83,366.71) -- cycle ;
%Shape: Rectangle [id:dp4278707102061239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,347.92) -- (322.42,347.92) -- (322.42,366.71) -- (303.62,366.71) -- cycle ;
%Shape: Rectangle [id:dp04246462767598236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,310.33) -- (341.21,310.33) -- (341.21,329.12) -- (322.42,329.12) -- cycle ;
%Shape: Rectangle [id:dp5359347976722055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,329.12) -- (341.21,329.12) -- (341.21,347.92) -- (322.42,347.92) -- cycle ;
%Shape: Rectangle [id:dp8365061682579167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,329.12) -- (360,329.12) -- (360,347.92) -- (341.21,347.92) -- cycle ;
%Shape: Rectangle [id:dp5590542331488237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,310.33) -- (360,310.33) -- (360,329.12) -- (341.21,329.12) -- cycle ;
%Shape: Rectangle [id:dp11669686664502321] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,310.33) -- (378.79,310.33) -- (378.79,329.12) -- (360,329.12) -- cycle ;
%Shape: Rectangle [id:dp8496786706477255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,329.12) -- (378.79,329.12) -- (378.79,347.92) -- (360,347.92) -- cycle ;
%Shape: Rectangle [id:dp040219045275048826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,329.12) -- (396.46,329.12) -- (396.46,347.92) -- (377.66,347.92) -- cycle ;
%Shape: Rectangle [id:dp2823585996076179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,310.33) -- (396.46,310.33) -- (396.46,329.12) -- (377.66,329.12) -- cycle ;
%Shape: Rectangle [id:dp8686792386625832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,347.92) -- (341.21,347.92) -- (341.21,366.71) -- (322.42,366.71) -- cycle ;
%Shape: Rectangle [id:dp4813608031263388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,347.92) -- (360,347.92) -- (360,366.71) -- (341.21,366.71) -- cycle ;
%Shape: Rectangle [id:dp23730198160514449] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,347.92) -- (378.79,347.92) -- (378.79,366.71) -- (360,366.71) -- cycle ;
%Shape: Rectangle [id:dp35407163069242564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,347.92) -- (396.46,347.92) -- (396.46,366.71) -- (377.66,366.71) -- cycle ;
%Shape: Rectangle [id:dp3142445340813951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,385.5) -- (266.04,385.5) -- (266.04,404.29) -- (247.25,404.29) -- cycle ;
%Shape: Rectangle [id:dp6404735637483048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,404.29) -- (266.04,404.29) -- (266.04,423.08) -- (247.25,423.08) -- cycle ;
%Shape: Rectangle [id:dp9552763733240741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,404.29) -- (284.83,404.29) -- (284.83,423.08) -- (266.04,423.08) -- cycle ;
%Shape: Rectangle [id:dp04485873691938291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,385.5) -- (284.83,385.5) -- (284.83,404.29) -- (266.04,404.29) -- cycle ;
%Shape: Rectangle [id:dp12700937663057443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,385.5) -- (303.62,385.5) -- (303.62,404.29) -- (284.83,404.29) -- cycle ;
%Shape: Rectangle [id:dp7370342720935372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,404.29) -- (303.62,404.29) -- (303.62,423.08) -- (284.83,423.08) -- cycle ;
%Shape: Rectangle [id:dp10685104479342744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,404.29) -- (322.42,404.29) -- (322.42,423.08) -- (303.62,423.08) -- cycle ;
%Shape: Rectangle [id:dp6186250716759052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,385.5) -- (322.42,385.5) -- (322.42,404.29) -- (303.62,404.29) -- cycle ;
%Shape: Rectangle [id:dp007256927375158373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,423.08) -- (266.04,423.08) -- (266.04,441.87) -- (247.25,441.87) -- cycle ;
%Shape: Rectangle [id:dp005336000977631983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,441.87) -- (266.04,441.87) -- (266.04,460.67) -- (247.25,460.67) -- cycle ;
%Shape: Rectangle [id:dp29499283945644716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,441.87) -- (284.83,441.87) -- (284.83,460.67) -- (266.04,460.67) -- cycle ;
%Shape: Rectangle [id:dp25993049532552526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,423.08) -- (284.83,423.08) -- (284.83,441.87) -- (266.04,441.87) -- cycle ;
%Shape: Rectangle [id:dp829190118841564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,423.08) -- (303.62,423.08) -- (303.62,441.87) -- (284.83,441.87) -- cycle ;
%Shape: Rectangle [id:dp5897188187675011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,441.87) -- (303.62,441.87) -- (303.62,460.67) -- (284.83,460.67) -- cycle ;
%Shape: Rectangle [id:dp25197684867398173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,441.87) -- (322.42,441.87) -- (322.42,460.67) -- (303.62,460.67) -- cycle ;
%Shape: Rectangle [id:dp349016494668946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,423.08) -- (322.42,423.08) -- (322.42,441.87) -- (303.62,441.87) -- cycle ;
%Shape: Rectangle [id:dp7737518399012397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,385.5) -- (341.21,385.5) -- (341.21,404.29) -- (322.42,404.29) -- cycle ;
%Shape: Rectangle [id:dp4994814249583963] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,404.29) -- (341.21,404.29) -- (341.21,423.08) -- (322.42,423.08) -- cycle ;
%Shape: Rectangle [id:dp0887781006475723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,404.29) -- (360,404.29) -- (360,423.08) -- (341.21,423.08) -- cycle ;
%Shape: Rectangle [id:dp4488228687588396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,385.5) -- (360,385.5) -- (360,404.29) -- (341.21,404.29) -- cycle ;
%Shape: Rectangle [id:dp6349142523643594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,385.5) -- (378.79,385.5) -- (378.79,404.29) -- (360,404.29) -- cycle ;
%Shape: Rectangle [id:dp010066845913385691] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,404.29) -- (378.79,404.29) -- (378.79,423.08) -- (360,423.08) -- cycle ;
%Shape: Rectangle [id:dp7195530050356642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,404.29) -- (396.46,404.29) -- (396.46,423.08) -- (377.66,423.08) -- cycle ;
%Shape: Rectangle [id:dp7749934777434082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,385.5) -- (396.46,385.5) -- (396.46,404.29) -- (377.66,404.29) -- cycle ;
%Shape: Rectangle [id:dp023302374244416946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,423.08) -- (341.21,423.08) -- (341.21,441.87) -- (322.42,441.87) -- cycle ;
%Shape: Rectangle [id:dp16335033358323914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,441.87) -- (341.21,441.87) -- (341.21,460.67) -- (322.42,460.67) -- cycle ;
%Shape: Rectangle [id:dp27811293819838956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,441.87) -- (360,441.87) -- (360,460.67) -- (341.21,460.67) -- cycle ;
%Shape: Rectangle [id:dp4423064141773405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,423.08) -- (360,423.08) -- (360,441.87) -- (341.21,441.87) -- cycle ;
%Shape: Rectangle [id:dp7801030807829084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,423.08) -- (378.79,423.08) -- (378.79,441.87) -- (360,441.87) -- cycle ;
%Shape: Rectangle [id:dp8503214638346495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,441.87) -- (378.79,441.87) -- (378.79,460.67) -- (360,460.67) -- cycle ;
%Shape: Rectangle [id:dp3076919693823372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,441.87) -- (396.46,441.87) -- (396.46,460.67) -- (377.66,460.67) -- cycle ;
%Shape: Rectangle [id:dp3197537393742089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,423.08) -- (396.46,423.08) -- (396.46,441.87) -- (377.66,441.87) -- cycle ;
%Shape: Rectangle [id:dp7819667864558901] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,310.33) -- (415.25,310.33) -- (415.25,329.12) -- (396.46,329.12) -- cycle ;
%Shape: Rectangle [id:dp6730674755452988] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,329.12) -- (415.25,329.12) -- (415.25,347.92) -- (396.46,347.92) -- cycle ;
%Shape: Rectangle [id:dp934316461585132] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,329.12) -- (434.04,329.12) -- (434.04,347.92) -- (415.25,347.92) -- cycle ;
%Shape: Rectangle [id:dp11215297870390573] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,310.33) -- (434.04,310.33) -- (434.04,329.12) -- (415.25,329.12) -- cycle ;
%Shape: Rectangle [id:dp22240970072560584] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (434.04,310.33) -- (452.83,310.33) -- (452.83,329.12) -- (434.04,329.12) -- cycle ;
%Shape: Rectangle [id:dp4609352730441405] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434.04,329.12) -- (452.83,329.12) -- (452.83,347.92) -- (434.04,347.92) -- cycle ;
%Shape: Rectangle [id:dp0015271070665165976] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.83,329.12) -- (471.62,329.12) -- (471.62,347.92) -- (452.83,347.92) -- cycle ;
%Shape: Rectangle [id:dp5294784242579529] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (452.83,310.33) -- (471.62,310.33) -- (471.62,329.12) -- (452.83,329.12) -- cycle ;
%Shape: Rectangle [id:dp525513292013277] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,347.92) -- (415.25,347.92) -- (415.25,366.71) -- (396.46,366.71) -- cycle ;
%Shape: Rectangle [id:dp03127801837804123] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,366.71) -- (415.25,366.71) -- (415.25,385.5) -- (396.46,385.5) -- cycle ;
%Shape: Rectangle [id:dp4812043857412982] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,366.71) -- (434.04,366.71) -- (434.04,385.5) -- (415.25,385.5) -- cycle ;
%Shape: Rectangle [id:dp047055542108967785] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,347.92) -- (434.04,347.92) -- (434.04,366.71) -- (415.25,366.71) -- cycle ;
%Shape: Rectangle [id:dp11763208040605622] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434.04,347.92) -- (452.83,347.92) -- (452.83,366.71) -- (434.04,366.71) -- cycle ;
%Shape: Square [id:dp8563178522187704] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (434.04,366.71) -- (452.83,366.71) -- (452.83,385.5) -- (434.04,385.5) -- cycle ;
%Shape: Rectangle [id:dp4308783614049978] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (452.83,366.71) -- (471.62,366.71) -- (471.62,385.5) -- (452.83,385.5) -- cycle ;
%Shape: Rectangle [id:dp30569994227640196] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.83,347.92) -- (471.62,347.92) -- (471.62,366.71) -- (452.83,366.71) -- cycle ;
%Shape: Rectangle [id:dp8298935836640264] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (471.62,310.33) -- (490.42,310.33) -- (490.42,329.12) -- (471.62,329.12) -- cycle ;
%Shape: Rectangle [id:dp45538782265379685] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (471.62,329.12) -- (490.42,329.12) -- (490.42,347.92) -- (471.62,347.92) -- cycle ;
%Shape: Rectangle [id:dp5178145339750846] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,329.12) -- (509.21,329.12) -- (509.21,347.92) -- (490.42,347.92) -- cycle ;
%Shape: Rectangle [id:dp5829347842963801] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,310.33) -- (509.21,310.33) -- (509.21,329.12) -- (490.42,329.12) -- cycle ;
%Shape: Rectangle [id:dp29881290988715214] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,310.33) -- (528,310.33) -- (528,329.12) -- (509.21,329.12) -- cycle ;
%Shape: Rectangle [id:dp455302319392868] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,329.12) -- (528,329.12) -- (528,347.92) -- (509.21,347.92) -- cycle ;
%Shape: Rectangle [id:dp9998885127881467] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (471.62,347.92) -- (490.42,347.92) -- (490.42,366.71) -- (471.62,366.71) -- cycle ;
%Shape: Square [id:dp8441954047511184] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (471.62,366.71) -- (490.42,366.71) -- (490.42,385.5) -- (471.62,385.5) -- cycle ;
%Shape: Rectangle [id:dp1441100849805601] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,366.71) -- (509.21,366.71) -- (509.21,385.5) -- (490.42,385.5) -- cycle ;
%Shape: Rectangle [id:dp8434038362765399] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,347.92) -- (509.21,347.92) -- (509.21,366.71) -- (490.42,366.71) -- cycle ;
%Shape: Rectangle [id:dp36205013824313936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,347.92) -- (528,347.92) -- (528,366.71) -- (509.21,366.71) -- cycle ;
%Shape: Rectangle [id:dp44576120067201885] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,366.71) -- (528,366.71) -- (528,385.5) -- (509.21,385.5) -- cycle ;
%Shape: Rectangle [id:dp3159415118055553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,385.5) -- (415.25,385.5) -- (415.25,404.29) -- (396.46,404.29) -- cycle ;
%Shape: Rectangle [id:dp9915084970708052] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,404.29) -- (415.25,404.29) -- (415.25,423.08) -- (396.46,423.08) -- cycle ;
%Shape: Rectangle [id:dp9609059518399357] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,404.29) -- (434.04,404.29) -- (434.04,423.08) -- (415.25,423.08) -- cycle ;
%Shape: Rectangle [id:dp9339017752686616] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,385.5) -- (434.04,385.5) -- (434.04,404.29) -- (415.25,404.29) -- cycle ;
%Shape: Rectangle [id:dp9927039019678146] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434.04,385.5) -- (452.83,385.5) -- (452.83,404.29) -- (434.04,404.29) -- cycle ;
%Shape: Rectangle [id:dp14198663338320316] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (434.04,404.29) -- (452.83,404.29) -- (452.83,423.08) -- (434.04,423.08) -- cycle ;
%Shape: Rectangle [id:dp05805704958826552] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (452.83,404.29) -- (471.62,404.29) -- (471.62,423.08) -- (452.83,423.08) -- cycle ;
%Shape: Rectangle [id:dp9437347478767832] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.83,385.5) -- (471.62,385.5) -- (471.62,404.29) -- (452.83,404.29) -- cycle ;
%Shape: Rectangle [id:dp5026159882241179] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,423.08) -- (415.25,423.08) -- (415.25,441.87) -- (396.46,441.87) -- cycle ;
%Shape: Rectangle [id:dp6524795099307166] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,441.87) -- (415.25,441.87) -- (415.25,460.67) -- (396.46,460.67) -- cycle ;
%Shape: Rectangle [id:dp7998314999900307] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,441.87) -- (434.04,441.87) -- (434.04,460.67) -- (415.25,460.67) -- cycle ;
%Shape: Rectangle [id:dp5701743337556333] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (415.25,423.08) -- (434.04,423.08) -- (434.04,441.87) -- (415.25,441.87) -- cycle ;
%Shape: Rectangle [id:dp21850209443231194] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (434.04,423.08) -- (452.83,423.08) -- (452.83,441.87) -- (434.04,441.87) -- cycle ;
%Shape: Rectangle [id:dp6380221868385985] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (434.04,441.87) -- (452.83,441.87) -- (452.83,460.67) -- (434.04,460.67) -- cycle ;
%Shape: Rectangle [id:dp38212882979467544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (452.83,441.87) -- (471.62,441.87) -- (471.62,460.67) -- (452.83,460.67) -- cycle ;
%Shape: Rectangle [id:dp3154247488011037] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (452.83,423.08) -- (471.62,423.08) -- (471.62,441.87) -- (452.83,441.87) -- cycle ;
%Shape: Rectangle [id:dp13818622475929687] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (471.62,385.5) -- (490.42,385.5) -- (490.42,404.29) -- (471.62,404.29) -- cycle ;
%Shape: Rectangle [id:dp7662886045668922] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (471.62,404.29) -- (490.42,404.29) -- (490.42,423.08) -- (471.62,423.08) -- cycle ;
%Shape: Rectangle [id:dp32526537220057383] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,404.29) -- (509.21,404.29) -- (509.21,423.08) -- (490.42,423.08) -- cycle ;
%Shape: Rectangle [id:dp697493213173032] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,385.5) -- (509.21,385.5) -- (509.21,404.29) -- (490.42,404.29) -- cycle ;
%Shape: Rectangle [id:dp8261234996441085] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,385.5) -- (528,385.5) -- (528,404.29) -- (509.21,404.29) -- cycle ;
%Shape: Rectangle [id:dp034717489530863954] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,404.29) -- (528,404.29) -- (528,423.08) -- (509.21,423.08) -- cycle ;
%Shape: Rectangle [id:dp009091836306316603] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (471.62,423.08) -- (490.42,423.08) -- (490.42,441.87) -- (471.62,441.87) -- cycle ;
%Shape: Rectangle [id:dp22700455071040682] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (471.62,441.87) -- (490.42,441.87) -- (490.42,460.67) -- (471.62,460.67) -- cycle ;
%Shape: Rectangle [id:dp4410833458639829] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,441.87) -- (509.21,441.87) -- (509.21,460.67) -- (490.42,460.67) -- cycle ;
%Shape: Rectangle [id:dp5807727418642668] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (490.42,423.08) -- (509.21,423.08) -- (509.21,441.87) -- (490.42,441.87) -- cycle ;
%Shape: Rectangle [id:dp8839826612012383] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,423.08) -- (528,423.08) -- (528,441.87) -- (509.21,441.87) -- cycle ;
%Shape: Rectangle [id:dp6037975458665921] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,441.87) -- (528,441.87) -- (528,460.67) -- (509.21,460.67) -- cycle ;
%Shape: Rectangle [id:dp5535542915664453] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (153.29,347.92) -- (172.08,347.92) -- (172.08,366.71) -- (153.29,366.71) -- cycle ;
%Straight Lines [id:da5789818182237134] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=4.5]    (518.6,376.1) -- (518.6,413.69) -- (499.81,432.48) -- (294.23,432.48) -- (237.85,376.1) -- (125.1,376.1) ;
\draw [shift={(125.1,376.1)}, rotate = 180] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 5.43, y radius= 5.43]   ;
\draw [shift={(518.6,376.1)}, rotate = 90] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 5.43, y radius= 5.43]   ;
%Straight Lines [id:da9460406208566485] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 7.5pt off 7.5pt}]  (125.1,376.1) -- (237.85,376.1) -- (387.06,432.48) -- (499.81,432.48) -- (518.6,413.69) -- (518.6,378.36) ;
%Straight Lines [id:da5086082090338533] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=3.75]    (245.44,270.37) -- (282.55,270.37) (256.44,264.87) -- (256.44,275.87)(267.44,264.87) -- (267.44,275.87)(278.44,264.87) -- (278.44,275.87) ;
%Straight Lines [id:da5229303789190698] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 7.5pt off 7.5pt}]  (393.42,270.37) -- (420.95,270.37) ;
%Straight Lines [id:da7519407009636614] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=4.5]    (320.98,270.02) -- (348.51,270.02) ;
%Shape: Rectangle [id:dp644030199151354] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (52.67,260.65) -- (71.46,260.65) -- (71.46,279.44) -- (52.67,279.44) -- cycle ;
%Shape: Rectangle [id:dp8852682737647599] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (134.59,260.65) -- (153.38,260.65) -- (153.38,279.44) -- (134.59,279.44) -- cycle ;
%Shape: Rectangle [id:dp3080459508307185] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (96.91,291.87) -- (115.71,291.87) -- (115.71,310.67) -- (96.91,310.67) -- cycle ;
%Shape: Rectangle [id:dp11704556533831534] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (115.71,291.87) -- (134.5,291.87) -- (134.5,310.67) -- (115.71,310.67) -- cycle ;
%Shape: Rectangle [id:dp08356574471340261] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134.5,291.87) -- (153.29,291.87) -- (153.29,310.67) -- (134.5,310.67) -- cycle ;
%Shape: Rectangle [id:dp8613960538465748] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (153.29,291.87) -- (172.08,291.87) -- (172.08,310.67) -- (153.29,310.67) -- cycle ;
%Shape: Rectangle [id:dp9759515748436449] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172.08,291.87) -- (190.87,291.87) -- (190.87,310.67) -- (172.08,310.67) -- cycle ;
%Shape: Rectangle [id:dp23110355365870827] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (190.87,291.87) -- (209.67,291.87) -- (209.67,310.67) -- (190.87,310.67) -- cycle ;
%Shape: Rectangle [id:dp17579709738314575] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (209.67,291.87) -- (228.46,291.87) -- (228.46,310.67) -- (209.67,310.67) -- cycle ;
%Shape: Rectangle [id:dp7412347402006934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.46,291.87) -- (247.25,291.87) -- (247.25,310.67) -- (228.46,310.67) -- cycle ;
%Shape: Rectangle [id:dp3046053486074489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.25,291.87) -- (266.04,291.87) -- (266.04,310.67) -- (247.25,310.67) -- cycle ;
%Shape: Rectangle [id:dp36249574132659546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.04,291.87) -- (284.83,291.87) -- (284.83,310.67) -- (266.04,310.67) -- cycle ;
%Shape: Rectangle [id:dp8928780507516727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.83,291.87) -- (303.62,291.87) -- (303.62,310.67) -- (284.83,310.67) -- cycle ;
%Shape: Rectangle [id:dp0473935252494313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.62,291.87) -- (322.42,291.87) -- (322.42,310.67) -- (303.62,310.67) -- cycle ;
%Shape: Rectangle [id:dp13944361126183424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.42,291.87) -- (341.21,291.87) -- (341.21,310.67) -- (322.42,310.67) -- cycle ;
%Shape: Rectangle [id:dp24012161182306424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.21,291.87) -- (360,291.87) -- (360,310.67) -- (341.21,310.67) -- cycle ;
%Shape: Rectangle [id:dp6704977403564789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,291.87) -- (378.79,291.87) -- (378.79,310.67) -- (360,310.67) -- cycle ;
%Shape: Rectangle [id:dp4837571294245593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.66,291.87) -- (396.46,291.87) -- (396.46,310.67) -- (377.66,310.67) -- cycle ;
%Shape: Rectangle [id:dp3357252504215722] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (396.46,291.87) -- (415.25,291.87) -- (415.25,310.67) -- (396.46,310.67) -- cycle ;
%Shape: Rectangle [id:dp27460663412261255] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (415.25,291.87) -- (434.04,291.87) -- (434.04,310.67) -- (415.25,310.67) -- cycle ;
%Shape: Rectangle [id:dp09848845495442049] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434.04,291.87) -- (452.83,291.87) -- (452.83,310.67) -- (434.04,310.67) -- cycle ;
%Shape: Rectangle [id:dp06276897314020768] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.83,291.87) -- (471.62,291.87) -- (471.62,310.67) -- (452.83,310.67) -- cycle ;
%Shape: Rectangle [id:dp4541404831209297] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (471.62,291.87) -- (490.42,291.87) -- (490.42,310.67) -- (471.62,310.67) -- cycle ;
%Shape: Rectangle [id:dp0651304074553758] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (490.42,291.87) -- (509.21,291.87) -- (509.21,310.67) -- (490.42,310.67) -- cycle ;
%Shape: Rectangle [id:dp35807552899503103] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (509.21,291.87) -- (528,291.87) -- (528,310.67) -- (509.21,310.67) -- cycle ;
%Shape: Rectangle [id:dp7890292137902044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,310.33) -- (96.71,310.33) -- (96.71,329.12) -- (77.91,329.12) -- cycle ;
%Shape: Rectangle [id:dp9675275113899433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,329.12) -- (96.71,329.12) -- (96.71,347.92) -- (77.91,347.92) -- cycle ;
%Shape: Rectangle [id:dp6812422947110242] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,347.92) -- (96.71,347.92) -- (96.71,366.71) -- (77.91,366.71) -- cycle ;
%Shape: Rectangle [id:dp2586032282451485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,366.71) -- (96.71,366.71) -- (96.71,385.5) -- (77.91,385.5) -- cycle ;
%Shape: Rectangle [id:dp9359245318019103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,385.5) -- (96.71,385.5) -- (96.71,404.29) -- (77.91,404.29) -- cycle ;
%Shape: Rectangle [id:dp4824192332245576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,404.29) -- (96.71,404.29) -- (96.71,423.08) -- (77.91,423.08) -- cycle ;
%Shape: Rectangle [id:dp5368387836663115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,423.08) -- (96.71,423.08) -- (96.71,441.87) -- (77.91,441.87) -- cycle ;
%Shape: Rectangle [id:dp16691611365772752] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,441.87) -- (96.71,441.87) -- (96.71,460.67) -- (77.91,460.67) -- cycle ;
%Shape: Rectangle [id:dp598516253254801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.91,291.87) -- (96.71,291.87) -- (96.71,310.67) -- (77.91,310.67) -- cycle ;
%Shape: Rectangle [id:dp08015135258893769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,310.33) -- (77.71,310.33) -- (77.71,329.12) -- (58.91,329.12) -- cycle ;
%Shape: Rectangle [id:dp3515253510238223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,329.12) -- (77.71,329.12) -- (77.71,347.92) -- (58.91,347.92) -- cycle ;
%Shape: Rectangle [id:dp03448024656023607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,347.92) -- (77.71,347.92) -- (77.71,366.71) -- (58.91,366.71) -- cycle ;
%Shape: Rectangle [id:dp7653427807445858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,366.71) -- (77.71,366.71) -- (77.71,385.5) -- (58.91,385.5) -- cycle ;
%Shape: Rectangle [id:dp20137250083544656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,385.5) -- (77.71,385.5) -- (77.71,404.29) -- (58.91,404.29) -- cycle ;
%Shape: Rectangle [id:dp9226795566872199] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,404.29) -- (77.71,404.29) -- (77.71,423.08) -- (58.91,423.08) -- cycle ;
%Shape: Rectangle [id:dp23481331935415928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,423.08) -- (77.71,423.08) -- (77.71,441.87) -- (58.91,441.87) -- cycle ;
%Shape: Rectangle [id:dp7226282846354564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,441.87) -- (77.71,441.87) -- (77.71,460.67) -- (58.91,460.67) -- cycle ;
%Shape: Rectangle [id:dp8320550107807769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.91,291.87) -- (77.71,291.87) -- (77.71,310.67) -- (58.91,310.67) -- cycle ;
%Shape: Rectangle [id:dp9575982732112853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,310.33) -- (565.71,310.33) -- (565.71,329.12) -- (546.91,329.12) -- cycle ;
%Shape: Rectangle [id:dp14641972649516566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,329.12) -- (565.71,329.12) -- (565.71,347.92) -- (546.91,347.92) -- cycle ;
%Shape: Rectangle [id:dp20966671684111016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,347.92) -- (565.71,347.92) -- (565.71,366.71) -- (546.91,366.71) -- cycle ;
%Shape: Rectangle [id:dp6401171325884125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,366.71) -- (565.71,366.71) -- (565.71,385.5) -- (546.91,385.5) -- cycle ;
%Shape: Rectangle [id:dp6281707541739352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,385.5) -- (565.71,385.5) -- (565.71,404.29) -- (546.91,404.29) -- cycle ;
%Shape: Rectangle [id:dp8189795998512113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,404.29) -- (565.71,404.29) -- (565.71,423.08) -- (546.91,423.08) -- cycle ;
%Shape: Rectangle [id:dp10337918021900516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,423.08) -- (565.71,423.08) -- (565.71,441.87) -- (546.91,441.87) -- cycle ;
%Shape: Rectangle [id:dp39513071578499925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,441.87) -- (565.71,441.87) -- (565.71,460.67) -- (546.91,460.67) -- cycle ;
%Shape: Rectangle [id:dp5480275094087108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.91,291.87) -- (565.71,291.87) -- (565.71,310.67) -- (546.91,310.67) -- cycle ;
%Shape: Rectangle [id:dp4512955709611617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,310.33) -- (546.71,310.33) -- (546.71,329.12) -- (527.91,329.12) -- cycle ;
%Shape: Rectangle [id:dp4179704507226425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,329.12) -- (546.71,329.12) -- (546.71,347.92) -- (527.91,347.92) -- cycle ;
%Shape: Rectangle [id:dp3130612711770695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,347.92) -- (546.71,347.92) -- (546.71,366.71) -- (527.91,366.71) -- cycle ;
%Shape: Rectangle [id:dp5291841907243571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,366.71) -- (546.71,366.71) -- (546.71,385.5) -- (527.91,385.5) -- cycle ;
%Shape: Rectangle [id:dp018636921234003623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,385.5) -- (546.71,385.5) -- (546.71,404.29) -- (527.91,404.29) -- cycle ;
%Shape: Rectangle [id:dp6500946459439467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,404.29) -- (546.71,404.29) -- (546.71,423.08) -- (527.91,423.08) -- cycle ;
%Shape: Rectangle [id:dp18905110042407847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,423.08) -- (546.71,423.08) -- (546.71,441.87) -- (527.91,441.87) -- cycle ;
%Shape: Rectangle [id:dp6828290509294015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,441.87) -- (546.71,441.87) -- (546.71,460.67) -- (527.91,460.67) -- cycle ;
%Shape: Rectangle [id:dp15878712351653634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.91,291.87) -- (546.71,291.87) -- (546.71,310.67) -- (527.91,310.67) -- cycle ;
%Shape: Rectangle [id:dp8762997513697246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,310.33) -- (603.71,310.33) -- (603.71,329.12) -- (584.91,329.12) -- cycle ;
%Shape: Rectangle [id:dp008582009750540687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,329.12) -- (603.71,329.12) -- (603.71,347.92) -- (584.91,347.92) -- cycle ;
%Shape: Rectangle [id:dp5652138529529498] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,347.92) -- (603.71,347.92) -- (603.71,366.71) -- (584.91,366.71) -- cycle ;
%Shape: Rectangle [id:dp38245725045870205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,366.71) -- (603.71,366.71) -- (603.71,385.5) -- (584.91,385.5) -- cycle ;
%Shape: Rectangle [id:dp40379423928626035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,385.5) -- (603.71,385.5) -- (603.71,404.29) -- (584.91,404.29) -- cycle ;
%Shape: Rectangle [id:dp2852769269089994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,404.29) -- (603.71,404.29) -- (603.71,423.08) -- (584.91,423.08) -- cycle ;
%Shape: Rectangle [id:dp553625540754352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,423.08) -- (603.71,423.08) -- (603.71,441.87) -- (584.91,441.87) -- cycle ;
%Shape: Rectangle [id:dp6697853132116156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,441.87) -- (603.71,441.87) -- (603.71,460.67) -- (584.91,460.67) -- cycle ;
%Shape: Rectangle [id:dp3714615673914219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,291.87) -- (603.71,291.87) -- (603.71,310.67) -- (584.91,310.67) -- cycle ;
%Shape: Rectangle [id:dp9728540015049898] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,310.33) -- (584.71,310.33) -- (584.71,329.12) -- (565.91,329.12) -- cycle ;
%Shape: Rectangle [id:dp5915423726701845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,329.12) -- (584.71,329.12) -- (584.71,347.92) -- (565.91,347.92) -- cycle ;
%Shape: Rectangle [id:dp4134254491469884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,347.92) -- (584.71,347.92) -- (584.71,366.71) -- (565.91,366.71) -- cycle ;
%Shape: Rectangle [id:dp7375204872647165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,366.71) -- (584.71,366.71) -- (584.71,385.5) -- (565.91,385.5) -- cycle ;
%Shape: Rectangle [id:dp157155631640022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,385.5) -- (584.71,385.5) -- (584.71,404.29) -- (565.91,404.29) -- cycle ;
%Shape: Rectangle [id:dp31375512697461616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,404.29) -- (584.71,404.29) -- (584.71,423.08) -- (565.91,423.08) -- cycle ;
%Shape: Rectangle [id:dp5709167617874122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,423.08) -- (584.71,423.08) -- (584.71,441.87) -- (565.91,441.87) -- cycle ;
%Shape: Rectangle [id:dp05500898341535421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,441.87) -- (584.71,441.87) -- (584.71,460.67) -- (565.91,460.67) -- cycle ;
%Shape: Rectangle [id:dp8418181295048921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565.91,291.87) -- (584.71,291.87) -- (584.71,310.67) -- (565.91,310.67) -- cycle ;
%Straight Lines [id:da055647311964257096] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (495.42,270.37) -- (522.95,270.37) ;
%Shape: Rectangle [id:dp9436506394543884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,310.33) -- (59.04,310.33) -- (59.04,329.12) -- (40.25,329.12) -- cycle ;
%Shape: Rectangle [id:dp6043908972098537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,329.12) -- (59.04,329.12) -- (59.04,347.92) -- (40.25,347.92) -- cycle ;
%Shape: Rectangle [id:dp6395302752830367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,347.92) -- (59.04,347.92) -- (59.04,366.71) -- (40.25,366.71) -- cycle ;
%Shape: Rectangle [id:dp9938170646415334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,366.71) -- (59.04,366.71) -- (59.04,385.5) -- (40.25,385.5) -- cycle ;
%Shape: Rectangle [id:dp6326749306833732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,385.5) -- (59.04,385.5) -- (59.04,404.29) -- (40.25,404.29) -- cycle ;
%Shape: Rectangle [id:dp6501609058703819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,404.29) -- (59.04,404.29) -- (59.04,423.08) -- (40.25,423.08) -- cycle ;
%Shape: Rectangle [id:dp37562744677250604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,423.08) -- (59.04,423.08) -- (59.04,441.87) -- (40.25,441.87) -- cycle ;
%Shape: Rectangle [id:dp5050976607446422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,441.87) -- (59.04,441.87) -- (59.04,460.67) -- (40.25,460.67) -- cycle ;
%Shape: Rectangle [id:dp2780382215477857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.25,291.87) -- (59.04,291.87) -- (59.04,310.67) -- (40.25,310.67) -- cycle ;
%Shape: Rectangle [id:dp9780865279218773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,310) -- (623.04,310) -- (623.04,328.79) -- (604.25,328.79) -- cycle ;
%Shape: Rectangle [id:dp5836284961490568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,328.79) -- (623.04,328.79) -- (623.04,347.58) -- (604.25,347.58) -- cycle ;
%Shape: Rectangle [id:dp5698946709451886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,347.58) -- (623.04,347.58) -- (623.04,366.37) -- (604.25,366.37) -- cycle ;
%Shape: Rectangle [id:dp9639484818496922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,366.37) -- (623.04,366.37) -- (623.04,385.17) -- (604.25,385.17) -- cycle ;
%Shape: Rectangle [id:dp41103721321316056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,385.17) -- (623.04,385.17) -- (623.04,403.96) -- (604.25,403.96) -- cycle ;
%Shape: Rectangle [id:dp5218305710769766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,403.96) -- (623.04,403.96) -- (623.04,422.75) -- (604.25,422.75) -- cycle ;
%Shape: Rectangle [id:dp7786432709441444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,422.75) -- (623.04,422.75) -- (623.04,441.54) -- (604.25,441.54) -- cycle ;
%Shape: Rectangle [id:dp0466739280116828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,441.54) -- (623.04,441.54) -- (623.04,460.33) -- (604.25,460.33) -- cycle ;
%Shape: Rectangle [id:dp9341406987592138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (604.25,291.54) -- (623.04,291.54) -- (623.04,310.33) -- (604.25,310.33) -- cycle ;
%Straight Lines [id:da6639451933076088] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (78.2,310.8) -- (567.2,310.8) ;
%Straight Lines [id:da8392734460860778] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (78.2,441.8) -- (566.2,441.8) ;
%Straight Lines [id:da9775149422479141] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (78.2,311.8) -- (78.2,328.8) ;
%Straight Lines [id:da6101204533166544] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (78.2,421.8) -- (78.2,438.8) ;
%Straight Lines [id:da5482116133028616] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (566.2,423.8) -- (566.2,440.8) ;
%Straight Lines [id:da4389611398745026] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (566.2,311.8) -- (566.2,328.8) ;
%Straight Lines [id:da7316182717897464] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (586.2,328.8) -- (566.2,328.8) ;
%Straight Lines [id:da3595355665506603] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (584.2,422.8) -- (564.2,422.8) ;
%Straight Lines [id:da5722517324193481] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (77.2,422.8) -- (57.2,422.8) ;
%Straight Lines [id:da25318038224523987] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (78.2,328.8) -- (58.2,328.8) ;
%Straight Lines [id:da45431909052785446] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (59.2,424.8) -- (59.2,327.8) ;
%Straight Lines [id:da7871243364353728] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  [dash pattern={on 5.06pt off 3.77pt}]  (585.2,423.8) -- (585.2,326.8) ;

% Text Node
\draw (285.77,265.45) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {JPS};
% Text Node
\draw (427,265.25) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Final Path};
% Text Node
\draw (352,265.25) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {DMP};
% Text Node
\draw (73.96,265.45) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Occupied};
% Text Node
\draw (156.42,265.45) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Potential Field};
% Text Node
\draw (529,265.25) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Search Corridor};
\end{tikzpicture}

==> tikz_diagrams/planner_diagram_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.03,xscale=1.03]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da7340458845450337] 
\draw    (79.5,293.62) -- (675.4,293.62) ;
\draw [shift={(677.4,293.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7231047008758391] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (82,224.05) -- (122.87,224.05) -- (122.87,239.93) -- (82,239.93) -- cycle ;

%Shape: Rectangle [id:dp10198375010095218] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (81.68,277.74) -- (126.86,277.74) -- (126.86,293.62) -- (81.68,293.62) -- cycle ;

%Shape: Rectangle [id:dp5902638169258501] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (126.67,277.74) -- (159.66,277.74) -- (159.66,293.62) -- (126.67,293.62) -- cycle ;

%Shape: Rectangle [id:dp7982729754436804] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.66,277.74) -- (226.4,277.74) -- (226.4,293.62) -- (159.66,293.62) -- cycle ;

%Straight Lines [id:da7635124884455893] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81.7,264.58) -- (81.7,305.41) ;
%Straight Lines [id:da686617272726473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395.6,263.83) -- (395.6,304.66) ;
%Shape: Rectangle [id:dp28586314481223773] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (339,224.05) -- (379.87,224.05) -- (379.87,239.93) -- (339,239.93) -- cycle ;

%Shape: Rectangle [id:dp46931067795436854] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395.68,277.74) -- (440.86,277.74) -- (440.86,293.62) -- (395.68,293.62) -- cycle ;

%Shape: Rectangle [id:dp13207370055736334] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (440.67,277.74) -- (473.66,277.74) -- (473.66,293.62) -- (440.67,293.62) -- cycle ;

%Shape: Rectangle [id:dp7442275256466211] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (473.66,277.74) -- (540.4,277.74) -- (540.4,293.62) -- (473.66,293.62) -- cycle ;

%Straight Lines [id:da7158696174850716] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (228.4,285) -- (394.4,285) ;
\draw [shift={(396.4,285)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(226.4,285)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7308496107605746] 
\draw    (79.5,239.93) -- (675.4,239.93) ;
\draw [shift={(677.4,239.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp16188381476159042] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (596,224.05) -- (636.87,224.05) -- (636.87,239.93) -- (596,239.93) -- cycle ;

%Straight Lines [id:da14847441731609679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125.4,231.31) -- (337.4,231.31) ;
\draw [shift={(339.4,231.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(123.4,231.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6576169033456851] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381.4,231.31) -- (593.4,231.31) ;
\draw [shift={(595.4,231.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(379.4,231.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7298789693686925] 
\draw   (55.39,205.9) -- (693.39,205.9) -- (693.39,259.29) -- (55.39,259.29) -- cycle ;
%Shape: Rectangle [id:dp7895786578903246] 
\draw   (55.39,259.59) -- (693.39,259.59) -- (693.39,312.98) -- (55.39,312.98) -- cycle ;
%Shape: Rectangle [id:dp4318482185112418] 
\draw   (34.2,312.93) -- (34.2,205.93) -- (55.2,205.93) -- (55.2,312.93) -- cycle ;

%Shape: Rectangle [id:dp09397064563515678] 
\draw   (55.3,259.6) -- (55.3,205.9) -- (76.3,205.9) -- (76.3,259.6) -- cycle ;
%Shape: Rectangle [id:dp21628070883737416] 
\draw   (55.3,313) -- (55.3,259.3) -- (76.3,259.3) -- (76.3,313) -- cycle ;


% Text Node
\draw (507.03,285.68) node   [align=left] {{\footnotesize MIQP/MPC}};
% Text Node
\draw (457.17,285.68) node   [align=left] {{\footnotesize Ref}};
% Text Node
\draw (418.27,285.68) node   [align=left] {{\footnotesize TASC}};
% Text Node
\draw (359.43,231.99) node   [align=left] {{\footnotesize Path}};
% Text Node
\draw (193.03,285.68) node   [align=left] {{\footnotesize MIQP/MPC}};
% Text Node
\draw (143.17,285.68) node   [align=left] {{\footnotesize Ref}};
% Text Node
\draw (104.27,285.68) node   [align=left] {{\footnotesize TASC}};
% Text Node
\draw (102.43,231.99) node   [align=left] {{\footnotesize Path}};
% Text Node
\draw (616.43,231.99) node   [align=left] {{\footnotesize Path}};
% Text Node
\draw (44.7,259.43) node  [font=\footnotesize,rotate=-270] [align=left] {CPU};
% Text Node
\draw (87,294.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize iteration $\displaystyle \mathnormal{k}$}};
% Text Node
\draw (401.25,294.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize iteration $\displaystyle \mathnormal{k} +1$ }};
% Text Node
\draw (649.75,295.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize time}};
% Text Node
\draw (262,270.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {max. com. latency};
% Text Node
\draw (649.75,241.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize time}};
% Text Node
\draw (175,217.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {path planning period};
% Text Node
\draw (435,217.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {path planning period};
% Text Node
\draw (65.8,232.75) node  [font=\footnotesize,rotate=-269.98] [align=left] {thread 1};
% Text Node
\draw (65.8,286.15) node  [font=\footnotesize,rotate=-269.98] [align=left] {thread 0};
\end{tikzpicture}

==> tikz_diagrams/planner_diagram_old.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: 
% \path (0,0); %set diagram left start at 0, and has height of 404
%Straight Lines [id:da27260616801889515] 
\draw    (82.5,36.37) -- (678.4,36.37) ;
\draw [shift={(680.4,36.37)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6254808677683981] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (85,20.4) -- (125.87,20.4) -- (125.87,36.37) -- (85,36.37) -- cycle ;
%Shape: Rectangle [id:dp20611502122877678] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (125.68,20.4) -- (170.86,20.4) -- (170.86,36.37) -- (125.68,36.37) -- cycle ;
%Shape: Rectangle [id:dp6013625451332878] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (170.67,20.4) -- (203.66,20.4) -- (203.66,36.37) -- (170.67,36.37) -- cycle ;
%Shape: Rectangle [id:dp09004847799634952] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (203.66,20.4) -- (270.4,20.4) -- (270.4,36.37) -- (203.66,36.37) -- cycle ;
%Straight Lines [id:da2965898469364161] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (85,7.16) -- (85,48.23) ;
%Straight Lines [id:da6181327489608861] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (398.9,6.4) -- (398.9,47.47) ;
%Shape: Rectangle [id:dp46636919295756774] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (399,20.4) -- (439.87,20.4) -- (439.87,36.37) -- (399,36.37) -- cycle ;
%Shape: Rectangle [id:dp254956499458036] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (439.68,20.4) -- (484.86,20.4) -- (484.86,36.37) -- (439.68,36.37) -- cycle ;
%Shape: Rectangle [id:dp13011297919250797] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (484.67,20.4) -- (517.66,20.4) -- (517.66,36.37) -- (484.67,36.37) -- cycle ;
%Shape: Rectangle [id:dp4520264049297906] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (517.66,20.4) -- (584.4,20.4) -- (584.4,36.37) -- (517.66,36.37) -- cycle ;
%Straight Lines [id:da7692662711274847] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (273.4,27.7) -- (397.4,27.7) ;
\draw [shift={(399.4,27.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(271.4,27.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp527200541215572] 
\draw   (57.4,2.9) -- (695.4,2.9) -- (695.4,56.6) -- (57.4,56.6) -- cycle ;
%Shape: Rectangle [id:dp11514131696089192] 
\draw   (36.3,56.6) -- (36.3,2.9) -- (57.3,2.9) -- (57.3,56.6) -- cycle ;
%Shape: Rectangle [id:dp7941276062688329] 
\draw   (57.3,56.6) -- (57.3,2.9) -- (78.3,2.9) -- (78.3,56.6) -- cycle ;
% Text Node
\draw (105.43,28.38) node   [align=left] {{\footnotesize Path}};
% Text Node
\draw (148.27,28.38) node   [align=left] {{\footnotesize TASC}};
% Text Node
\draw (187.17,28.38) node   [align=left] {{\footnotesize Ref}};
% Text Node
\draw (237.03,28.38) node   [align=left] {{\footnotesize MIQP/MPC}};
% Text Node
\draw (551.03,28.38) node   [align=left] {{\footnotesize MIQP/MPC}};
% Text Node
\draw (501.17,28.38) node   [align=left] {{\footnotesize Ref}};
% Text Node
\draw (462.27,28.38) node   [align=left] {{\footnotesize TASC}};
% Text Node
\draw (419.43,28.38) node   [align=left] {{\footnotesize Path}};
% Text Node
\draw (67.8,29.75) node  [font=\footnotesize,rotate=-269.98] [align=left] {thread 0};
% Text Node
\draw (90,37.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize iteration $\displaystyle \mathnormal{k}$}};
% Text Node
\draw (404.25,37.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize iteration $\displaystyle \mathnormal{k} +1$ }};
% Text Node
\draw (652.75,38.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize time}};
% Text Node
\draw (287,13.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {max. com. latency};
% Text Node
\draw (46.8,29.75) node  [font=\footnotesize,rotate=-269.98] [align=left] {CPU};
\end{tikzpicture}

==> tikz_diagrams/traversability.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8726505513710183] 
\draw   (196,110) -- (287,110) -- (287,201) -- (196,201) -- cycle ;
%Shape: Rectangle [id:dp4493434174704085] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,110) -- (378,110) -- (378,201) -- (287,201) -- cycle ;
%Shape: Rectangle [id:dp05772037927948892] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196,19) -- (287,19) -- (287,110) -- (196,110) -- cycle ;
%Shape: Rectangle [id:dp35886492117473145] 
\draw   (287,19) -- (378,19) -- (378,110) -- (287,110) -- cycle ;
%Straight Lines [id:da920092671446205] 
\draw [line width=3]    (241.5,155.5) -- (328.96,68.04) ;
\draw [shift={(332.5,64.5)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da3628327756730483] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (241.5,155.5) -- (332.5,155.5) -- (332.5,69.5) ;
\draw [shift={(332.5,64.5)}, rotate = 90] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da4501996953799259] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (241.5,155.5) -- (241.5,64.5) -- (327.5,64.5) ;
\draw [shift={(332.5,64.5)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;




\end{tikzpicture}
